Precision Millimeter Astrometry of the $\alpha$ Centauri AB System

$\alpha$ Centauri A is the closest solar-type star to the Sun and offers the best opportunity to find and ultimately to characterize an Earth-sized planet located in its Habitable Zone (HZ). Here we describe initial results from an ALMA program to search for planets in the $\alpha$ Cen AB system using differential astrometry at millimeter wavelengths. Our initial results include new absolute astrometric measurements of the proper motion, orbital motion, and parallax of the $\alpha$ Cen system. These lead to an improved knowledge of the physical properties of both $\alpha$ Cen A and B. Our estimates of ALMA's relative astrometric precision suggest that we will ultimately be sensitive to planets of a few 10s of Earth mass in orbits from 1-3 AU, where stable orbits are thought to exist.

==> datafile7.txt <==
Title: Precision Millimeter Astrometry of the {alpha} Centauri AB System  
Authors: Akeson R., Beichman C., Kervella P., Fomalont E., Benedict G.F. 
Table: Radial Velocity Measurements for alpha Cen A and B from the 
       HARPS instrument
================================================================================
Byte-by-byte Description of file: datafile7.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label  Explanations
--------------------------------------------------------------------------------
   1- 11 F11.5  d       Time   Modified Julian Date
      14 A1     ---     Text   Star identifier
  16- 25 F10.5 km/s     RVel   Radial Velocity (1)
  30- 36 F7.5  km/s   e_RVel   Uncertainty in RVel
--------------------------------------------------------------------------------
Note (1): Radial velocity measurements from the HARPS instrument taken from the
          ESO archive. Filtered and correct as described in section 3.1.2.
--------------------------------------------------------------------------------
53039.36288  A  -22.73789    0.00201 
53039.36333  A  -22.73742    0.00201 
53039.36376  A  -22.73696    0.00202 
53139.06947  A  -22.70210    0.00200 
53139.07017  A  -22.70149    0.00200 
53139.07088  A  -22.70507    0.00200 
53139.07245  A  -22.70132    0.00201 
53139.07299  A  -22.70095    0.00200 
53139.07353  A  -22.70011    0.00200 
53139.07408  A  -22.70117    0.00201 
53139.07511  A  -22.69805    0.00201 
53139.07553  A  -22.69957    0.00202 
53139.07594  A  -22.69828    0.00202 
53139.07635  A  -22.70191    0.00202 
53139.07681  A  -22.70141    0.00202 
53139.07727  A  -22.70025    0.00201 
53139.07773  A  -22.70177    0.00201 
53139.07820  A  -22.70184    0.00202 
53139.07870  A  -22.69955    0.00202 
53139.07920  A  -22.69907    0.00201 
53139.07967  A  -22.69767    0.00201 
53139.08018  A  -22.69906    0.00202 
53139.08068  A  -22.69944    0.00201 
53139.08118  A  -22.70009    0.00201 
53139.08168  A  -22.70254    0.00201 
53139.08219  A  -22.70253    0.00202 
53139.08273  A  -22.70020    0.00201 
53139.08323  A  -22.70032    0.00201 
53139.08365  A  -22.69850    0.00201 
53139.08407  A  -22.70032    0.00201 
53139.08454  A  -22.69962    0.00201 
53139.08501  A  -22.69941    0.00201 
53139.08549  A  -22.70123    0.00201 
53139.08596  A  -22.70211    0.00201 
53139.08646  A  -22.69932    0.00201 
53139.08694  A  -22.70142    0.00202 
53139.08742  A  -22.69944    0.00202 
53139.08791  A  -22.69723    0.00201 
53139.08844  A  -22.69895    0.00202 
53139.08892  A  -22.70000    0.00201 
53413.34235  A  -22.60163    0.00201 
53413.34277  A  -22.60675    0.00201 
53413.34319  A  -22.60468    0.00201 
53413.34696  A  -22.60232    0.00202 
53413.34739  A  -22.60568    0.00203 
53413.34781  A  -22.60389    0.00203 
53429.22500  A  -22.59469    0.00216 
53429.22542  A  -22.59526    0.00237 
53429.22585  A  -22.59265    0.00350 
53429.22701  A  -22.59083    0.00234 
53429.22766  A  -22.59506    0.00203 
53429.22832  A  -22.59684    0.00203 
53468.33007  A  -22.57630    0.00201 
53468.33047  A  -22.57645    0.00201 
53468.33088  A  -22.58437    0.00201 
53479.01934  A  -22.57876    0.00204 
53479.01979  A  -22.57833    0.00202 
53479.02021  A  -22.58009    0.00202 
53479.02063  A  -22.58063    0.00202 
53479.02105  A  -22.58003    0.00202 
53479.02148  A  -22.58085    0.00202 
53479.02190  A  -22.57941    0.00202 
53479.02233  A  -22.57922    0.00202 
53479.02305  A  -22.57914    0.00201 
53479.02352  A  -22.57894    0.00203 
53479.02398  A  -22.57929    0.00202 
53479.02444  A  -22.57783    0.00201 
53479.02492  A  -22.57845    0.00202 
53479.02538  A  -22.57799    0.00202 
53479.02585  A  -22.57720    0.00202 
53479.02631  A  -22.57979    0.00202 
53479.02702  A  -22.58208    0.00202 
53479.02756  A  -22.58226    0.00201 
53479.02809  A  -22.58151    0.00206 
53479.02862  A  -22.57946    0.00202 
53479.02916  A  -22.57837    0.00204 
53479.02973  A  -22.57931    0.00202 
53479.03026  A  -22.57865    0.00201 
53479.03080  A  -22.58259    0.00202 
53479.03137  A  -22.58020    0.00201 
53479.03190  A  -22.58534    0.00203 
53479.03247  A  -22.58130    0.00203 
53479.03302  A  -22.58312    0.00204 
53479.03356  A  -22.58151    0.00201 
53479.03409  A  -22.57995    0.00201 
53479.03462  A  -22.57762    0.00202 
53479.03517  A  -22.57766    0.00201 
53479.03572  A  -22.58013    0.00201 
53479.03626  A  -22.57993    0.00201 
53479.03681  A  -22.58027    0.00201 
53479.03734  A  -22.58000    0.00201 
53479.03788  A  -22.58072    0.00201 
53479.03841  A  -22.57877    0.00207 
53479.03895  A  -22.58245    0.00202 
53479.03948  A  -22.57988    0.00202 
53479.04002  A  -22.57668    0.00201 
53479.04057  A  -22.57862    0.00202 
53479.04111  A  -22.58058    0.00207 
53479.04164  A  -22.58065    0.00202 
53479.04217  A  -22.57963    0.00202 
53479.04335  A  -22.57853    0.00201 
53479.04394  A  -22.57890    0.00201 
53479.04457  A  -22.57988    0.00201 
53479.04516  A  -22.58075    0.00201 
53479.04591  A  -22.57912    0.00202 
53479.04647  A  -22.57932    0.00202 
53479.04705  A  -22.57900    0.00201 
53479.04761  A  -22.57739    0.00201 
53479.04818  A  -22.57744    0.00201 
53479.04876  A  -22.57828    0.00202 
53479.04932  A  -22.57851    0.00201 
53479.04988  A  -22.58060    0.00202 
53479.05044  A  -22.58091    0.00202 
53479.05100  A  -22.57978    0.00202 
53479.05157  A  -22.58098    0.00202 
53479.05213  A  -22.57892    0.00202 
53479.05272  A  -22.57776    0.00201 
53479.05330  A  -22.57789    0.00200 
53479.05386  A  -22.57800    0.00201 
53479.05519  A  -22.58206    0.00201 
53479.05603  A  -22.58198    0.00201 
53479.05647  A  -22.58042    0.00202 
53479.05691  A  -22.57860    0.00202 
53479.05738  A  -22.57693    0.00201 
53479.05784  A  -22.57646    0.00203 
53479.05830  A  -22.57728    0.00202 
53479.05874  A  -22.57818    0.00201 
53479.05922  A  -22.57855    0.00201 
53479.05966  A  -22.58203    0.00201 
53479.06011  A  -22.58164    0.00201 
53479.06055  A  -22.58078    0.00201 
53479.06105  A  -22.57951    0.00201 
53479.06150  A  -22.57854    0.00201 
53479.06194  A  -22.57697    0.00201 
53479.06238  A  -22.57615    0.00201 
53479.06288  A  -22.57564    0.00201 
53479.06332  A  -22.57775    0.00201 
53479.06377  A  -22.57846    0.00201 
53479.06421  A  -22.58083    0.00201 
53479.06466  A  -22.58294    0.00201 
53479.06511  A  -22.58373    0.00201 
53479.06558  A  -22.58279    0.00201 
53479.06606  A  -22.58115    0.00201 
53479.06653  A  -22.57862    0.00201 
53479.06699  A  -22.57725    0.00201 
53479.06743  A  -22.57609    0.00201 
53479.06813  A  -22.57808    0.00201 
53479.06858  A  -22.58059    0.00201 
53479.06900  A  -22.58056    0.00201 
53479.06944  A  -22.58226    0.00201 
53479.06987  A  -22.58306    0.00201 
53479.07031  A  -22.58038    0.00201 
53479.07073  A  -22.58039    0.00201 
53479.07116  A  -22.57898    0.00201 
53479.07158  A  -22.57849    0.00201 
53479.07204  A  -22.57854    0.00201 
53479.07247  A  -22.57951    0.00201 
53479.07290  A  -22.58036    0.00201 
53479.07347  A  -22.57799    0.00201 
53479.07388  A  -22.57994    0.00201 
53479.07432  A  -22.57991    0.00201 
53479.07475  A  -22.57979    0.00203 
53479.07518  A  -22.57848    0.00201 
53479.07559  A  -22.57757    0.00201 
53479.07599  A  -22.57805    0.00201 
53479.07641  A  -22.57929    0.00202 
53479.07683  A  -22.57847    0.00201 
53479.07726  A  -22.57909    0.00201 
53479.07782  A  -22.57959    0.00203 
53479.07822  A  -22.57986    0.00201 
53479.07861  A  -22.57996    0.00202 
53479.07900  A  -22.57790    0.00203 
53479.07940  A  -22.57885    0.00203 
53479.07980  A  -22.58063    0.00203 
53479.08020  A  -22.57822    0.00202 
53479.08061  A  -22.57758    0.00202 
53479.08103  A  -22.57780    0.00203 
53479.08141  A  -22.57755    0.00202 
53479.08182  A  -22.57756    0.00202 
53479.08220  A  -22.58029    0.00202 
53479.08262  A  -22.58005    0.00202 
53479.08301  A  -22.58021    0.00203 
53479.08342  A  -22.57960    0.00203 
53479.08382  A  -22.58072    0.00203 
53479.08423  A  -22.57766    0.00203 
53479.08466  A  -22.57748    0.00203 
53479.08505  A  -22.58029    0.00203 
53479.08545  A  -22.57861    0.00202 
53479.08587  A  -22.57780    0.00202 
53479.08628  A  -22.57716    0.00203 
53479.10160  A  -22.57973    0.00203 
53479.10202  A  -22.58038    0.00205 
53479.10242  A  -22.57996    0.00205 
53479.10284  A  -22.57962    0.00203 
53479.10331  A  -22.58075    0.00206 
53479.10389  A  -22.57684    0.00202 
53479.10433  A  -22.58124    0.00202 
53479.10473  A  -22.57838    0.00202 
53479.10515  A  -22.58099    0.00202 
53479.10555  A  -22.58291    0.00203 
53479.10596  A  -22.58162    0.00202 
53479.10642  A  -22.57987    0.00202 
53479.10682  A  -22.57956    0.00203 
53479.10723  A  -22.57905    0.00202 
53479.10765  A  -22.57821    0.00202 
53479.10806  A  -22.57747    0.00202 
53479.10847  A  -22.57983    0.00202 
53479.10889  A  -22.57995    0.00202 
53479.10932  A  -22.58159    0.00202 
53479.10975  A  -22.58449    0.00202 
53479.11015  A  -22.58109    0.00202 
53479.11057  A  -22.58149    0.00203 
53479.11099  A  -22.57936    0.00202 
53479.11143  A  -22.57811    0.00202 
53479.11185  A  -22.57962    0.00203 
53479.11225  A  -22.57674    0.00203 
53479.11268  A  -22.57613    0.00202 
53479.11310  A  -22.57828    0.00202 
53479.11352  A  -22.57971    0.00203 
53479.11396  A  -22.57856    0.00202 
53479.11436  A  -22.58120    0.00203 
53479.11480  A  -22.58022    0.00203 
53479.11523  A  -22.58075    0.00204 
53479.11564  A  -22.58056    0.00204 
53479.11604  A  -22.57997    0.00203 
53479.11646  A  -22.57965    0.00204 
53479.11694  A  -22.57866    0.00205 
53479.11737  A  -22.58028    0.00207 
53479.11779  A  -22.57840    0.00205 
53479.11821  A  -22.58007    0.00207 
53479.11883  A  -22.57989    0.00207 
53479.11929  A  -22.57834    0.00204 
53479.11973  A  -22.57793    0.00204 
53479.12016  A  -22.57724    0.00203 
53479.12060  A  -22.57979    0.00205 
53479.12103  A  -22.58026    0.00206 
53479.12148  A  -22.58048    0.00203 
53479.12217  A  -22.57982    0.00202 
53479.12262  A  -22.58044    0.00202 
53479.12307  A  -22.57988    0.00202 
53479.12355  A  -22.57928    0.00203 
53479.12402  A  -22.57819    0.00202 
53479.12447  A  -22.57782    0.00202 
53479.12494  A  -22.57823    0.00202 
53479.12540  A  -22.57810    0.00202 
53479.12587  A  -22.58029    0.00202 
53479.12633  A  -22.58006    0.00202 
53479.12680  A  -22.58139    0.00202 
53479.12727  A  -22.58069    0.00203 
53479.12774  A  -22.57950    0.00203 
53479.12866  A  -22.57839    0.00202 
53479.12913  A  -22.57813    0.00202 
53479.12963  A  -22.57837    0.00201 
53479.13011  A  -22.57858    0.00201 
53479.13060  A  -22.58032    0.00202 
53479.13167  A  -22.58218    0.00201 
53479.13223  A  -22.58262    0.00201 
53479.13278  A  -22.57924    0.00200 
53479.13332  A  -22.57943    0.00200 
53479.13408  A  -22.57959    0.00201 
53479.13457  A  -22.57871    0.00201 
53479.13506  A  -22.57892    0.00201 
53479.13556  A  -22.57901    0.00201 
53479.13659  A  -22.57790    0.00201 
53479.13707  A  -22.57940    0.00201 
53479.13754  A  -22.57926    0.00201 
53479.13801  A  -22.57947    0.00201 
53479.13848  A  -22.57922    0.00201 
53479.13920  A  -22.57770    0.00202 
53479.13962  A  -22.57810    0.00201 
53479.14005  A  -22.57756    0.00202 
53479.14047  A  -22.57733    0.00201 
53479.14089  A  -22.57779    0.00201 
53479.14131  A  -22.57937    0.00201 
53479.14173  A  -22.58102    0.00201 
53479.14218  A  -22.57893    0.00201 
53479.14264  A  -22.57855    0.00201 
53479.14305  A  -22.57654    0.00201 
53479.14349  A  -22.57799    0.00201 
53479.14391  A  -22.58013    0.00201 
53479.14435  A  -22.57709    0.00201 
53479.14477  A  -22.58034    0.00201 
53479.14518  A  -22.57921    0.00201 
53479.14560  A  -22.58010    0.00201 
53479.14603  A  -22.58054    0.00201 
53479.14647  A  -22.57937    0.00201 
53479.14693  A  -22.57911    0.00201 
53479.14740  A  -22.57840    0.00201 
53479.14785  A  -22.57921    0.00201 
53479.14828  A  -22.57829    0.00202 
53479.14871  A  -22.57892    0.00202 
53479.14914  A  -22.57959    0.00202 
53479.14956  A  -22.57851    0.00202 
53479.15001  A  -22.58115    0.00202 
53479.15044  A  -22.57778    0.00202 
53479.15086  A  -22.57740    0.00202 
53479.15129  A  -22.57859    0.00201 
53479.15175  A  -22.57714    0.00201 
53479.15220  A  -22.57982    0.00201 
53479.15265  A  -22.58011    0.00202 
53479.15309  A  -22.57881    0.00201 
53479.15354  A  -22.58003    0.00201 
53479.15397  A  -22.58091    0.00202 
53479.15440  A  -22.58504    0.00202 
53479.15483  A  -22.57895    0.00202 
53479.15526  A  -22.57884    0.00201 
53479.15606  A  -22.58008    0.00202 
53479.15647  A  -22.57870    0.00202 
53479.15687  A  -22.57899    0.00202 
53479.15729  A  -22.57802    0.00201 
53479.15771  A  -22.57821    0.00202 
53479.15812  A  -22.58163    0.00202 
53479.15853  A  -22.58087    0.00202 
53479.15926  A  -22.58186    0.00203 
53479.15965  A  -22.57941    0.00203 
53479.16005  A  -22.58170    0.00203 
53479.16047  A  -22.58050    0.00203 
53479.16092  A  -22.57847    0.00204 
53479.16131  A  -22.58069    0.00203 
53479.16172  A  -22.57994    0.00204 
53479.16212  A  -22.57939    0.00204 
53479.16251  A  -22.57694    0.00203 
53479.16292  A  -22.57847    0.00204 
53479.16333  A  -22.58148    0.00204 
53479.16375  A  -22.58191    0.00205 
53479.16415  A  -22.58046    0.00204 
53479.16456  A  -22.57784    0.00205 
53479.16499  A  -22.57842    0.00204 
53479.16540  A  -22.58008    0.00204 
53479.16581  A  -22.57976    0.00202 
53479.16620  A  -22.57695    0.00203 
53479.16660  A  -22.57927    0.00203 
53479.17108  A  -22.57787    0.00202 
53479.17149  A  -22.57750    0.00203 
53479.17189  A  -22.57755    0.00202 
53479.17251  A  -22.57517    0.00202 
53479.17295  A  -22.58193    0.00202 
53479.17337  A  -22.57813    0.00202 
53479.17381  A  -22.57770    0.00202 
53479.17423  A  -22.57889    0.00202 
53479.17464  A  -22.57859    0.00202 
53479.17507  A  -22.57502    0.00202 
53479.17550  A  -22.57623    0.00202 
53479.17592  A  -22.57610    0.00202 
53479.17634  A  -22.57624    0.00202 
53479.17676  A  -22.57830    0.00203 
53479.17718  A  -22.57527    0.00202 
53479.17760  A  -22.57403    0.00202 
53479.17801  A  -22.57886    0.00202 
53479.17843  A  -22.57640    0.00202 
53479.17884  A  -22.57814    0.00202 
53479.17928  A  -22.57883    0.00202 
53479.17972  A  -22.57691    0.00203 
53479.18020  A  -22.57477    0.00208 
53479.18063  A  -22.57494    0.00206 
53479.18106  A  -22.57281    0.00203 
53479.18149  A  -22.57301    0.00203 
53479.18191  A  -22.57318    0.00203 
53479.18233  A  -22.57684    0.00203 
53479.18277  A  -22.57825    0.00202 
53479.18320  A  -22.58515    0.00202 
53479.18362  A  -22.58100    0.00202 
53479.18405  A  -22.58033    0.00202 
53479.18448  A  -22.57855    0.00203 
53479.18492  A  -22.57247    0.00202 
53479.18533  A  -22.57486    0.00202 
53479.18576  A  -22.57469    0.00203 
53479.18618  A  -22.57367    0.00203 
53479.18661  A  -22.57509    0.00202 
53479.18704  A  -22.57820    0.00203 
53479.18748  A  -22.57795    0.00203 
53479.18789  A  -22.58407    0.00203 
53479.18831  A  -22.58153    0.00203 
53479.18875  A  -22.58073    0.00202 
53479.18918  A  -22.57884    0.00203 
53479.18960  A  -22.58067    0.00202 
53479.19000  A  -22.57628    0.00202 
53479.19044  A  -22.57792    0.00202 
53479.19085  A  -22.57851    0.00203 
53479.19126  A  -22.57529    0.00203 
53479.19172  A  -22.57953    0.00205 
53479.19214  A  -22.57683    0.00203 
53479.19255  A  -22.57840    0.00202 
53479.19300  A  -22.57755    0.00202 
53479.19345  A  -22.57761    0.00203 
53479.21136  A  -22.57543    0.00201 
53479.21178  A  -22.57525    0.00201 
53479.21224  A  -22.57551    0.00201 
53479.21275  A  -22.57923    0.00201 
53479.21319  A  -22.57885    0.00201 
53479.21361  A  -22.58053    0.00201 
53479.21403  A  -22.58408    0.00201 
53479.21445  A  -22.57969    0.00202 
53479.21496  A  -22.58042    0.00201 
53479.21538  A  -22.58076    0.00201 
53479.21581  A  -22.57827    0.00201 
53479.21626  A  -22.58063    0.00201 
53479.21671  A  -22.57587    0.00201 
53479.21718  A  -22.57817    0.00202 
53479.21762  A  -22.58229    0.00201 
53479.21806  A  -22.57971    0.00201 
53479.21853  A  -22.58017    0.00201 
53479.21896  A  -22.57969    0.00201 
53479.21942  A  -22.58483    0.00201 
53479.21986  A  -22.58116    0.00201 
53479.22031  A  -22.57886    0.00201 
53479.22076  A  -22.57822    0.00201 
53479.22118  A  -22.57678    0.00201 
53479.22163  A  -22.57873    0.00201 
53479.22208  A  -22.57700    0.00201 
53479.22253  A  -22.57773    0.00201 
53479.22299  A  -22.57884    0.00201 
53479.22342  A  -22.58145    0.00201 
53479.22386  A  -22.58016    0.00201 
53479.22427  A  -22.57929    0.00201 
53479.22471  A  -22.57931    0.00201 
53479.22515  A  -22.58066    0.00201 
53479.22558  A  -22.58322    0.00202 
53479.22603  A  -22.57709    0.00201 
53479.22647  A  -22.57728    0.00201 
53479.22691  A  -22.57886    0.00201 
53479.22739  A  -22.57860    0.00201 
53479.22782  A  -22.57917    0.00201 
53479.22824  A  -22.57719    0.00201 
53479.22868  A  -22.57686    0.00201 
53479.22912  A  -22.58213    0.00201 
53479.22954  A  -22.57991    0.00201 
53479.22997  A  -22.57504    0.00201 
53479.23042  A  -22.57901    0.00201 
53479.23084  A  -22.57918    0.00201 
53479.23128  A  -22.57901    0.00201 
53479.23173  A  -22.57879    0.00201 
53479.23230  A  -22.58009    0.00201 
53479.23273  A  -22.58683    0.00201 
53479.23315  A  -22.57648    0.00201 
53479.23357  A  -22.57388    0.00201 
53479.23397  A  -22.57569    0.00201 
53479.23441  A  -22.57519    0.00201 
53479.23482  A  -22.57551    0.00201 
53479.23523  A  -22.57996    0.00201 
53479.23564  A  -22.57891    0.00201 
53479.23606  A  -22.57617    0.00201 
53479.23646  A  -22.58038    0.00201 
53479.23689  A  -22.57523    0.00201 
53479.23731  A  -22.57555    0.00201 
53479.23773  A  -22.57614    0.00201 
53479.23814  A  -22.57458    0.00201 
53479.23887  A  -22.57611    0.00201 
53479.23927  A  -22.57674    0.00201 
53479.23972  A  -22.57813    0.00201 
53479.24012  A  -22.58067    0.00201 
53479.24054  A  -22.57140    0.00201 
53479.24093  A  -22.57437    0.00201 
53479.24133  A  -22.57675    0.00201 
53479.24174  A  -22.57717    0.00201 
53479.24214  A  -22.57668    0.00201 
53479.24253  A  -22.57628    0.00201 
53479.24293  A  -22.57868    0.00201 
53479.24332  A  -22.57716    0.00201 
53479.24371  A  -22.57909    0.00201 
53479.24411  A  -22.58180    0.00201 
53479.24450  A  -22.58100    0.00201 
53479.24490  A  -22.58112    0.00201 
53479.24532  A  -22.57481    0.00201 
53479.24576  A  -22.57772    0.00201 
53479.24615  A  -22.58061    0.00201 
53479.24654  A  -22.57577    0.00201 
53479.24697  A  -22.58046    0.00201 
53479.24737  A  -22.57792    0.00201 
53479.24778  A  -22.58199    0.00201 
53479.24818  A  -22.57646    0.00201 
53479.24860  A  -22.57845    0.00201 
53479.24899  A  -22.57906    0.00201 
53479.24939  A  -22.58121    0.00201 
53479.24980  A  -22.57700    0.00201 
53479.25021  A  -22.58005    0.00201 
53479.25059  A  -22.57756    0.00201 
53479.25100  A  -22.57581    0.00201 
53479.25140  A  -22.57960    0.00201 
53479.25180  A  -22.57929    0.00201 
53479.25221  A  -22.57825    0.00201 
53479.25261  A  -22.57843    0.00201 
53479.25303  A  -22.58175    0.00201 
53479.25342  A  -22.58122    0.00201 
53479.25383  A  -22.58234    0.00201 
53479.25423  A  -22.58034    0.00201 
53479.25463  A  -22.57917    0.00201 
53479.25503  A  -22.58192    0.00201 
53479.25543  A  -22.57808    0.00201 
53479.27554  A  -22.58011    0.00201 
53479.27594  A  -22.58179    0.00201 
53479.27633  A  -22.58181    0.00202 
53479.27676  A  -22.57630    0.00201 
53479.27715  A  -22.58106    0.00201 
53479.27755  A  -22.58057    0.00201 
53479.27795  A  -22.57624    0.00201 
53479.27834  A  -22.57798    0.00201 
53479.27873  A  -22.57864    0.00201 
53479.27912  A  -22.57718    0.00201 
53479.27956  A  -22.57707    0.00201 
53479.27995  A  -22.57776    0.00201 
53479.28035  A  -22.57675    0.00201 
53479.28075  A  -22.58199    0.00201 
53479.28113  A  -22.57811    0.00201 
53479.28154  A  -22.58323    0.00201 
53479.28194  A  -22.57936    0.00201 
53479.28234  A  -22.57888    0.00201 
53479.28273  A  -22.57939    0.00201 
53479.28312  A  -22.57926    0.00201 
53479.28351  A  -22.57901    0.00201 
53479.28393  A  -22.57764    0.00201 
53479.28432  A  -22.57768    0.00201 
53479.28473  A  -22.57599    0.00201 
53479.28513  A  -22.57963    0.00201 
53479.28553  A  -22.58029    0.00201 
53479.28593  A  -22.58207    0.00201 
53479.28634  A  -22.57976    0.00201 
53479.28674  A  -22.58120    0.00201 
53479.28715  A  -22.57753    0.00201 
53479.28754  A  -22.57965    0.00201 
53479.28794  A  -22.57799    0.00201 
53479.28833  A  -22.57838    0.00201 
53479.28872  A  -22.58000    0.00201 
53479.28917  A  -22.57734    0.00201 
53479.28960  A  -22.57819    0.00201 
53479.28998  A  -22.58008    0.00201 
53479.29041  A  -22.57857    0.00201 
53479.29083  A  -22.58132    0.00201 
53479.29127  A  -22.57879    0.00201 
53479.29166  A  -22.57745    0.00201 
53479.29207  A  -22.57713    0.00201 
53479.29248  A  -22.57752    0.00201 
53479.29287  A  -22.57855    0.00201 
53479.29326  A  -22.57656    0.00201 
53479.29366  A  -22.57710    0.00201 
53479.29409  A  -22.57947    0.00201 
53479.29448  A  -22.57985    0.00201 
53479.29487  A  -22.58143    0.00201 
53479.29535  A  -22.57857    0.00201 
53479.29576  A  -22.57764    0.00201 
53479.29616  A  -22.57566    0.00201 
53479.29655  A  -22.57628    0.00201 
53479.29695  A  -22.57488    0.00202 
53479.29735  A  -22.57833    0.00201 
53479.29774  A  -22.57797    0.00201 
53479.29816  A  -22.57897    0.00201 
53479.29858  A  -22.57837    0.00201 
53479.29897  A  -22.57919    0.00201 
53479.29938  A  -22.57769    0.00201 
53479.29978  A  -22.57795    0.00201 
53479.30017  A  -22.57497    0.00201 
53479.30057  A  -22.57750    0.00201 
53479.30096  A  -22.57791    0.00201 
53479.30135  A  -22.57588    0.00201 
53479.30175  A  -22.57779    0.00201 
53479.30218  A  -22.57568    0.00201 
53479.30264  A  -22.57858    0.00201 
53479.30303  A  -22.57900    0.00201 
53479.30345  A  -22.58025    0.00201 
53479.30384  A  -22.57681    0.00201 
53479.30423  A  -22.57794    0.00201 
53479.30463  A  -22.57299    0.00201 
53479.30504  A  -22.57680    0.00201 
53479.30544  A  -22.57626    0.00201 
53479.30583  A  -22.57912    0.00201 
53479.30623  A  -22.57757    0.00201 
53479.30666  A  -22.57741    0.00201 
53479.30705  A  -22.57686    0.00201 
53479.30745  A  -22.57951    0.00201 
53479.30786  A  -22.57617    0.00201 
53479.30826  A  -22.57832    0.00201 
53479.30865  A  -22.57871    0.00201 
53479.30908  A  -22.57879    0.00201 
53479.30952  A  -22.57540    0.00201 
53479.30994  A  -22.57674    0.00201 
53479.31036  A  -22.57450    0.00201 
53479.31079  A  -22.57342    0.00201 
53479.31118  A  -22.57745    0.00201 
53479.31160  A  -22.57502    0.00201 
53479.31200  A  -22.57950    0.00201 
53479.31240  A  -22.57710    0.00201 
53479.31281  A  -22.57942    0.00201 
53479.31322  A  -22.57737    0.00201 
53479.31363  A  -22.57806    0.00201 
53479.31403  A  -22.57615    0.00201 
53479.31450  A  -22.57845    0.00201 
53479.31490  A  -22.57751    0.00201 
53479.31531  A  -22.57618    0.00201 
53479.31573  A  -22.57448    0.00201 
53479.31612  A  -22.57742    0.00201 
53479.31652  A  -22.57785    0.00201 
53479.31692  A  -22.58119    0.00201 
53479.31733  A  -22.57819    0.00201 
53479.31773  A  -22.57701    0.00201 
53479.31812  A  -22.57745    0.00201 
53479.31851  A  -22.57604    0.00201 
53479.31890  A  -22.57580    0.00201 
53479.31930  A  -22.57316    0.00201 
53479.31972  A  -22.57528    0.00201 
53479.32011  A  -22.57512    0.00201 
53479.32051  A  -22.57685    0.00201 
53479.32090  A  -22.57686    0.00201 
53479.32152  A  -22.57863    0.00201 
53479.32192  A  -22.57922    0.00201 
53479.32232  A  -22.57658    0.00201 
53479.32271  A  -22.57740    0.00201 
53479.32312  A  -22.57679    0.00201 
53479.32351  A  -22.57482    0.00201 
53479.32393  A  -22.57477    0.00201 
53479.32432  A  -22.57770    0.00201 
53479.32472  A  -22.57878    0.00201 
53479.32513  A  -22.57646    0.00201 
53479.32556  A  -22.57866    0.00201 
53479.32595  A  -22.57803    0.00201 
53479.32634  A  -22.58006    0.00201 
53479.32674  A  -22.57562    0.00201 
53479.32714  A  -22.57467    0.00201 
53479.32753  A  -22.57522    0.00201 
53479.32793  A  -22.57602    0.00201 
53479.32839  A  -22.57568    0.00201 
53479.32879  A  -22.57871    0.00201 
53479.32920  A  -22.57680    0.00201 
53479.32960  A  -22.57555    0.00201 
53479.33000  A  -22.57923    0.00201 
53479.33039  A  -22.57736    0.00201 
53479.33077  A  -22.57715    0.00201 
53479.33120  A  -22.57927    0.00201 
53479.33160  A  -22.57577    0.00201 
53479.33200  A  -22.57569    0.00201 
53479.33239  A  -22.57503    0.00201 
53479.33281  A  -22.57408    0.00201 
53479.33323  A  -22.57578    0.00201 
53479.33364  A  -22.57394    0.00201 
53479.33406  A  -22.58039    0.00201 
53479.33445  A  -22.57739    0.00201 
53479.33484  A  -22.57670    0.00201 
53479.33525  A  -22.57790    0.00201 
53479.33564  A  -22.57786    0.00201 
53479.33603  A  -22.57692    0.00201 
53479.33643  A  -22.57439    0.00201 
53479.33683  A  -22.57552    0.00201 
53479.33729  A  -22.57519    0.00201 
53479.33772  A  -22.57450    0.00201 
53479.33813  A  -22.57673    0.00201 
53479.33852  A  -22.57668    0.00201 
53479.33892  A  -22.57694    0.00201 
53479.33931  A  -22.57874    0.00201 
53479.33969  A  -22.57650    0.00201 
53479.34008  A  -22.57721    0.00201 
53479.34047  A  -22.57715    0.00201 
53479.34090  A  -22.57572    0.00201 
53479.34130  A  -22.57894    0.00201 
53479.34176  A  -22.57651    0.00201 
53479.34219  A  -22.57599    0.00201 
53479.34263  A  -22.57792    0.00201 
53479.34305  A  -22.57705    0.00201 
53479.34344  A  -22.57761    0.00201 
53479.34385  A  -22.57620    0.00201 
53479.34424  A  -22.57702    0.00201 
53479.34462  A  -22.57651    0.00201 
53479.34502  A  -22.57753    0.00202 
53479.34543  A  -22.57728    0.00201 
53479.34582  A  -22.57561    0.00201 
53479.34622  A  -22.57731    0.00201 
53479.34663  A  -22.57820    0.00201 
53479.34702  A  -22.58001    0.00201 
53479.34742  A  -22.57936    0.00201 
53479.34782  A  -22.58068    0.00201 
53479.34830  A  -22.57858    0.00201 
53479.34869  A  -22.57540    0.00201 
53479.34909  A  -22.57517    0.00201 
53479.34949  A  -22.57504    0.00201 
53479.34989  A  -22.57431    0.00201 
53479.35029  A  -22.57627    0.00201 
53479.35069  A  -22.57663    0.00201 
53479.35113  A  -22.57675    0.00201 
53479.35151  A  -22.57773    0.00201 
53479.35196  A  -22.57713    0.00201 
53479.35238  A  -22.57928    0.00201 
53479.35286  A  -22.57851    0.00201 
53479.35325  A  -22.57761    0.00201 
53479.35364  A  -22.57745    0.00201 
53479.35406  A  -22.57746    0.00201 
53479.35446  A  -22.57509    0.00201 
53479.35485  A  -22.57501    0.00201 
53479.35524  A  -22.57748    0.00201 
53479.35563  A  -22.57517    0.00201 
53479.35603  A  -22.57680    0.00201 
53479.35642  A  -22.57730    0.00201 
53479.35681  A  -22.57710    0.00201 
53479.35723  A  -22.57680    0.00201 
53479.35763  A  -22.57848    0.00201 
53479.35802  A  -22.57906    0.00202 
53479.35840  A  -22.57476    0.00202 
53479.35878  A  -22.57406    0.00201 
53479.35916  A  -22.57608    0.00201 
53479.35955  A  -22.57572    0.00201 
53479.35995  A  -22.57657    0.00201 
53479.36037  A  -22.57505    0.00201 
53479.36077  A  -22.57895    0.00201 
53479.36116  A  -22.58008    0.00201 
53479.36156  A  -22.57866    0.00201 
53479.36196  A  -22.57682    0.00201 
53479.36234  A  -22.57769    0.00202 
53479.36274  A  -22.57472    0.00201 
53479.36313  A  -22.57546    0.00201 
53479.36355  A  -22.57589    0.00201 
53479.36400  A  -22.57626    0.00201 
53479.36440  A  -22.57735    0.00201 
53479.36486  A  -22.57863    0.00201 
53479.36526  A  -22.57864    0.00201 
53479.36566  A  -22.57874    0.00201 
53479.36605  A  -22.57884    0.00201 
53479.36645  A  -22.57749    0.00201 
53479.36684  A  -22.57704    0.00201 
53479.36724  A  -22.57551    0.00201 
53479.36763  A  -22.57608    0.00201 
53479.36805  A  -22.57963    0.00202 
53479.36849  A  -22.57399    0.00201 
53479.36888  A  -22.57694    0.00201 
53479.36928  A  -22.57867    0.00201 
53479.36967  A  -22.58052    0.00201 
53479.37007  A  -22.58042    0.00201 
53479.37045  A  -22.57917    0.00201 
53479.37085  A  -22.57870    0.00202 
53479.37124  A  -22.57787    0.00201 
53479.37167  A  -22.57688    0.00201 
53479.37205  A  -22.57625    0.00201 
53479.37244  A  -22.57713    0.00201 
53479.37282  A  -22.57773    0.00201 
53479.37320  A  -22.57767    0.00201 
53479.37361  A  -22.57642    0.00201 
53479.37403  A  -22.57938    0.00202 
53479.37445  A  -22.57731    0.00202 
53479.37485  A  -22.57738    0.00201 
53479.37525  A  -22.57848    0.00201 
53479.37564  A  -22.57888    0.00201 
53479.37604  A  -22.57706    0.00202 
53479.37646  A  -22.57830    0.00201 
53479.37686  A  -22.57813    0.00201 
53479.37730  A  -22.57766    0.00201 
53479.37770  A  -22.57684    0.00201 
53479.37810  A  -22.57706    0.00201 
53479.37858  A  -22.57666    0.00201 
53479.37899  A  -22.57536    0.00201 
53479.37940  A  -22.57724    0.00201 
53479.37980  A  -22.58048    0.00201 
53479.38019  A  -22.57990    0.00201 
53479.38059  A  -22.57918    0.00201 
53479.38098  A  -22.58005    0.00202 
53479.38140  A  -22.57813    0.00202 
53479.38186  A  -22.58011    0.00201 
53479.38226  A  -22.57962    0.00201 
53479.38265  A  -22.57931    0.00201 
53479.38306  A  -22.57791    0.00201 
53479.38344  A  -22.57805    0.00201 
53479.38384  A  -22.58003    0.00201 
53479.38423  A  -22.57909    0.00201 
53479.38462  A  -22.57830    0.00201 
53479.38509  A  -22.57985    0.00201 
53479.38550  A  -22.57733    0.00201 
53479.38591  A  -22.58137    0.00201 
53479.38635  A  -22.58138    0.00201 
53479.38676  A  -22.58043    0.00202 
53479.38715  A  -22.57849    0.00201 
53479.38755  A  -22.57924    0.00201 
53479.38795  A  -22.58010    0.00201 
53479.38837  A  -22.57859    0.00201 
53479.38878  A  -22.57937    0.00201 
53479.38921  A  -22.58094    0.00201 
53479.38961  A  -22.58117    0.00202 
53479.39008  A  -22.58288    0.00201 
53479.39048  A  -22.58211    0.00201 
53479.39086  A  -22.58238    0.00201 
53479.39127  A  -22.58100    0.00201 
53479.39165  A  -22.57717    0.00201 
53479.39206  A  -22.57692    0.00202 
53479.39248  A  -22.57762    0.00201 
53479.39290  A  -22.57728    0.00201 
53479.39330  A  -22.57941    0.00201 
53479.39375  A  -22.57932    0.00201 
53479.39415  A  -22.58144    0.00201 
53479.39455  A  -22.58438    0.00201 
53479.39497  A  -22.58240    0.00201 
53479.39538  A  -22.58059    0.00201 
53479.39577  A  -22.57931    0.00202 
53479.39619  A  -22.57702    0.00201 
53479.39657  A  -22.57655    0.00201 
53479.39701  A  -22.57567    0.00201 
53479.39741  A  -22.57601    0.00201 
53479.39781  A  -22.57706    0.00201 
53479.39820  A  -22.58094    0.00201 
53479.39860  A  -22.58205    0.00201 
53479.39900  A  -22.58450    0.00201 
53479.39939  A  -22.58491    0.00201 
53479.39981  A  -22.58165    0.00201 
53479.40023  A  -22.58178    0.00202 
53479.40064  A  -22.57894    0.00201 
53479.40105  A  -22.57499    0.00201 
53479.40144  A  -22.57539    0.00201 
53479.40184  A  -22.57689    0.00201 
53479.40223  A  -22.57032    0.00201 
53479.40262  A  -22.57666    0.00202 
53479.40300  A  -22.57691    0.00202 
53479.40343  A  -22.57925    0.00202 
53479.40382  A  -22.58219    0.00201 
53479.40423  A  -22.58181    0.00202 
53479.40462  A  -22.58250    0.00201 
53479.40505  A  -22.57939    0.00201 
53479.40543  A  -22.57859    0.00202 
53479.40583  A  -22.57866    0.00202 
53479.40629  A  -22.57701    0.00201 
53479.40674  A  -22.57623    0.00202 
53479.40714  A  -22.57675    0.00202 
53479.40754  A  -22.57819    0.00201 
53479.40794  A  -22.57556    0.00201 
53479.40834  A  -22.57391    0.00202 
53479.40872  A  -22.57918    0.00201 
53479.40913  A  -22.57836    0.00201 
53479.40952  A  -22.58135    0.00201 
53479.40995  A  -22.57858    0.00201 
53479.41036  A  -22.57889    0.00201 
53479.41076  A  -22.57967    0.00201 
53479.41114  A  -22.57721    0.00202 
53479.41154  A  -22.57667    0.00201 
53479.41193  A  -22.57753    0.00201 
53479.41236  A  -22.57569    0.00201 
53479.41276  A  -22.57874    0.00202 
53479.41315  A  -22.57856    0.00202 
53479.41356  A  -22.57871    0.00201 
53479.41394  A  -22.58188    0.00201 
53479.41436  A  -22.57844    0.00202 
53479.41474  A  -22.57931    0.00201 
53479.41516  A  -22.57791    0.00202 
53479.41558  A  -22.57869    0.00202 
53479.41600  A  -22.57806    0.00201 
53479.41646  A  -22.57893    0.00201 
53479.41686  A  -22.57837    0.00201 
53479.41727  A  -22.57812    0.00201 
53479.41767  A  -22.57878    0.00202 
53479.41806  A  -22.57761    0.00202 
53479.41846  A  -22.57722    0.00201 
53479.41886  A  -22.57821    0.00201 
53479.41926  A  -22.57703    0.00202 
53479.41965  A  -22.57958    0.00202 
53479.42009  A  -22.57601    0.00202 
53479.42048  A  -22.58015    0.00201 
53479.42087  A  -22.57798    0.00201 
53479.42127  A  -22.57928    0.00202 
53479.42168  A  -22.57866    0.00201 
53479.42207  A  -22.58010    0.00201 
53479.42250  A  -22.57782    0.00202 
53479.42290  A  -22.57797    0.00202 
53479.42329  A  -22.57964    0.00201 
53479.42371  A  -22.57971    0.00202 
53479.42410  A  -22.58038    0.00201 
53479.42451  A  -22.57840    0.00202 
53479.42491  A  -22.57991    0.00202 
53479.42531  A  -22.57928    0.00202 
53479.42577  A  -22.58103    0.00203 
53479.42617  A  -22.57958    0.00202 
53479.42659  A  -22.57874    0.00202 
53479.42703  A  -22.57818    0.00202 
53479.42741  A  -22.57979    0.00203 
53479.42782  A  -22.57327    0.00204 
53479.42821  A  -22.57588    0.00202 
53479.42862  A  -22.57851    0.00202 
53479.42907  A  -22.57844    0.00202 
53479.42949  A  -22.58031    0.00201 
53479.42988  A  -22.58129    0.00202 
53479.43028  A  -22.57972    0.00202 
53479.43069  A  -22.57910    0.00201 
53479.43109  A  -22.58200    0.00201 
53479.43149  A  -22.58069    0.00201 
53479.43189  A  -22.57810    0.00201 
53479.43230  A  -22.57732    0.00202 
53479.43270  A  -22.57603    0.00202 
53479.43310  A  -22.57504    0.00203 
53479.43349  A  -22.57849    0.00202 
53479.43389  A  -22.57711    0.00202 
53479.43430  A  -22.57850    0.00203 
53479.43472  A  -22.57691    0.00203 
53479.43512  A  -22.58196    0.00204 
53479.43550  A  -22.57905    0.00202 
53479.43591  A  -22.57916    0.00202 
53479.43631  A  -22.58113    0.00203 
53479.43673  A  -22.57812    0.00202 
53479.43717  A  -22.57717    0.00202 
53479.43758  A  -22.57793    0.00202 
53479.43797  A  -22.57581    0.00202 
53480.00471  A  -22.57974    0.00201 
53480.00513  A  -22.57960    0.00202 
53480.00552  A  -22.57864    0.00202 
53480.00592  A  -22.57582    0.00202 
53480.00633  A  -22.57408    0.00202 
53480.00671  A  -22.57592    0.00202 
53480.00748  A  -22.57354    0.00201 
53480.00792  A  -22.57774    0.00201 
53480.00837  A  -22.57813    0.00202 
53480.00878  A  -22.58204    0.00203 
53480.00921  A  -22.58022    0.00203 
53480.00964  A  -22.57909    0.00202 
53480.01006  A  -22.57893    0.00202 
53480.01053  A  -22.57618    0.00201 
53480.01099  A  -22.57528    0.00202 
53480.01143  A  -22.57419    0.00202 
53480.01187  A  -22.57608    0.00201 
53480.01229  A  -22.57616    0.00201 
53480.01271  A  -22.57527    0.00201 
53480.01313  A  -22.57468    0.00202 
53480.01355  A  -22.57680    0.00202 
53480.01398  A  -22.57756    0.00201 
53480.01440  A  -22.57860    0.00201 
53480.01485  A  -22.57699    0.00201 
53480.01530  A  -22.58028    0.00202 
53480.01575  A  -22.57924    0.00202 
53480.01616  A  -22.57638    0.00201 
53480.01657  A  -22.57771    0.00201 
53480.01698  A  -22.57825    0.00202 
53480.01739  A  -22.57353    0.00202 
53480.01786  A  -22.57688    0.00202 
53480.01829  A  -22.57540    0.00201 
53480.01869  A  -22.57677    0.00202 
53480.01912  A  -22.57744    0.00201 
53480.01955  A  -22.57312    0.00202 
53480.01998  A  -22.57753    0.00202 
53480.02039  A  -22.57686    0.00202 
53480.02081  A  -22.57897    0.00202 
53480.02124  A  -22.57735    0.00201 
53480.02167  A  -22.57868    0.00202 
53480.02208  A  -22.57667    0.00202 
53480.02250  A  -22.57905    0.00202 
53480.02292  A  -22.57591    0.00201 
53480.02336  A  -22.57684    0.00201 
53480.02380  A  -22.57749    0.00201 
53480.02424  A  -22.57531    0.00201 
53480.02467  A  -22.57630    0.00201 
53480.02509  A  -22.57715    0.00202 
53480.02550  A  -22.57729    0.00201 
53480.02592  A  -22.57689    0.00201 
53480.02633  A  -22.57718    0.00201 
53480.02673  A  -22.58059    0.00201 
53480.02715  A  -22.57763    0.00201 
53480.02756  A  -22.57787    0.00201 
53480.02798  A  -22.57793    0.00201 
53480.02840  A  -22.57590    0.00201 
53480.02881  A  -22.57494    0.00201 
53480.02921  A  -22.57742    0.00202 
53480.02963  A  -22.57804    0.00201 
53480.03006  A  -22.57881    0.00201 
53480.03048  A  -22.57970    0.00201 
53480.03089  A  -22.58020    0.00201 
53480.03129  A  -22.57902    0.00201 
53480.03175  A  -22.57796    0.00201 
53480.03216  A  -22.57808    0.00201 
53480.03259  A  -22.57652    0.00201 
53480.03299  A  -22.57689    0.00201 
53480.03341  A  -22.57832    0.00201 
53480.03383  A  -22.57748    0.00201 
53480.03426  A  -22.57859    0.00201 
53480.03468  A  -22.57877    0.00202 
53480.03510  A  -22.57923    0.00201 
53480.03552  A  -22.57786    0.00201 
53480.03596  A  -22.57897    0.00201 
53480.03640  A  -22.57896    0.00201 
53480.03684  A  -22.57908    0.00201 
53480.03729  A  -22.57902    0.00201 
53480.03773  A  -22.57913    0.00201 
53480.03815  A  -22.57859    0.00201 
53480.03858  A  -22.57768    0.00201 
53480.03899  A  -22.57929    0.00201 
53480.03940  A  -22.57877    0.00201 
53480.03982  A  -22.57298    0.00201 
53480.04024  A  -22.57643    0.00201 
53480.04069  A  -22.57729    0.00201 
53480.04114  A  -22.57519    0.00201 
53480.04158  A  -22.57801    0.00201 
53480.04199  A  -22.57725    0.00201 
53480.04240  A  -22.57846    0.00201 
53480.04280  A  -22.57956    0.00201 
53480.04323  A  -22.58069    0.00201 
53480.04366  A  -22.57945    0.00201 
53480.04407  A  -22.58075    0.00201 
53480.04450  A  -22.57691    0.00201 
53480.04493  A  -22.57657    0.00201 
53480.04536  A  -22.57614    0.00201 
53480.04577  A  -22.57645    0.00201 
53480.04617  A  -22.57594    0.00201 
53480.04658  A  -22.57863    0.00201 
53480.04703  A  -22.57940    0.00201 
53480.04746  A  -22.57893    0.00201 
53480.04786  A  -22.57896    0.00201 
53480.04828  A  -22.57889    0.00201 
53480.04871  A  -22.57585    0.00201 
53480.04914  A  -22.57571    0.00201 
53480.04959  A  -22.57704    0.00201 
53480.05001  A  -22.57467    0.00201 
53480.05045  A  -22.57540    0.00201 
53480.05086  A  -22.57790    0.00201 
53480.05127  A  -22.57975    0.00201 
53480.05167  A  -22.57874    0.00201 
53480.05209  A  -22.57915    0.00201 
53480.05251  A  -22.57950    0.00201 
53480.05293  A  -22.57704    0.00201 
53480.05386  A  -22.57724    0.00201 
53480.05427  A  -22.57652    0.00201 
53480.05470  A  -22.57737    0.00201 
53480.05536  A  -22.57723    0.00201 
53480.05575  A  -22.57920    0.00201 
53480.05615  A  -22.57828    0.00201 
53480.05654  A  -22.57966    0.00201 
53480.05696  A  -22.57942    0.00201 
53480.05735  A  -22.57747    0.00201 
53480.05776  A  -22.57554    0.00201 
53480.05818  A  -22.57604    0.00201 
53480.05856  A  -22.57558    0.00201 
53480.05899  A  -22.57689    0.00201 
53480.05945  A  -22.57719    0.00201 
53480.05985  A  -22.57890    0.00201 
53480.06029  A  -22.57887    0.00201 
53480.06073  A  -22.58123    0.00201 
53480.06114  A  -22.57917    0.00201 
53480.06155  A  -22.57836    0.00201 
53480.06195  A  -22.57739    0.00201 
53480.06238  A  -22.57762    0.00201 
53480.06278  A  -22.57609    0.00201 
53480.06318  A  -22.57697    0.00201 
53480.06360  A  -22.57536    0.00201 
53480.06404  A  -22.57756    0.00201 
53480.06443  A  -22.57915    0.00203 
53480.06482  A  -22.57889    0.00202 
53480.06521  A  -22.57909    0.00201 
53480.06561  A  -22.57959    0.00202 
53480.06601  A  -22.58102    0.00202 
53480.06640  A  -22.57952    0.00202 
53480.06682  A  -22.57941    0.00202 
53480.06725  A  -22.57706    0.00202 
53480.06767  A  -22.57786    0.00202 
53480.06807  A  -22.57628    0.00201 
53480.06847  A  -22.57791    0.00202 
53480.06886  A  -22.57785    0.00201 
53480.06925  A  -22.57723    0.00201 
53480.06966  A  -22.57880    0.00201 
53480.07009  A  -22.57938    0.00201 
53480.07055  A  -22.57876    0.00201 
53480.07095  A  -22.57983    0.00201 
53480.07135  A  -22.57751    0.00201 
53480.07176  A  -22.57774    0.00201 
53480.07220  A  -22.57646    0.00201 
53480.07264  A  -22.57665    0.00201 
53480.07308  A  -22.57576    0.00201 
53480.07349  A  -22.57775    0.00201 
53480.07389  A  -22.57734    0.00201 
53480.07428  A  -22.57830    0.00201 
53480.07469  A  -22.57859    0.00201 
53480.07509  A  -22.57593    0.00201 
53480.07550  A  -22.57734    0.00201 
53480.07588  A  -22.57779    0.00201 
53480.07630  A  -22.57782    0.00201 
53480.07671  A  -22.57746    0.00201 
53480.07715  A  -22.57518    0.00201 
53480.07758  A  -22.57677    0.00201 
53480.07800  A  -22.57838    0.00201 
53480.07844  A  -22.57681    0.00201 
53480.07883  A  -22.57786    0.00201 
53480.07922  A  -22.57760    0.00201 
53480.07961  A  -22.57808    0.00201 
53480.08003  A  -22.57714    0.00201 
53480.08043  A  -22.57710    0.00201 
53480.08083  A  -22.57722    0.00202 
53480.08127  A  -22.57732    0.00201 
53480.08169  A  -22.57803    0.00201 
53480.08210  A  -22.57889    0.00201 
53480.08250  A  -22.57833    0.00201 
53480.08289  A  -22.57806    0.00201 
53480.08329  A  -22.57825    0.00201 
53480.08372  A  -22.57878    0.00201 
53480.08413  A  -22.57778    0.00201 
53480.08452  A  -22.57949    0.00201 
53480.08496  A  -22.57589    0.00201 
53480.08539  A  -22.57618    0.00201 
53480.08583  A  -22.57668    0.00201 
53480.08623  A  -22.57676    0.00201 
53480.08665  A  -22.57630    0.00201 
53480.08706  A  -22.57718    0.00201 
53480.08750  A  -22.57719    0.00201 
53480.08790  A  -22.57856    0.00201 
53480.08829  A  -22.57734    0.00201 
53480.08868  A  -22.57737    0.00201 
53480.08910  A  -22.57767    0.00201 
53480.08949  A  -22.57541    0.00201 
53480.08992  A  -22.57622    0.00201 
53480.09033  A  -22.57691    0.00201 
53480.09076  A  -22.57598    0.00201 
53480.09167  A  -22.57688    0.00201 
53480.09207  A  -22.57869    0.00201 
53480.09249  A  -22.57876    0.00201 
53480.09290  A  -22.57923    0.00201 
53480.09332  A  -22.58079    0.00201 
53480.09376  A  -22.57908    0.00201 
53480.09418  A  -22.57815    0.00202 
53480.09459  A  -22.57673    0.00201 
53480.09500  A  -22.57655    0.00201 
53480.09541  A  -22.57791    0.00202 
53480.09582  A  -22.57625    0.00201 
53480.09620  A  -22.57824    0.00201 
53480.09667  A  -22.57910    0.00201 
53480.09709  A  -22.57928    0.00201 
53480.09750  A  -22.57927    0.00201 
53480.09789  A  -22.57825    0.00201 
53480.09828  A  -22.57973    0.00202 
53480.09869  A  -22.57897    0.00201 
53480.09909  A  -22.57759    0.00201 
53480.09948  A  -22.57829    0.00201 
53480.09989  A  -22.57573    0.00201 
53480.10031  A  -22.57730    0.00201 
53480.10072  A  -22.57713    0.00201 
53480.10114  A  -22.57674    0.00201 
53480.10153  A  -22.57670    0.00201 
53480.10193  A  -22.57884    0.00202 
53480.10236  A  -22.57674    0.00201 
53480.10277  A  -22.57776    0.00201 
53480.10322  A  -22.57742    0.00201 
53480.10362  A  -22.57920    0.00201 
53480.10402  A  -22.57969    0.00201 
53480.10440  A  -22.57858    0.00201 
53480.10482  A  -22.57982    0.00201 
53480.10525  A  -22.57793    0.00201 
53480.10564  A  -22.57729    0.00201 
53480.10603  A  -22.57879    0.00201 
53480.10644  A  -22.57630    0.00201 
53480.10686  A  -22.57704    0.00201 
53480.10727  A  -22.57530    0.00201 
53480.10767  A  -22.57619    0.00201 
53480.10808  A  -22.57759    0.00201 
53480.10851  A  -22.57833    0.00201 
53480.10891  A  -22.58005    0.00201 
53480.10935  A  -22.57989    0.00201 
53480.10980  A  -22.58007    0.00201 
53480.11019  A  -22.57710    0.00201 
53480.11061  A  -22.57774    0.00201 
53480.11103  A  -22.57643    0.00201 
53480.11148  A  -22.57642    0.00201 
53480.11190  A  -22.57601    0.00201 
53480.11231  A  -22.57774    0.00201 
53480.11271  A  -22.57737    0.00201 
53480.11310  A  -22.57913    0.00202 
53480.11354  A  -22.57882    0.00201 
53480.11397  A  -22.57946    0.00201 
53480.11437  A  -22.58058    0.00201 
53480.11481  A  -22.57890    0.00201 
53480.11520  A  -22.58043    0.00201 
53480.11561  A  -22.57887    0.00201 
53480.11601  A  -22.57816    0.00201 
53480.11643  A  -22.57750    0.00201 
53480.11684  A  -22.57873    0.00201 
53480.11724  A  -22.57832    0.00201 
53480.11769  A  -22.57961    0.00201 
53480.11814  A  -22.57876    0.00201 
53480.11856  A  -22.57998    0.00201 
53480.11899  A  -22.57811    0.00201 
53480.11940  A  -22.57914    0.00201 
53480.11978  A  -22.57687    0.00201 
53480.12019  A  -22.57749    0.00201 
53480.12060  A  -22.57781    0.00201 
53480.12100  A  -22.57857    0.00201 
53480.12140  A  -22.57996    0.00201 
53480.12180  A  -22.58084    0.00201 
53480.12223  A  -22.58066    0.00201 
53480.12267  A  -22.58069    0.00201 
53480.12311  A  -22.57858    0.00201 
53480.12353  A  -22.57811    0.00201 
53480.12395  A  -22.57840    0.00201 
53480.12436  A  -22.57824    0.00201 
53480.12476  A  -22.57779    0.00201 
53480.12519  A  -22.57855    0.00201 
53480.12557  A  -22.57805    0.00201 
53480.12600  A  -22.57853    0.00201 
53480.12642  A  -22.58164    0.00201 
53480.12683  A  -22.58075    0.00201 
53480.12723  A  -22.58108    0.00201 
53480.12766  A  -22.58143    0.00201 
53480.12809  A  -22.58058    0.00201 
53480.12850  A  -22.57950    0.00201 
53480.12895  A  -22.58026    0.00201 
53480.12936  A  -22.58051    0.00201 
53480.12976  A  -22.57896    0.00201 
53480.13015  A  -22.57907    0.00201 
53480.13059  A  -22.57916    0.00201 
53480.13105  A  -22.57877    0.00201 
53480.13144  A  -22.57896    0.00201 
53480.13184  A  -22.57899    0.00201 
53480.13226  A  -22.57918    0.00201 
53480.13264  A  -22.57841    0.00201 
53480.13306  A  -22.57854    0.00201 
53480.13348  A  -22.57923    0.00201 
53480.13391  A  -22.57780    0.00201 
53480.13429  A  -22.57779    0.00201 
53480.13470  A  -22.57913    0.00201 
53480.13510  A  -22.57948    0.00201 
53480.13553  A  -22.58115    0.00201 
53480.13593  A  -22.57954    0.00201 
53480.13636  A  -22.57943    0.00201 
53480.13680  A  -22.57803    0.00201 
53480.13742  A  -22.57885    0.00201 
53480.13781  A  -22.57923    0.00201 
53480.13823  A  -22.57755    0.00201 
53480.13863  A  -22.57831    0.00201 
53480.13908  A  -22.57939    0.00201 
53480.13948  A  -22.57834    0.00201 
53480.13989  A  -22.57819    0.00201 
53480.14030  A  -22.57876    0.00201 
53480.14068  A  -22.57827    0.00201 
53480.14111  A  -22.57753    0.00201 
53480.14151  A  -22.57891    0.00201 
53480.14190  A  -22.58003    0.00201 
53480.14232  A  -22.58008    0.00201 
53480.14276  A  -22.57974    0.00201 
53480.14315  A  -22.58160    0.00201 
53480.14353  A  -22.57917    0.00201 
53480.14391  A  -22.57776    0.00201 
53480.14431  A  -22.57599    0.00201 
53480.14474  A  -22.57752    0.00201 
53480.14516  A  -22.57748    0.00201 
53480.14556  A  -22.57741    0.00201 
53480.14599  A  -22.57841    0.00201 
53480.14638  A  -22.57921    0.00201 
53480.14677  A  -22.58234    0.00202 
53480.14719  A  -22.58146    0.00201 
53480.14757  A  -22.58036    0.00201 
53480.14795  A  -22.57903    0.00201 
53480.14838  A  -22.57925    0.00201 
53480.14877  A  -22.57823    0.00201 
53480.14916  A  -22.57711    0.00201 
53480.14954  A  -22.57762    0.00201 
53480.14994  A  -22.57931    0.00201 
53480.15034  A  -22.57861    0.00201 
53480.15073  A  -22.57943    0.00201 
53480.15117  A  -22.57945    0.00201 
53480.15160  A  -22.57945    0.00201 
53480.15203  A  -22.57885    0.00201 
53480.15243  A  -22.57968    0.00201 
53480.15281  A  -22.57698    0.00201 
53480.15322  A  -22.57869    0.00201 
53480.15364  A  -22.57949    0.00201 
53480.15403  A  -22.57814    0.00201 
53480.15444  A  -22.58346    0.00202 
53480.15484  A  -22.57934    0.00201 
53480.15526  A  -22.57868    0.00201 
53480.15565  A  -22.58130    0.00201 
53480.15604  A  -22.58205    0.00201 
53480.15645  A  -22.58268    0.00201 
53480.15684  A  -22.57985    0.00201 
53480.15724  A  -22.57947    0.00201 
53480.15764  A  -22.57854    0.00201 
53480.15802  A  -22.57836    0.00201 
53480.15842  A  -22.57731    0.00201 
53480.15882  A  -22.57793    0.00201 
53480.15924  A  -22.57703    0.00201 
53480.15963  A  -22.57957    0.00201 
53480.16004  A  -22.58147    0.00201 
53480.16046  A  -22.58061    0.00201 
53480.16090  A  -22.58191    0.00201 
53480.16129  A  -22.57986    0.00201 
53480.16169  A  -22.58061    0.00201 
53480.16209  A  -22.58616    0.00204 
53480.16251  A  -22.58073    0.00201 
53480.16291  A  -22.57633    0.00201 
53480.16334  A  -22.57626    0.00201 
53480.16374  A  -22.57559    0.00201 
53480.16414  A  -22.57561    0.00201 
53480.16454  A  -22.57927    0.00201 
53480.16492  A  -22.57929    0.00201 
53480.16532  A  -22.57853    0.00201 
53480.16571  A  -22.58064    0.00201 
53480.16613  A  -22.58312    0.00201 
53480.16657  A  -22.57925    0.00201 
53480.16701  A  -22.57858    0.00201 
53480.16740  A  -22.57557    0.00201 
53480.16780  A  -22.57680    0.00201 
53480.16819  A  -22.57879    0.00201 
53480.16860  A  -22.58071    0.00201 
53480.16902  A  -22.58077    0.00201 
53480.16944  A  -22.58237    0.00201 
53480.16983  A  -22.57918    0.00201 
53480.17024  A  -22.57861    0.00201 
53480.17064  A  -22.57894    0.00201 
53480.17102  A  -22.57915    0.00201 
53480.17142  A  -22.57935    0.00201 
53480.17181  A  -22.58087    0.00201 
53480.17220  A  -22.58339    0.00201 
53480.17260  A  -22.58166    0.00201 
53480.17303  A  -22.57986    0.00201 
53480.17345  A  -22.58692    0.00202 
53480.17388  A  -22.58266    0.00201 
53480.17428  A  -22.58073    0.00201 
53480.17466  A  -22.58018    0.00201 
53480.17507  A  -22.58005    0.00201 
53480.17549  A  -22.58169    0.00201 
53480.17593  A  -22.58018    0.00201 
53480.17637  A  -22.58022    0.00202 
53480.17677  A  -22.58358    0.00202 
53480.17718  A  -22.58405    0.00202 
53480.17758  A  -22.58358    0.00202 
53480.17801  A  -22.57736    0.00202 
53480.17839  A  -22.58216    0.00201 
53480.17878  A  -22.58123    0.00201 
53480.17920  A  -22.58130    0.00201 
53480.17958  A  -22.58245    0.00201 
53480.18000  A  -22.57884    0.00201 
53480.18042  A  -22.57981    0.00201 
53480.18125  A  -22.57766    0.00201 
53480.18166  A  -22.57800    0.00201 
53480.18205  A  -22.57827    0.00201 
53480.18246  A  -22.57928    0.00201 
53480.18287  A  -22.57966    0.00201 
53480.18326  A  -22.58532    0.00201 
53480.18369  A  -22.57993    0.00201 
53480.18417  A  -22.57955    0.00201 
53480.18457  A  -22.58525    0.00202 
53480.18497  A  -22.57874    0.00201 
53480.18537  A  -22.57882    0.00201 
53480.18575  A  -22.57791    0.00201 
53480.18614  A  -22.57323    0.00201 
53480.18653  A  -22.57961    0.00201 
53480.18692  A  -22.57760    0.00201 
53480.18731  A  -22.58017    0.00201 
53480.18770  A  -22.58033    0.00202 
53480.18809  A  -22.57816    0.00201 
53480.18849  A  -22.57877    0.00201 
53480.18888  A  -22.57396    0.00201 
53480.18930  A  -22.57405    0.00201 
53480.18970  A  -22.58055    0.00201 
53480.19013  A  -22.57691    0.00201 
53480.19052  A  -22.57674    0.00201 
53480.19093  A  -22.57658    0.00201 
53480.19131  A  -22.57848    0.00201 
53480.19173  A  -22.58093    0.00201 
53480.19217  A  -22.58190    0.00201 
53480.19260  A  -22.58015    0.00201 
53480.19299  A  -22.57968    0.00201 
53480.19339  A  -22.57970    0.00201 
53480.19381  A  -22.57876    0.00201 
53480.19425  A  -22.57680    0.00201 
53480.19467  A  -22.58151    0.00201 
53480.19509  A  -22.57791    0.00201 
53480.19548  A  -22.58124    0.00201 
53480.19590  A  -22.58403    0.00202 
53480.19628  A  -22.57593    0.00201 
53480.19669  A  -22.57717    0.00201 
53480.19710  A  -22.58155    0.00201 
53480.19750  A  -22.58070    0.00201 
53480.19792  A  -22.57740    0.00201 
53480.19835  A  -22.57695    0.00201 
53480.19876  A  -22.57437    0.00201 
53480.19918  A  -22.57577    0.00201 
53480.19958  A  -22.57809    0.00201 
53480.19998  A  -22.57604    0.00201 
53480.20037  A  -22.57353    0.00201 
53480.20077  A  -22.57685    0.00201 
53480.20117  A  -22.57985    0.00201 
53480.20159  A  -22.58146    0.00201 
53480.20202  A  -22.57936    0.00201 
53480.20244  A  -22.57736    0.00201 
53480.20284  A  -22.57740    0.00201 
53480.20322  A  -22.57648    0.00201 
53480.20360  A  -22.57649    0.00201 
53480.20400  A  -22.57496    0.00201 
53480.20440  A  -22.57441    0.00201 
53480.20482  A  -22.57487    0.00201 
53480.20527  A  -22.57681    0.00201 
53480.20569  A  -22.58070    0.00201 
53480.20607  A  -22.57919    0.00201 
53480.20648  A  -22.58062    0.00201 
53480.20688  A  -22.58106    0.00201 
53480.20728  A  -22.58679    0.00202 
53480.20768  A  -22.57517    0.00201 
53480.20809  A  -22.57693    0.00201 
53480.20852  A  -22.57743    0.00201 
53480.20895  A  -22.57698    0.00201 
53480.20933  A  -22.57712    0.00201 
53480.20973  A  -22.57735    0.00201 
53480.21015  A  -22.57721    0.00201 
53480.21058  A  -22.58136    0.00201 
53480.21097  A  -22.58087    0.00201 
53480.21138  A  -22.58243    0.00201 
53480.21178  A  -22.57967    0.00201 
53480.21225  A  -22.57797    0.00201 
53480.21265  A  -22.58077    0.00201 
53480.21307  A  -22.57790    0.00201 
53480.21347  A  -22.57705    0.00201 
53480.21386  A  -22.57610    0.00201 
53480.21430  A  -22.57644    0.00201 
53480.21470  A  -22.57709    0.00201 
53480.21509  A  -22.57753    0.00201 
53480.21549  A  -22.57805    0.00201 
53480.21588  A  -22.57957    0.00201 
53480.21627  A  -22.57971    0.00201 
53480.21667  A  -22.58381    0.00201 
53480.21708  A  -22.57913    0.00201 
53480.21747  A  -22.57502    0.00201 
53480.21787  A  -22.57791    0.00201 
53480.21829  A  -22.57985    0.00201 
53480.21872  A  -22.57844    0.00201 
53480.21914  A  -22.57491    0.00201 
53480.21954  A  -22.57639    0.00201 
53480.21992  A  -22.57903    0.00201 
53480.22031  A  -22.57957    0.00201 
53480.22069  A  -22.57936    0.00201 
53480.22109  A  -22.58096    0.00201 
53480.22152  A  -22.58063    0.00201 
53480.22194  A  -22.57879    0.00201 
53480.22241  A  -22.57796    0.00201 
53480.22281  A  -22.57541    0.00201 
53480.22320  A  -22.57513    0.00201 
53480.22361  A  -22.57387    0.00201 
53480.22402  A  -22.57723    0.00201 
53480.22444  A  -22.57695    0.00201 
53480.22484  A  -22.57998    0.00201 
53480.22524  A  -22.57788    0.00201 
53480.22566  A  -22.58035    0.00201 
53480.22613  A  -22.57783    0.00201 
53480.22653  A  -22.57740    0.00201 
53480.22692  A  -22.57470    0.00202 
53480.22733  A  -22.57013    0.00202 
53480.22773  A  -22.57553    0.00201 
53480.22813  A  -22.58279    0.00202 
53480.22854  A  -22.57572    0.00201 
53480.22897  A  -22.57874    0.00201 
53480.22938  A  -22.57944    0.00201 
53480.22980  A  -22.57918    0.00201 
53480.23023  A  -22.58250    0.00201 
53480.23064  A  -22.57957    0.00201 
53480.23104  A  -22.57394    0.00201 
53480.23142  A  -22.57757    0.00201 
53480.23182  A  -22.58068    0.00201 
53480.23220  A  -22.57660    0.00201 
53480.23264  A  -22.57369    0.00201 
53480.23308  A  -22.57793    0.00201 
53480.23348  A  -22.57567    0.00201 
53480.23388  A  -22.58288    0.00202 
53480.23428  A  -22.57744    0.00201 
53480.23467  A  -22.57887    0.00201 
53480.23507  A  -22.57529    0.00201 
53480.23547  A  -22.57821    0.00201 
53480.23586  A  -22.57876    0.00202 
53480.23629  A  -22.57938    0.00201 
53480.23668  A  -22.58003    0.00201 
53480.23709  A  -22.57788    0.00202 
53480.23749  A  -22.57945    0.00201 
53480.23789  A  -22.57821    0.00201 
53480.23830  A  -22.57632    0.00201 
53480.23870  A  -22.57717    0.00201 
53480.23912  A  -22.57918    0.00201 
53480.23953  A  -22.57847    0.00201 
53480.23996  A  -22.57644    0.00201 
53480.24036  A  -22.58044    0.00201 
53480.24074  A  -22.57693    0.00201 
53480.24115  A  -22.57852    0.00201 
53480.24154  A  -22.58003    0.00201 
53480.24194  A  -22.57649    0.00201 
53480.24237  A  -22.57646    0.00201 
53480.24275  A  -22.58368    0.00202 
53480.24315  A  -22.57931    0.00201 
53480.24355  A  -22.57753    0.00201 
53480.24393  A  -22.57752    0.00201 
53480.24431  A  -22.57641    0.00201 
53480.24471  A  -22.57765    0.00201 
53480.24510  A  -22.57735    0.00201 
53480.24549  A  -22.57805    0.00201 
53480.24590  A  -22.57830    0.00201 
53480.24629  A  -22.57657    0.00201 
53480.25082  A  -22.57744    0.00201 
53480.25124  A  -22.57760    0.00202 
53480.25165  A  -22.57681    0.00201 
53480.25207  A  -22.57944    0.00201 
53480.25247  A  -22.57986    0.00201 
53480.25288  A  -22.57974    0.00201 
53480.25328  A  -22.57762    0.00201 
53480.25374  A  -22.57872    0.00201 
53480.25416  A  -22.58059    0.00202 
53480.25456  A  -22.57866    0.00201 
53480.25497  A  -22.57741    0.00201 
53480.25537  A  -22.57953    0.00201 
53480.25582  A  -22.57802    0.00201 
53480.25623  A  -22.57709    0.00201 
53480.25661  A  -22.57868    0.00201 
53480.25700  A  -22.58381    0.00202 
53480.25742  A  -22.57976    0.00201 
53480.25784  A  -22.57673    0.00201 
53480.25823  A  -22.57902    0.00201 
53480.25862  A  -22.58443    0.00201 
53480.25901  A  -22.58029    0.00201 
53480.25944  A  -22.57315    0.00202 
53480.25988  A  -22.58029    0.00201 
53480.26027  A  -22.57975    0.00201 
53480.26067  A  -22.58097    0.00202 
53480.26106  A  -22.58269    0.00201 
53480.26145  A  -22.57741    0.00201 
53480.26184  A  -22.57866    0.00202 
53480.26224  A  -22.57533    0.00201 
53480.26405  A  -22.57846    0.00201 
53480.26447  A  -22.57758    0.00201 
53480.26490  A  -22.57563    0.00202 
53480.26529  A  -22.57655    0.00201 
53480.26567  A  -22.57566    0.00201 
53480.26608  A  -22.57549    0.00201 
53480.26648  A  -22.57847    0.00201 
53480.26687  A  -22.58187    0.00201 
53480.26731  A  -22.58109    0.00201 
53480.26775  A  -22.58276    0.00201 
53480.26821  A  -22.58053    0.00201 
53480.26863  A  -22.57980    0.00201 
53480.26904  A  -22.57411    0.00201 
53480.26944  A  -22.57755    0.00201 
53480.26983  A  -22.57709    0.00201 
53480.27022  A  -22.57732    0.00201 
53480.27061  A  -22.57792    0.00201 
53480.27103  A  -22.57816    0.00201 
53480.27146  A  -22.58093    0.00201 
53480.27187  A  -22.58220    0.00201 
53480.27228  A  -22.58173    0.00201 
53480.27267  A  -22.58140    0.00201 
53480.27308  A  -22.58155    0.00201 
53480.27348  A  -22.58223    0.00201 
53480.27387  A  -22.58035    0.00201 
53480.27427  A  -22.57674    0.00201 
53480.27472  A  -22.57346    0.00201 
53480.27513  A  -22.57865    0.00201 
53480.27553  A  -22.57691    0.00202 
53480.27593  A  -22.57548    0.00203 
53480.27632  A  -22.57631    0.00202 
53480.27671  A  -22.57818    0.00201 
53480.27711  A  -22.57676    0.00202 
53480.27750  A  -22.58116    0.00203 
53480.27791  A  -22.57958    0.00202 
53480.27834  A  -22.57852    0.00202 
53480.27873  A  -22.57813    0.00202 
53480.27914  A  -22.57813    0.00201 
53480.27953  A  -22.57937    0.00201 
53480.27992  A  -22.57788    0.00201 
53480.28031  A  -22.57825    0.00201 
53480.28070  A  -22.58027    0.00201 
53480.28109  A  -22.57198    0.00201 
53480.28156  A  -22.57969    0.00201 
53480.28194  A  -22.57659    0.00201 
53480.28234  A  -22.57792    0.00201 
53480.28273  A  -22.57606    0.00201 
53480.28313  A  -22.58089    0.00201 
53480.28352  A  -22.57971    0.00201 
53480.28391  A  -22.57735    0.00201 
53480.28432  A  -22.57715    0.00201 
53480.28472  A  -22.57616    0.00201 
53480.28513  A  -22.57989    0.00201 
53480.28552  A  -22.58305    0.00202 
53480.28591  A  -22.58024    0.00201 
53480.28630  A  -22.58296    0.00201 
53480.28669  A  -22.58105    0.00201 
53480.28710  A  -22.58136    0.00201 
53480.28750  A  -22.57818    0.00201 
53480.28788  A  -22.57769    0.00201 
53480.28829  A  -22.57794    0.00201 
53480.28869  A  -22.57844    0.00201 
53480.28908  A  -22.57755    0.00201 
53480.28948  A  -22.57859    0.00201 
53480.28988  A  -22.58164    0.00202 
53480.29028  A  -22.58302    0.00202 
53480.29066  A  -22.58699    0.00203 
53480.29105  A  -22.58325    0.00202 
53480.29144  A  -22.57957    0.00201 
53480.29186  A  -22.57752    0.00201 
53480.29226  A  -22.57550    0.00202 
53480.29265  A  -22.57682    0.00201 
53480.29306  A  -22.57634    0.00201 
53480.29345  A  -22.57589    0.00202 
53480.29385  A  -22.57598    0.00201 
53480.29424  A  -22.57635    0.00201 
53480.29463  A  -22.57979    0.00201 
53480.29504  A  -22.57786    0.00201 
53480.29548  A  -22.57670    0.00201 
53480.29589  A  -22.57655    0.00202 
53480.29628  A  -22.57393    0.00202 
53480.29667  A  -22.57519    0.00201 
53480.29708  A  -22.57726    0.00201 
53480.29747  A  -22.57462    0.00201 
53480.29787  A  -22.57694    0.00201 
53480.29828  A  -22.58012    0.00201 
53480.29870  A  -22.57566    0.00202 
53480.29913  A  -22.57813    0.00201 
53480.29952  A  -22.57664    0.00201 
53480.29994  A  -22.57683    0.00201 
53480.30033  A  -22.57844    0.00201 
53480.30072  A  -22.57857    0.00201 
53480.30113  A  -22.57671    0.00201 
53480.30153  A  -22.57714    0.00201 
53480.30192  A  -22.57750    0.00201 
53480.30233  A  -22.57868    0.00201 
53480.30272  A  -22.57752    0.00201 
53480.30314  A  -22.57752    0.00201 
53480.30352  A  -22.57674    0.00201 
53480.30392  A  -22.57780    0.00201 
53480.30431  A  -22.57776    0.00201 
53480.30470  A  -22.57651    0.00201 
53480.30510  A  -22.57564    0.00201 
53480.30549  A  -22.57786    0.00201 
53480.30589  A  -22.57383    0.00202 
53480.30630  A  -22.57734    0.00201 
53480.30670  A  -22.57601    0.00201 
53480.30711  A  -22.57639    0.00201 
53480.30750  A  -22.57549    0.00202 
53480.30791  A  -22.57858    0.00201 
53480.30831  A  -22.57820    0.00201 
53480.30872  A  -22.57772    0.00201 
53480.30916  A  -22.57655    0.00201 
53480.30956  A  -22.57780    0.00201 
53480.30997  A  -22.57516    0.00201 
53480.31035  A  -22.57600    0.00201 
53480.31075  A  -22.57418    0.00201 
53480.31115  A  -22.57455    0.00201 
53480.31155  A  -22.57711    0.00201 
53480.31197  A  -22.57792    0.00201 
53480.31235  A  -22.58138    0.00201 
53480.31273  A  -22.57807    0.00201 
53480.31314  A  -22.57886    0.00201 
53480.31355  A  -22.57787    0.00201 
53480.31395  A  -22.57561    0.00201 
53480.31435  A  -22.57713    0.00201 
53480.31474  A  -22.57750    0.00201 
53480.31514  A  -22.57727    0.00201 
53480.31554  A  -22.57769    0.00201 
53480.31593  A  -22.57459    0.00201 
53480.31632  A  -22.57839    0.00201 
53480.31673  A  -22.57818    0.00201 
53480.31714  A  -22.57869    0.00201 
53480.31753  A  -22.57637    0.00201 
53480.31792  A  -22.57821    0.00201 
53480.31831  A  -22.57728    0.00201 
53480.31870  A  -22.57739    0.00201 
53480.31911  A  -22.57695    0.00201 
53480.31953  A  -22.57754    0.00201 
53480.31992  A  -22.57850    0.00201 
53480.32032  A  -22.57838    0.00201 
53480.32073  A  -22.57695    0.00201 
53480.32111  A  -22.57534    0.00202 
53480.32150  A  -22.57569    0.00201 
53480.32190  A  -22.57588    0.00201 
53480.32231  A  -22.57943    0.00201 
53480.32270  A  -22.57752    0.00201 
53480.32339  A  -22.57620    0.00201 
53480.32380  A  -22.57800    0.00201 
53480.32420  A  -22.58070    0.00201 
53480.32459  A  -22.58009    0.00201 
53480.32498  A  -22.57720    0.00201 
53480.32539  A  -22.57830    0.00201 
53480.32584  A  -22.57881    0.00201 
53480.32623  A  -22.57708    0.00202 
53480.32662  A  -22.57701    0.00202 
53480.32700  A  -22.57668    0.00202 
53480.32741  A  -22.57693    0.00201 
53480.32781  A  -22.57699    0.00202 
53480.32820  A  -22.57741    0.00202 
53480.32859  A  -22.57682    0.00202 
53480.32898  A  -22.57802    0.00201 
53480.32939  A  -22.57864    0.00201 
53480.32980  A  -22.58100    0.00202 
53480.33019  A  -22.58099    0.00202 
53480.33059  A  -22.57971    0.00201 
53480.33098  A  -22.57859    0.00204 
53480.33138  A  -22.57603    0.00203 
53480.33178  A  -22.57610    0.00203 
53480.33217  A  -22.57585    0.00204 
53480.33257  A  -22.57599    0.00203 
53480.33298  A  -22.57693    0.00203 
53480.33337  A  -22.57647    0.00203 
53480.33377  A  -22.57961    0.00202 
53480.33416  A  -22.58040    0.00204 
53480.33485  A  -22.57881    0.00202 
53480.33529  A  -22.57835    0.00201 
53480.33570  A  -22.57826    0.00201 
53480.33610  A  -22.57677    0.00201 
53480.33651  A  -22.57772    0.00201 
53480.33695  A  -22.57607    0.00201 
53480.33739  A  -22.57898    0.00201 
53480.33779  A  -22.57851    0.00201 
53480.33819  A  -22.58021    0.00201 
53480.33862  A  -22.58013    0.00201 
53480.33904  A  -22.57955    0.00201 
53480.33946  A  -22.57708    0.00202 
53480.33988  A  -22.57757    0.00202 
53480.34030  A  -22.57412    0.00202 
53480.34073  A  -22.57418    0.00202 
53480.34115  A  -22.57701    0.00201 
53480.34156  A  -22.58079    0.00201 
53480.34198  A  -22.57874    0.00201 
53480.34239  A  -22.58063    0.00202 
53480.34281  A  -22.57880    0.00202 
53480.34323  A  -22.58026    0.00202 
53480.34363  A  -22.58244    0.00201 
53480.34406  A  -22.58356    0.00203 
53480.34447  A  -22.57936    0.00203 
53480.34487  A  -22.57864    0.00201 
53480.34530  A  -22.57902    0.00202 
53480.34571  A  -22.57690    0.00201 
53480.34613  A  -22.57645    0.00201 
53480.34654  A  -22.57800    0.00201 
53480.34695  A  -22.57781    0.00202 
53480.34736  A  -22.57751    0.00201 
53480.34777  A  -22.57914    0.00202 
53480.34819  A  -22.58263    0.00202 
53480.34859  A  -22.58012    0.00202 
53480.34899  A  -22.57838    0.00201 
53480.34942  A  -22.58066    0.00201 
53480.34983  A  -22.57905    0.00201 
53480.35025  A  -22.57785    0.00201 
53480.35066  A  -22.57724    0.00201 
53480.35111  A  -22.57608    0.00202 
53480.35152  A  -22.57529    0.00202 
53480.35193  A  -22.57698    0.00201 
53480.35234  A  -22.57713    0.00201 
53480.35276  A  -22.57871    0.00201 
53480.35318  A  -22.57574    0.00202 
53480.35361  A  -22.57889    0.00203 
53480.35402  A  -22.57776    0.00202 
53480.35443  A  -22.57805    0.00203 
53480.35485  A  -22.57621    0.00203 
53480.35527  A  -22.57595    0.00204 
53480.35568  A  -22.57641    0.00207 
53480.35611  A  -22.57539    0.00204 
53480.35652  A  -22.57663    0.00203 
53480.35694  A  -22.57743    0.00206 
53480.35739  A  -22.57774    0.00202 
53480.35784  A  -22.57764    0.00202 
53480.35825  A  -22.57641    0.00202 
53480.35867  A  -22.57674    0.00202 
53480.35908  A  -22.57797    0.00201 
53480.35949  A  -22.57748    0.00202 
53480.35991  A  -22.57322    0.00202 
53480.36033  A  -22.57531    0.00202 
53480.36075  A  -22.57478    0.00202 
53480.36116  A  -22.57476    0.00202 
53480.36157  A  -22.57720    0.00202 
53480.36198  A  -22.57774    0.00202 
53480.36239  A  -22.57971    0.00202 
53480.36279  A  -22.57872    0.00203 
53480.36320  A  -22.57978    0.00202 
53480.36360  A  -22.57730    0.00202 
53480.36402  A  -22.57567    0.00202 
53480.36443  A  -22.57571    0.00202 
53480.36487  A  -22.57417    0.00202 
53480.36528  A  -22.57537    0.00205 
53480.36569  A  -22.57488    0.00204 
53480.36609  A  -22.57627    0.00204 
53480.36652  A  -22.57843    0.00203 
53480.36693  A  -22.57893    0.00203 
53480.36736  A  -22.57709    0.00203 
53480.36777  A  -22.57970    0.00202 
53480.36817  A  -22.57893    0.00203 
53480.36858  A  -22.57946    0.00204 
53480.36901  A  -22.57689    0.00204 
53480.36943  A  -22.57535    0.00203 
53480.36985  A  -22.57386    0.00202 
53480.37026  A  -22.57342    0.00202 
53480.37068  A  -22.57518    0.00201 
53480.37108  A  -22.57538    0.00202 
53480.37150  A  -22.57658    0.00202 
53480.37192  A  -22.57857    0.00201 
53480.37235  A  -22.58029    0.00201 
53480.37276  A  -22.57961    0.00202 
53480.37317  A  -22.57849    0.00202 
53480.37358  A  -22.57627    0.00202 
53480.37398  A  -22.57626    0.00202 
53480.37440  A  -22.57428    0.00201 
53480.37483  A  -22.57487    0.00201 
53480.37525  A  -22.57736    0.00201 
53480.37569  A  -22.57624    0.00201 
53480.37610  A  -22.57867    0.00203 
53480.37651  A  -22.58197    0.00201 
53480.37692  A  -22.58115    0.00202 
53480.37734  A  -22.58025    0.00201 
53480.37777  A  -22.57910    0.00202 
53480.37819  A  -22.57696    0.00202 
53480.37863  A  -22.57598    0.00205 
53480.37904  A  -22.57529    0.00203 
53480.37945  A  -22.57375    0.00204 
53480.37986  A  -22.57642    0.00202 
53480.38027  A  -22.57805    0.00202 
53480.38068  A  -22.57812    0.00203 
53480.38111  A  -22.57899    0.00203 
53480.38155  A  -22.58225    0.00203 
53480.38196  A  -22.58019    0.00207 
53480.38236  A  -22.57937    0.00206 
53480.38277  A  -22.57869    0.00206 
53480.38317  A  -22.57671    0.00203 
53480.38359  A  -22.57532    0.00202 
53480.38401  A  -22.57439    0.00203 
53480.38442  A  -22.57529    0.00205 
53480.38484  A  -22.57601    0.00203 
53480.38526  A  -22.57813    0.00202 
53480.38567  A  -22.57817    0.00204 
53480.38608  A  -22.57870    0.00203 
53480.38649  A  -22.58010    0.00204 
53480.38692  A  -22.57998    0.00202 
53480.38733  A  -22.58014    0.00202 
53480.38776  A  -22.57987    0.00201 
53480.38817  A  -22.57795    0.00202 
53480.38859  A  -22.57676    0.00202 
53480.38901  A  -22.57904    0.00201 
53480.38944  A  -22.57506    0.00202 
53480.38986  A  -22.57921    0.00201 
53480.39028  A  -22.57635    0.00201 
53480.39069  A  -22.57924    0.00201 
53480.39110  A  -22.57966    0.00202 
53480.39152  A  -22.57938    0.00201 
53480.39192  A  -22.57800    0.00203 
53480.39233  A  -22.57895    0.00203 
53480.39277  A  -22.57846    0.00202 
53480.39318  A  -22.57892    0.00205 
53480.39360  A  -22.57841    0.00204 
53480.39401  A  -22.58019    0.00202 
53480.39441  A  -22.57911    0.00208 
53480.39484  A  -22.57915    0.00204 
53480.39526  A  -22.57858    0.00204 
53480.39567  A  -22.57814    0.00207 
53480.39612  A  -22.57595    0.00204 
53480.39656  A  -22.57811    0.00206 
53480.39701  A  -22.57850    0.00206 
53480.39799  A  -22.57915    0.00202 
53480.39845  A  -22.58062    0.00201 
53480.39891  A  -22.57851    0.00201 
53480.39940  A  -22.57900    0.00201 
53480.39988  A  -22.58001    0.00201 
53480.40035  A  -22.57899    0.00201 
53480.40082  A  -22.57897    0.00202 
53480.40131  A  -22.57907    0.00202 
53480.40175  A  -22.57820    0.00201 
53480.40219  A  -22.57858    0.00201 
53480.40264  A  -22.57709    0.00201 
53480.40308  A  -22.57841    0.00201 
53480.40353  A  -22.57970    0.00201 
53480.40398  A  -22.57852    0.00204 
53480.40443  A  -22.57950    0.00201 
53480.40489  A  -22.57840    0.00202 
53480.40535  A  -22.57637    0.00201 
53480.40579  A  -22.57612    0.00201 
53480.40624  A  -22.57657    0.00201 
53480.40672  A  -22.57787    0.00201 
53480.40717  A  -22.57884    0.00203 
53480.40763  A  -22.57974    0.00202 
53480.40807  A  -22.58100    0.00202 
53480.40851  A  -22.57952    0.00202 
53480.40898  A  -22.57885    0.00203 
53480.40943  A  -22.57868    0.00203 
53480.40986  A  -22.57779    0.00202 
53480.41034  A  -22.57658    0.00203 
53480.41080  A  -22.57938    0.00201 
53480.41128  A  -22.57855    0.00202 
53480.41178  A  -22.57892    0.00202 
53480.41226  A  -22.57987    0.00202 
53480.41272  A  -22.57869    0.00202 
53480.41316  A  -22.57776    0.00205 
53480.41362  A  -22.57740    0.00203 
53480.41409  A  -22.57629    0.00204 
53480.41457  A  -22.57706    0.00203 
53480.41505  A  -22.57624    0.00203 
53480.41552  A  -22.57650    0.00202 
53480.41597  A  -22.57864    0.00202 
53480.41644  A  -22.57933    0.00202 
53480.41692  A  -22.57919    0.00203 
53480.41740  A  -22.57984    0.00207 
53480.41787  A  -22.58019    0.00206 
53480.41834  A  -22.57927    0.00204 
53480.41881  A  -22.57694    0.00206 
53480.41929  A  -22.57626    0.00204 
53480.41977  A  -22.57624    0.00203 
53480.42028  A  -22.57564    0.00202 
53480.42074  A  -22.57695    0.00202 
53480.42122  A  -22.57661    0.00202 
53480.42169  A  -22.57761    0.00202 
53480.42217  A  -22.57824    0.00201 
53480.42265  A  -22.57665    0.00202 
53480.42312  A  -22.57740    0.00201 
53480.42359  A  -22.57746    0.00201 
53480.42407  A  -22.57699    0.00202 
53480.42455  A  -22.57831    0.00201 
53480.42502  A  -22.57806    0.00201 
53480.42549  A  -22.57808    0.00201 
53480.42597  A  -22.57737    0.00201 
53480.42644  A  -22.57685    0.00201 
53480.42690  A  -22.57706    0.00202 
53480.42738  A  -22.57716    0.00202 
53480.42784  A  -22.57703    0.00202 
53480.42831  A  -22.57791    0.00203 
53480.42879  A  -22.57756    0.00203 
53480.42925  A  -22.57713    0.00202 
53480.42970  A  -22.57899    0.00201 
53480.43015  A  -22.57707    0.00201 
53480.43060  A  -22.57745    0.00202 
53480.43105  A  -22.57714    0.00201 
53480.43154  A  -22.57772    0.00201 
53480.43201  A  -22.57846    0.00202 
53480.43249  A  -22.57876    0.00201 
53480.43297  A  -22.57868    0.00201 
53480.43343  A  -22.57788    0.00202 
53480.43391  A  -22.57734    0.00202 
53480.43444  A  -22.57690    0.00201 
53480.43490  A  -22.57693    0.00201 
53480.43535  A  -22.57811    0.00201 
53480.43582  A  -22.57733    0.00201 
53480.43629  A  -22.57799    0.00202 
53480.43677  A  -22.58054    0.00201 
53480.43724  A  -22.57923    0.00202 
53480.43771  A  -22.57884    0.00203 
53480.43819  A  -22.57722    0.00204 
53480.43866  A  -22.57652    0.00203 
53480.43912  A  -22.57615    0.00202 
53480.43959  A  -22.57503    0.00203 
53480.44006  A  -22.57655    0.00204 
53480.44053  A  -22.57831    0.00205 
53480.44101  A  -22.57954    0.00203 
53480.44146  A  -22.57963    0.00202 
53480.44190  A  -22.57997    0.00202 
53480.44235  A  -22.57960    0.00203 
53480.44279  A  -22.57825    0.00202 
53480.44324  A  -22.57585    0.00203 
53480.44370  A  -22.57511    0.00203 
53480.44417  A  -22.57480    0.00202 
53480.44474  A  -22.57641    0.00202 
53480.44525  A  -22.57721    0.00201 
53480.44572  A  -22.57849    0.00201 
53481.00520  A  -22.57945    0.00202 
53481.00560  A  -22.57739    0.00203 
53481.00600  A  -22.57759    0.00202 
53481.00655  A  -22.57843    0.00202 
53481.00697  A  -22.57620    0.00201 
53481.00740  A  -22.57532    0.00202 
53481.00782  A  -22.57171    0.00201 
53481.00824  A  -22.57614    0.00201 
53481.00866  A  -22.57603    0.00201 
53481.00908  A  -22.57805    0.00201 
53481.00971  A  -22.57898    0.00201 
53481.01014  A  -22.58042    0.00201 
53481.01057  A  -22.58012    0.00201 
53481.01101  A  -22.57863    0.00201 
53481.01144  A  -22.57806    0.00201 
53481.01188  A  -22.57706    0.00201 
53481.01231  A  -22.57715    0.00201 
53481.01274  A  -22.57608    0.00201 
53481.01316  A  -22.57822    0.00201 
53481.01360  A  -22.57829    0.00202 
53481.01404  A  -22.58023    0.00201 
53481.01446  A  -22.57986    0.00201 
53481.01489  A  -22.57709    0.00201 
53481.01532  A  -22.57960    0.00201 
53481.01574  A  -22.57889    0.00201 
53481.01617  A  -22.57814    0.00202 
53481.01660  A  -22.57793    0.00201 
53481.01704  A  -22.57695    0.00201 
53481.01751  A  -22.57770    0.00202 
53481.01794  A  -22.57781    0.00201 
53481.01859  A  -22.57739    0.00201 
53481.01902  A  -22.57718    0.00201 
53481.01945  A  -22.57964    0.00201 
53481.01987  A  -22.57900    0.00201 
53481.02030  A  -22.57990    0.00201 
53481.02073  A  -22.57809    0.00201 
53481.02115  A  -22.57730    0.00202 
53481.02158  A  -22.57575    0.00202 
53481.02202  A  -22.57541    0.00202 
53481.02244  A  -22.57611    0.00202 
53481.02288  A  -22.57655    0.00202 
53481.02330  A  -22.57782    0.00201 
53481.02374  A  -22.57777    0.00201 
53481.02417  A  -22.57852    0.00201 
53481.02461  A  -22.57914    0.00201 
53481.02504  A  -22.57978    0.00201 
53481.02547  A  -22.57923    0.00201 
53481.02589  A  -22.57671    0.00202 
53481.02632  A  -22.57627    0.00202 
53481.02674  A  -22.57557    0.00201 
53481.02740  A  -22.57518    0.00202 
53481.02786  A  -22.57516    0.00201 
53481.02830  A  -22.57595    0.00202 
53481.02873  A  -22.57674    0.00202 
53481.02917  A  -22.57826    0.00202 
53481.02959  A  -22.57846    0.00201 
53481.03004  A  -22.57873    0.00201 
53481.03048  A  -22.57850    0.00201 
53481.03092  A  -22.57802    0.00201 
53481.03139  A  -22.57744    0.00204 
53481.03184  A  -22.57505    0.00202 
53481.03229  A  -22.57409    0.00201 
53481.03272  A  -22.57521    0.00201 
53481.03317  A  -22.57542    0.00201 
53481.03362  A  -22.57645    0.00201 
53481.03405  A  -22.57664    0.00201 
53481.03448  A  -22.57704    0.00201 
53481.03491  A  -22.57945    0.00201 
53481.03536  A  -22.57980    0.00201 
53481.03580  A  -22.57887    0.00201 
53481.03623  A  -22.57966    0.00201 
53481.03665  A  -22.57953    0.00201 
53481.03709  A  -22.57870    0.00201 
53481.03754  A  -22.57579    0.00201 
53481.03797  A  -22.57672    0.00201 
53481.03841  A  -22.57639    0.00201 
53481.03883  A  -22.57656    0.00201 
53481.03928  A  -22.57716    0.00201 
53481.03974  A  -22.57824    0.00201 
53481.04018  A  -22.57911    0.00201 
53481.04078  A  -22.57929    0.00201 
53481.04121  A  -22.57728    0.00201 
53481.04164  A  -22.57818    0.00201 
53481.04208  A  -22.57858    0.00201 
53481.04250  A  -22.57763    0.00201 
53481.04293  A  -22.57846    0.00201 
53481.04337  A  -22.57881    0.00201 
53481.04381  A  -22.57786    0.00201 
53481.04422  A  -22.57844    0.00202 
53481.04466  A  -22.57820    0.00201 
53481.04508  A  -22.57802    0.00201 
53481.04551  A  -22.57655    0.00201 
53481.04593  A  -22.57775    0.00201 
53481.04636  A  -22.57726    0.00201 
53481.04679  A  -22.57783    0.00201 
53481.04721  A  -22.57777    0.00201 
53481.04764  A  -22.57739    0.00201 
53481.04807  A  -22.57757    0.00201 
53481.04849  A  -22.57755    0.00201 
53481.04892  A  -22.57827    0.00201 
53481.04935  A  -22.57934    0.00201 
53481.04977  A  -22.57751    0.00201 
53481.05021  A  -22.57762    0.00201 
53481.05065  A  -22.57696    0.00201 
53481.05107  A  -22.57717    0.00201 
53481.05150  A  -22.57764    0.00201 
53481.05192  A  -22.57504    0.00201 
53481.05234  A  -22.57682    0.00201 
53481.05277  A  -22.57719    0.00201 
53481.05319  A  -22.57803    0.00201 
53481.05362  A  -22.57724    0.00201 
53481.05404  A  -22.57785    0.00201 
53481.05447  A  -22.57803    0.00201 
53481.05491  A  -22.57886    0.00201 
53481.05561  A  -22.57634    0.00201 
53481.05604  A  -22.57601    0.00201 
53481.05646  A  -22.57819    0.00201 
53481.05689  A  -22.57688    0.00201 
53481.05731  A  -22.57877    0.00201 
53481.05775  A  -22.57860    0.00201 
53481.05816  A  -22.57780    0.00201 
53481.05860  A  -22.58002    0.00201 
53481.05902  A  -22.57960    0.00201 
53481.06122  A  -22.57892    0.00201 
53481.06164  A  -22.57818    0.00201 
53481.06205  A  -22.57870    0.00201 
53481.06245  A  -22.57722    0.00201 
53481.06286  A  -22.57909    0.00201 
53481.06328  A  -22.57821    0.00201 
53481.06368  A  -22.57833    0.00201 
53481.06409  A  -22.58047    0.00201 
53481.06449  A  -22.57855    0.00201 
53481.06489  A  -22.57976    0.00201 
53481.06588  A  -22.57923    0.00201 
53481.06631  A  -22.57765    0.00201 
53481.06669  A  -22.57926    0.00201 
53481.06708  A  -22.57774    0.00201 
53481.06747  A  -22.57757    0.00201 
53481.06787  A  -22.57763    0.00201 
53481.06826  A  -22.57887    0.00201 
53481.06865  A  -22.58001    0.00201 
53481.06904  A  -22.58074    0.00201 
53481.06945  A  -22.58038    0.00202 
53481.06985  A  -22.58162    0.00201 
53481.07023  A  -22.57983    0.00202 
53481.07063  A  -22.57619    0.00202 
53481.07101  A  -22.57849    0.00202 
53481.07139  A  -22.57863    0.00201 
53481.07179  A  -22.57811    0.00202 
53481.07218  A  -22.57796    0.00202 
53481.07259  A  -22.58082    0.00201 
53481.07297  A  -22.57667    0.00201 
53481.07337  A  -22.57990    0.00201 
53481.07376  A  -22.57966    0.00201 
53481.07415  A  -22.57933    0.00201 
53481.07454  A  -22.58015    0.00201 
53481.07494  A  -22.57974    0.00201 
53481.07533  A  -22.57873    0.00201 
53481.07572  A  -22.58046    0.00201 
53481.07611  A  -22.57788    0.00201 
53481.07651  A  -22.57794    0.00201 
53481.07690  A  -22.57676    0.00201 
53481.07730  A  -22.57943    0.00201 
53481.07769  A  -22.57885    0.00201 
53481.07808  A  -22.57859    0.00201 
53481.07849  A  -22.57766    0.00201 
53481.07889  A  -22.58037    0.00201 
53481.07928  A  -22.57883    0.00202 
53481.07966  A  -22.57942    0.00201 
53481.08005  A  -22.57988    0.00201 
53481.08044  A  -22.58017    0.00201 
53481.08083  A  -22.58024    0.00201 
53481.08122  A  -22.58259    0.00202 
53481.08162  A  -22.58337    0.00201 
53481.08203  A  -22.57894    0.00201 
53481.08242  A  -22.58036    0.00201 
53481.08280  A  -22.57954    0.00201 
53481.08320  A  -22.57679    0.00201 
53481.08359  A  -22.57984    0.00201 
53481.08398  A  -22.57966    0.00202 
53481.08438  A  -22.57818    0.00201 
53481.08478  A  -22.57901    0.00202 
53481.08516  A  -22.57969    0.00202 
53481.08556  A  -22.58079    0.00201 
53481.08596  A  -22.57863    0.00202 
53481.08637  A  -22.58164    0.00201 
53481.08675  A  -22.58329    0.00202 
53481.08718  A  -22.58207    0.00202 
53481.08757  A  -22.57736    0.00202 
53481.08814  A  -22.57903    0.00202 
53481.08856  A  -22.57737    0.00203 
53481.08897  A  -22.57809    0.00201 
53481.08938  A  -22.57864    0.00202 
53481.08979  A  -22.57870    0.00201 
53481.09020  A  -22.58033    0.00201 
53481.09061  A  -22.58233    0.00202 
53481.09103  A  -22.57967    0.00201 
53481.09145  A  -22.58079    0.00201 
53481.09185  A  -22.58031    0.00201 
53481.09227  A  -22.57925    0.00201 
53481.09268  A  -22.57997    0.00202 
53481.09309  A  -22.57928    0.00201 
53481.09350  A  -22.57903    0.00201 
53481.09390  A  -22.57849    0.00201 
53481.09431  A  -22.57760    0.00201 
53481.09473  A  -22.57842    0.00203 
53481.09514  A  -22.57818    0.00203 
53481.09556  A  -22.57547    0.00202 
53481.09601  A  -22.57842    0.00201 
53481.09642  A  -22.57887    0.00201 
53481.09682  A  -22.57974    0.00201 
53481.09723  A  -22.58063    0.00202 
53481.09765  A  -22.57882    0.00201 
53481.09806  A  -22.57892    0.00202 
53481.09848  A  -22.57933    0.00201 
53481.09920  A  -22.57764    0.00202 
53481.09964  A  -22.57833    0.00202 
53481.10010  A  -22.57650    0.00201 
53481.10055  A  -22.57744    0.00201 
53481.10102  A  -22.57914    0.00202 
53481.10143  A  -22.58002    0.00201 
53481.10185  A  -22.57921    0.00201 
53481.10246  A  -22.57898    0.00202 
53481.10311  A  -22.57968    0.00201 
53481.10354  A  -22.57901    0.00201 
53481.10396  A  -22.57795    0.00201 
53481.10439  A  -22.57733    0.00201 
53481.10481  A  -22.57763    0.00201 
53481.10524  A  -22.57808    0.00201 
53481.10567  A  -22.57706    0.00201 
53481.10610  A  -22.57773    0.00202 
53481.10654  A  -22.57708    0.00202 
53481.10696  A  -22.57834    0.00202 
53481.10738  A  -22.57801    0.00201 
53481.10782  A  -22.57739    0.00201 
53481.10825  A  -22.57798    0.00201 
53481.10868  A  -22.57841    0.00201 
53481.10910  A  -22.57767    0.00201 
53481.10954  A  -22.57800    0.00201 
53481.10997  A  -22.57860    0.00201 
53481.11041  A  -22.57695    0.00201 
53481.11085  A  -22.57733    0.00201 
53481.11127  A  -22.57663    0.00201 
53481.11170  A  -22.57857    0.00201 
53481.11213  A  -22.57798    0.00201 
53481.11255  A  -22.57774    0.00201 
53481.11297  A  -22.57944    0.00201 
53481.11340  A  -22.57909    0.00201 
53481.11382  A  -22.57987    0.00201 
53481.11425  A  -22.57948    0.00201 
53481.11472  A  -22.57770    0.00201 
53481.11515  A  -22.57606    0.00201 
53481.11559  A  -22.57742    0.00201 
53481.11603  A  -22.57655    0.00201 
53481.11646  A  -22.57897    0.00201 
53481.11688  A  -22.57873    0.00201 
53481.11731  A  -22.57772    0.00201 
53481.11775  A  -22.57924    0.00201 
53481.11818  A  -22.58058    0.00201 
53481.11861  A  -22.57923    0.00201 
53481.11903  A  -22.57879    0.00201 
53481.11946  A  -22.57832    0.00201 
53481.11989  A  -22.57685    0.00201 
53481.12032  A  -22.57884    0.00201 
53481.12076  A  -22.57588    0.00201 
53481.12119  A  -22.57777    0.00201 
53481.12163  A  -22.57886    0.00201 
53481.12206  A  -22.57985    0.00201 
53481.12250  A  -22.57756    0.00201 
53481.12294  A  -22.57850    0.00201 
53481.12336  A  -22.57651    0.00201 
53481.12386  A  -22.57650    0.00201 
53481.12431  A  -22.57528    0.00201 
53481.12478  A  -22.57706    0.00201 
53481.12523  A  -22.57714    0.00201 
53481.12568  A  -22.58076    0.00202 
53481.12614  A  -22.58040    0.00201 
53481.12660  A  -22.57817    0.00201 
53481.12723  A  -22.57689    0.00202 
53481.12765  A  -22.57872    0.00202 
53481.12808  A  -22.57693    0.00201 
53481.12852  A  -22.57765    0.00201 
53481.12897  A  -22.57682    0.00201 
53481.12940  A  -22.57996    0.00201 
53481.12984  A  -22.57619    0.00201 
53481.13028  A  -22.57634    0.00201 
53481.13070  A  -22.57846    0.00201 
53481.13113  A  -22.58191    0.00201 
53481.13156  A  -22.57831    0.00201 
53481.13200  A  -22.57851    0.00201 
53481.13242  A  -22.57615    0.00201 
53481.13285  A  -22.57690    0.00201 
53481.13328  A  -22.57921    0.00201 
53481.13371  A  -22.57719    0.00201 
53481.13415  A  -22.57770    0.00201 
53481.13458  A  -22.57913    0.00201 
53481.13501  A  -22.57882    0.00202 
53481.13544  A  -22.57645    0.00201 
53481.13586  A  -22.57788    0.00202 
53481.13632  A  -22.57723    0.00201 
53481.13678  A  -22.57763    0.00202 
53481.13724  A  -22.57845    0.00201 
53481.13770  A  -22.57579    0.00201 
53481.13814  A  -22.57869    0.00201 
53481.13857  A  -22.57936    0.00201 
53481.13899  A  -22.58079    0.00201 
53481.13941  A  -22.57910    0.00201 
53481.13984  A  -22.57762    0.00201 
53481.14047  A  -22.57843    0.00201 
53481.14091  A  -22.57907    0.00201 
53481.14133  A  -22.57568    0.00201 
53481.14193  A  -22.57675    0.00201 
53481.14236  A  -22.57916    0.00201 
53481.14335  A  -22.58106    0.00201 
53481.14403  A  -22.57885    0.00201 
53481.14444  A  -22.57928    0.00201 
53481.14485  A  -22.57644    0.00202 
53481.14526  A  -22.57545    0.00201 
53481.14566  A  -22.57473    0.00201 
53481.14607  A  -22.57635    0.00201 
53481.14648  A  -22.57583    0.00201 
53481.14692  A  -22.57786    0.00201 
53481.14737  A  -22.57927    0.00201 
53481.14785  A  -22.58033    0.00201 
53481.14825  A  -22.58020    0.00201 
53481.14866  A  -22.57975    0.00201 
53481.14909  A  -22.57848    0.00201 
53481.14949  A  -22.57830    0.00201 
53481.14991  A  -22.57758    0.00201 
53481.15034  A  -22.57581    0.00201 
53481.15076  A  -22.57573    0.00201 
53481.15117  A  -22.57823    0.00201 
53481.15158  A  -22.57587    0.00201 
53481.15199  A  -22.57863    0.00201 
53481.15241  A  -22.57524    0.00201 
53481.15285  A  -22.57775    0.00201 
53481.15333  A  -22.57814    0.00202 
53481.15374  A  -22.58013    0.00202 
53481.15416  A  -22.57945    0.00201 
53481.15458  A  -22.57780    0.00202 
53481.15499  A  -22.57770    0.00202 
53481.15539  A  -22.57715    0.00202 
53481.15600  A  -22.57684    0.00201 
53481.15648  A  -22.57556    0.00201 
53481.15691  A  -22.57578    0.00204 
53481.15734  A  -22.57744    0.00202 
53481.15776  A  -22.57910    0.00202 
53481.15820  A  -22.57951    0.00201 
53481.15862  A  -22.57733    0.00202 
53481.15905  A  -22.57856    0.00201 
53481.15948  A  -22.57799    0.00203 
53481.15993  A  -22.57654    0.00201 
53481.16037  A  -22.57872    0.00201 
53481.16081  A  -22.57703    0.00202 
53481.16126  A  -22.57774    0.00202 
53481.16171  A  -22.57637    0.00201 
53481.16219  A  -22.57774    0.00201 
53481.16262  A  -22.57959    0.00202 
53481.16305  A  -22.57848    0.00202 
53481.16348  A  -22.58092    0.00202 
53481.16391  A  -22.57881    0.00202 
53481.16433  A  -22.57894    0.00202 
53481.16475  A  -22.57623    0.00202 
53481.16518  A  -22.57663    0.00203 
53481.16560  A  -22.57539    0.00201 
53481.16603  A  -22.57727    0.00201 
53481.16648  A  -22.57724    0.00203 
53481.16693  A  -22.57820    0.00201 
53481.16735  A  -22.58135    0.00201 
53481.16777  A  -22.58103    0.00201 
53481.16820  A  -22.58172    0.00201 
53481.16864  A  -22.58190    0.00201 
53481.16906  A  -22.58087    0.00201 
53481.16948  A  -22.57879    0.00202 
53481.16991  A  -22.57730    0.00201 
53481.17036  A  -22.57577    0.00202 
53481.17081  A  -22.57597    0.00201 
53481.17124  A  -22.57596    0.00202 
53481.17168  A  -22.57652    0.00201 
53481.17210  A  -22.57779    0.00201 
53481.17253  A  -22.57965    0.00201 
53481.17294  A  -22.58120    0.00201 
53481.17336  A  -22.58061    0.00201 
53481.17379  A  -22.58018    0.00201 
53481.17422  A  -22.57999    0.00201 
53481.17465  A  -22.57819    0.00201 
53481.17510  A  -22.57988    0.00201 
53481.17556  A  -22.57611    0.00201 
53481.17603  A  -22.57799    0.00201 
53481.17648  A  -22.57915    0.00201 
53481.17693  A  -22.57864    0.00201 
53481.17741  A  -22.57913    0.00201 
53481.17788  A  -22.57979    0.00201 
53481.17830  A  -22.58146    0.00202 
53481.17871  A  -22.57953    0.00202 
53481.17914  A  -22.57795    0.00201 
53481.17957  A  -22.57778    0.00201 
53481.18000  A  -22.57833    0.00201 
53481.18044  A  -22.57757    0.00201 
53481.18086  A  -22.57625    0.00201 
53481.18130  A  -22.57511    0.00201 
53481.18173  A  -22.57856    0.00201 
53481.18214  A  -22.57858    0.00201 
53481.18256  A  -22.57580    0.00201 
53481.18299  A  -22.57730    0.00201 
53481.18343  A  -22.57940    0.00201 
53481.18389  A  -22.57905    0.00201 
53481.18434  A  -22.57859    0.00201 
53481.18480  A  -22.57977    0.00201 
53481.18524  A  -22.57684    0.00201 
53481.18569  A  -22.57985    0.00201 
53481.18613  A  -22.57768    0.00202 
53481.18656  A  -22.57626    0.00201 
53481.18698  A  -22.57617    0.00201 
53481.18740  A  -22.57735    0.00201 
53481.18783  A  -22.57704    0.00201 
53481.18825  A  -22.57972    0.00201 
53481.18867  A  -22.57705    0.00201 
53481.18911  A  -22.58003    0.00201 
53481.18953  A  -22.57762    0.00201 
53481.18997  A  -22.58103    0.00201 
53481.19039  A  -22.57849    0.00201 
53481.19081  A  -22.57863    0.00201 
53481.19126  A  -22.57791    0.00201 
53481.19169  A  -22.57722    0.00201 
53481.19214  A  -22.57806    0.00201 
53481.19260  A  -22.57606    0.00201 
53481.19306  A  -22.57777    0.00201 
53481.19350  A  -22.57867    0.00201 
53481.19395  A  -22.57685    0.00201 
53481.19441  A  -22.57749    0.00201 
53481.19483  A  -22.57773    0.00201 
53481.19526  A  -22.57956    0.00201 
53481.19568  A  -22.57599    0.00201 
53481.19612  A  -22.57930    0.00201 
53481.19654  A  -22.57815    0.00201 
53481.19698  A  -22.57775    0.00201 
53481.19743  A  -22.57467    0.00201 
53481.19788  A  -22.57701    0.00201 
53481.19833  A  -22.57974    0.00201 
53481.19875  A  -22.57935    0.00202 
53481.19948  A  -22.57847    0.00201 
53481.19989  A  -22.57650    0.00201 
53481.20030  A  -22.57847    0.00201 
53481.20071  A  -22.57937    0.00201 
53481.20113  A  -22.57392    0.00201 
53481.20156  A  -22.57096    0.00201 
53481.20199  A  -22.57698    0.00201 
53481.20239  A  -22.58007    0.00201 
53481.20279  A  -22.57852    0.00201 
53481.20324  A  -22.57839    0.00201 
53481.20368  A  -22.58102    0.00201 
53481.20409  A  -22.58055    0.00201 
53481.20451  A  -22.58302    0.00201 
53481.20494  A  -22.57827    0.00201 
53481.20536  A  -22.57587    0.00201 
53481.20576  A  -22.57885    0.00201 
53481.20618  A  -22.57546    0.00201 
53481.20659  A  -22.57551    0.00201 
53481.20700  A  -22.57846    0.00201 
53481.20743  A  -22.57852    0.00201 
53481.20787  A  -22.57898    0.00201 
53481.20835  A  -22.58212    0.00201 
53481.20879  A  -22.57659    0.00201 
53481.20927  A  -22.57719    0.00201 
53481.20968  A  -22.57555    0.00201 
53481.21008  A  -22.57820    0.00201 
53481.21050  A  -22.57730    0.00201 
53481.21091  A  -22.57518    0.00201 
53481.21135  A  -22.57909    0.00201 
53481.21177  A  -22.57924    0.00201 
53481.21220  A  -22.57947    0.00201 
53481.21261  A  -22.57821    0.00201 
53481.21303  A  -22.57808    0.00201 
53481.21369  A  -22.57763    0.00201 
53481.21413  A  -22.57678    0.00201 
53481.21457  A  -22.57937    0.00201 
53481.21504  A  -22.57668    0.00201 
53481.21544  A  -22.57787    0.00201 
53481.21585  A  -22.57587    0.00201 
53481.21639  A  -22.57854    0.00201 
53481.21681  A  -22.57641    0.00201 
53481.21721  A  -22.57800    0.00201 
53481.21762  A  -22.57912    0.00201 
53481.21803  A  -22.57529    0.00202 
53481.21847  A  -22.57625    0.00202 
53481.21894  A  -22.57675    0.00202 
53481.21934  A  -22.57399    0.00201 
53481.21975  A  -22.57857    0.00201 
53481.22019  A  -22.57748    0.00201 
53481.22059  A  -22.57576    0.00201 
53481.22102  A  -22.57966    0.00202 
53481.22142  A  -22.57913    0.00201 
53481.22183  A  -22.57832    0.00201 
53481.22228  A  -22.57874    0.00201 
53481.22270  A  -22.57684    0.00201 
53481.22314  A  -22.57475    0.00201 
53481.22361  A  -22.57554    0.00201 
53481.22407  A  -22.57612    0.00201 
53481.22455  A  -22.57786    0.00201 
53481.22500  A  -22.57831    0.00201 
53481.22541  A  -22.58225    0.00201 
53481.22590  A  -22.58047    0.00201 
53481.22634  A  -22.57797    0.00201 
53481.22705  A  -22.57782    0.00202 
53481.22749  A  -22.57546    0.00202 
53481.22791  A  -22.57661    0.00201 
53481.22831  A  -22.57655    0.00201 
53481.22874  A  -22.57756    0.00201 
53481.22916  A  -22.57668    0.00201 
53481.22961  A  -22.57578    0.00201 
53481.23002  A  -22.57970    0.00201 
53481.23043  A  -22.57836    0.00201 
53481.23087  A  -22.58073    0.00201 
53481.23129  A  -22.57734    0.00201 
53481.23170  A  -22.57812    0.00201 
53481.23213  A  -22.57935    0.00201 
53481.23253  A  -22.57809    0.00201 
53481.23295  A  -22.57664    0.00201 
53481.23337  A  -22.57647    0.00201 
53481.23378  A  -22.57950    0.00201 
53481.23421  A  -22.57972    0.00201 
53481.23464  A  -22.58002    0.00201 
53481.23506  A  -22.57499    0.00202 
53481.23546  A  -22.57779    0.00201 
53481.23589  A  -22.57803    0.00202 
53481.23631  A  -22.57896    0.00201 
53481.23671  A  -22.58127    0.00201 
53481.23712  A  -22.58250    0.00201 
53481.23753  A  -22.57658    0.00201 
53481.23795  A  -22.57765    0.00201 
53481.23835  A  -22.57671    0.00201 
53481.23875  A  -22.57770    0.00201 
53481.23917  A  -22.57616    0.00201 
53481.23961  A  -22.58199    0.00201 
53481.24007  A  -22.57698    0.00201 
53481.24046  A  -22.57916    0.00201 
53481.24087  A  -22.58047    0.00201 
53481.24127  A  -22.57864    0.00201 
53481.24168  A  -22.57784    0.00201 
53481.24208  A  -22.57984    0.00201 
53481.24249  A  -22.57679    0.00201 
53481.24289  A  -22.57698    0.00201 
53481.24331  A  -22.57601    0.00201 
53481.24375  A  -22.57749    0.00201 
53481.24415  A  -22.57638    0.00201 
53481.24455  A  -22.57806    0.00201 
53481.24496  A  -22.57965    0.00201 
53481.24540  A  -22.58224    0.00201 
53481.24584  A  -22.58154    0.00201 
53481.24624  A  -22.57979    0.00201 
53481.24666  A  -22.57980    0.00202 
53481.24706  A  -22.57502    0.00202 
53481.24750  A  -22.57651    0.00201 
53481.24791  A  -22.57509    0.00201 
53481.24837  A  -22.57592    0.00201 
53481.24881  A  -22.57583    0.00201 
53481.24922  A  -22.57764    0.00201 
53481.24965  A  -22.57752    0.00202 
53481.25006  A  -22.57837    0.00201 
53481.25047  A  -22.57857    0.00202 
53481.25087  A  -22.57886    0.00202 
53481.25128  A  -22.57894    0.00202 
53481.25170  A  -22.57963    0.00202 
53481.25213  A  -22.57714    0.00201 
53481.25256  A  -22.57790    0.00202 
53481.25297  A  -22.57575    0.00201 
53481.25338  A  -22.57377    0.00201 
53481.25384  A  -22.57648    0.00201 
53481.25428  A  -22.57726    0.00202 
53481.25470  A  -22.57598    0.00201 
53481.25510  A  -22.57723    0.00201 
53481.25550  A  -22.57896    0.00201 
53481.25592  A  -22.58026    0.00201 
53481.25632  A  -22.57816    0.00201 
53481.25675  A  -22.57946    0.00201 
53481.25715  A  -22.58020    0.00201 
53481.25755  A  -22.57932    0.00201 
53481.25797  A  -22.57895    0.00201 
53481.25837  A  -22.57834    0.00201 
53481.25877  A  -22.57922    0.00201 
53481.25918  A  -22.58179    0.00201 
53481.25959  A  -22.57804    0.00201 
53481.25999  A  -22.57810    0.00201 
53481.26041  A  -22.57803    0.00201 
53481.26085  A  -22.58181    0.00201 
53481.26125  A  -22.57835    0.00201 
53481.26166  A  -22.57650    0.00201 
53481.26206  A  -22.57678    0.00201 
53481.26248  A  -22.57897    0.00201 
53481.26288  A  -22.57565    0.00201 
53481.26329  A  -22.58164    0.00201 
53481.26372  A  -22.58283    0.00201 
53481.26415  A  -22.58156    0.00201 
53481.26463  A  -22.58131    0.00201 
53481.26509  A  -22.57852    0.00201 
53481.26552  A  -22.57794    0.00201 
53481.26596  A  -22.57645    0.00201 
53481.26641  A  -22.57638    0.00201 
53481.26681  A  -22.57433    0.00201 
53481.26722  A  -22.57946    0.00201 
53481.26766  A  -22.57940    0.00201 
53481.26807  A  -22.57945    0.00201 
53481.26848  A  -22.57939    0.00201 
53481.26889  A  -22.58135    0.00201 
53481.26930  A  -22.57731    0.00201 
53481.26974  A  -22.58110    0.00201 
53481.27017  A  -22.57734    0.00201 
53481.27059  A  -22.57786    0.00201 
53481.27103  A  -22.57747    0.00201 
53481.27143  A  -22.58074    0.00201 
53481.27184  A  -22.57884    0.00201 
53481.27226  A  -22.58110    0.00201 
53481.27268  A  -22.57849    0.00201 
53481.27312  A  -22.58319    0.00201 
53481.27355  A  -22.58027    0.00201 
53481.27397  A  -22.57793    0.00201 
53481.27441  A  -22.57755    0.00201 
53481.27481  A  -22.57875    0.00201 
53481.27522  A  -22.57809    0.00201 
53481.27564  A  -22.57884    0.00201 
53481.27608  A  -22.58032    0.00201 
53481.27652  A  -22.57789    0.00201 
53481.27696  A  -22.57819    0.00201 
53481.27740  A  -22.57535    0.00201 
53481.27781  A  -22.57333    0.00201 
53481.27822  A  -22.57672    0.00201 
53481.27863  A  -22.57817    0.00201 
53481.27905  A  -22.57642    0.00201 
53481.27947  A  -22.57796    0.00201 
53481.27988  A  -22.57851    0.00201 
53481.28029  A  -22.57755    0.00201 
53481.28071  A  -22.57860    0.00201 
53481.28114  A  -22.57721    0.00201 
53481.28159  A  -22.57872    0.00201 
53481.28215  A  -22.57596    0.00201 
53481.28253  A  -22.57713    0.00201 
53481.28294  A  -22.57606    0.00201 
53481.28334  A  -22.57672    0.00201 
53481.28374  A  -22.57373    0.00201 
53481.28416  A  -22.57542    0.00201 
53481.28458  A  -22.57908    0.00201 
53481.28496  A  -22.57994    0.00201 
53481.28540  A  -22.57946    0.00201 
53481.28583  A  -22.57871    0.00201 
53481.28625  A  -22.57798    0.00201 
53481.28665  A  -22.57766    0.00201 
53481.28707  A  -22.58146    0.00201 
53481.28747  A  -22.57752    0.00201 
53481.28788  A  -22.57596    0.00201 
53481.28830  A  -22.57538    0.00201 
53481.28868  A  -22.57787    0.00201 
53481.28909  A  -22.57813    0.00201 
53481.28952  A  -22.57886    0.00201 
53481.28992  A  -22.57771    0.00201 
53481.29031  A  -22.58054    0.00201 
53481.29070  A  -22.58252    0.00201 
53481.29109  A  -22.57831    0.00201 
53481.29150  A  -22.57578    0.00201 
53481.29189  A  -22.57355    0.00201 
53481.29229  A  -22.57454    0.00201 
53481.29270  A  -22.57642    0.00201 
53481.29309  A  -22.57426    0.00201 
53481.29349  A  -22.57556    0.00201 
53481.29388  A  -22.57406    0.00201 
53481.29426  A  -22.57763    0.00201 
53481.29466  A  -22.57738    0.00201 
53481.29507  A  -22.57784    0.00201 
53481.29552  A  -22.57650    0.00201 
53481.29593  A  -22.57715    0.00201 
53481.29633  A  -22.57798    0.00202 
53481.29676  A  -22.57647    0.00201 
53481.29718  A  -22.57494    0.00201 
53481.29758  A  -22.57306    0.00201 
53481.29797  A  -22.57582    0.00201 
53481.29837  A  -22.57753    0.00201 
53481.29878  A  -22.57610    0.00201 
53481.29919  A  -22.57774    0.00201 
53481.29958  A  -22.57753    0.00201 
53481.29998  A  -22.57671    0.00201 
53481.30038  A  -22.57704    0.00201 
53481.30079  A  -22.57628    0.00202 
53481.30117  A  -22.57599    0.00202 
53481.30159  A  -22.57618    0.00201 
53481.30198  A  -22.57652    0.00201 
53481.30238  A  -22.57704    0.00201 
53481.30277  A  -22.57622    0.00201 
53481.30319  A  -22.57695    0.00201 
53481.30358  A  -22.57425    0.00201 
53481.30397  A  -22.57558    0.00201 
53481.30440  A  -22.57599    0.00201 
53481.30480  A  -22.57456    0.00201 
53481.30519  A  -22.57520    0.00201 
53481.30559  A  -22.57709    0.00201 
53481.30599  A  -22.57568    0.00201 
53481.30639  A  -22.57764    0.00201 
53481.30680  A  -22.57540    0.00202 
53481.30720  A  -22.57787    0.00201 
53481.30761  A  -22.57987    0.00201 
53481.30804  A  -22.57739    0.00201 
53481.30843  A  -22.57578    0.00201 
53481.30881  A  -22.57769    0.00201 
53481.30926  A  -22.57451    0.00201 
53481.30968  A  -22.57667    0.00201 
53481.31007  A  -22.57679    0.00201 
53481.31046  A  -22.57681    0.00201 
53481.31087  A  -22.57665    0.00201 
53481.31130  A  -22.57584    0.00201 
53481.31175  A  -22.57668    0.00201 
53481.31216  A  -22.57757    0.00201 
53481.31256  A  -22.57640    0.00201 
53481.31295  A  -22.57720    0.00202 
53481.31336  A  -22.57860    0.00202 
53481.31375  A  -22.57702    0.00201 
53481.31415  A  -22.57538    0.00202 
53481.31457  A  -22.57574    0.00202 
53481.31499  A  -22.57517    0.00202 
53481.31554  A  -22.57582    0.00202 
53481.31597  A  -22.57604    0.00201 
53481.31640  A  -22.57605    0.00201 
53481.31684  A  -22.57677    0.00201 
53481.31728  A  -22.57757    0.00201 
53481.31769  A  -22.57804    0.00201 
53481.31813  A  -22.57816    0.00201 
53481.31853  A  -22.57700    0.00201 
53481.31894  A  -22.57896    0.00201 
53481.31934  A  -22.57862    0.00201 
53481.31978  A  -22.57568    0.00201 
53481.32020  A  -22.57560    0.00201 
53481.32063  A  -22.57450    0.00201 
53481.32104  A  -22.57718    0.00201 
53481.32145  A  -22.57727    0.00201 
53481.32186  A  -22.57470    0.00201 
53481.32230  A  -22.57770    0.00201 
53481.32274  A  -22.57714    0.00201 
53481.32320  A  -22.57700    0.00201 
53481.32366  A  -22.57799    0.00201 
53481.32408  A  -22.57878    0.00201 
53481.32449  A  -22.57632    0.00201 
53481.32490  A  -22.57586    0.00201 
53481.32532  A  -22.57713    0.00201 
53481.32573  A  -22.57777    0.00201 
53481.32615  A  -22.57729    0.00201 
53481.32657  A  -22.57691    0.00201 
53481.32701  A  -22.57662    0.00201 
53481.32745  A  -22.57718    0.00201 
53481.32791  A  -22.57885    0.00201 
53481.32833  A  -22.57925    0.00201 
53481.32874  A  -22.57935    0.00201 
53481.32915  A  -22.57837    0.00201 
53481.32955  A  -22.57990    0.00201 
53481.32999  A  -22.57931    0.00201 
53481.33041  A  -22.57741    0.00201 
53481.33083  A  -22.57548    0.00201 
53481.33125  A  -22.57327    0.00201 
53481.33166  A  -22.57602    0.00201 
53481.33209  A  -22.57495    0.00201 
53481.33250  A  -22.57626    0.00201 
53481.33296  A  -22.57493    0.00201 
53481.33337  A  -22.57944    0.00201 
53481.33379  A  -22.57902    0.00201 
53481.33420  A  -22.58013    0.00201 
53481.33461  A  -22.57820    0.00201 
53481.33502  A  -22.57756    0.00201 
53481.33543  A  -22.57755    0.00201 
53481.33587  A  -22.57552    0.00201 
53481.33627  A  -22.57752    0.00201 
53481.33670  A  -22.57523    0.00201 
53481.33719  A  -22.57640    0.00201 
53481.33759  A  -22.57793    0.00201 
53481.33800  A  -22.57910    0.00201 
53481.33841  A  -22.57965    0.00201 
53481.33882  A  -22.57786    0.00201 
53481.33923  A  -22.58013    0.00201 
53481.33963  A  -22.57405    0.00201 
53481.34006  A  -22.57453    0.00201 
53481.34048  A  -22.57749    0.00201 
53481.34092  A  -22.57528    0.00201 
53481.34152  A  -22.57680    0.00201 
53481.34191  A  -22.57873    0.00201 
53481.34233  A  -22.57612    0.00201 
53481.34278  A  -22.57866    0.00201 
53481.34320  A  -22.57677    0.00201 
53481.34359  A  -22.57737    0.00201 
53481.34397  A  -22.57715    0.00201 
53481.34437  A  -22.57939    0.00201 
53481.34492  A  -22.57792    0.00201 
53481.34530  A  -22.57645    0.00201 
53481.34571  A  -22.57782    0.00201 
53481.34610  A  -22.57746    0.00201 
53481.34649  A  -22.57849    0.00201 
53481.34693  A  -22.57474    0.00201 
53481.34738  A  -22.57761    0.00201 
53481.34778  A  -22.57785    0.00201 
53481.34817  A  -22.57840    0.00201 
53481.34857  A  -22.57797    0.00201 
53481.34897  A  -22.57839    0.00201 
53481.34937  A  -22.57798    0.00201 
53481.34976  A  -22.57764    0.00202 
53481.35016  A  -22.57763    0.00201 
53481.35057  A  -22.57823    0.00201 
53481.35104  A  -22.57729    0.00201 
53481.35143  A  -22.57897    0.00201 
53481.35182  A  -22.57557    0.00201 
53481.35222  A  -22.57270    0.00202 
53481.35262  A  -22.57706    0.00201 
53481.35301  A  -22.57703    0.00201 
53481.35344  A  -22.57611    0.00201 
53481.35385  A  -22.57859    0.00201 
53481.35426  A  -22.57699    0.00201 
53481.35465  A  -22.57836    0.00201 
53481.35505  A  -22.57805    0.00201 
53481.35546  A  -22.57579    0.00201 
53481.35586  A  -22.57867    0.00201 
53481.35625  A  -22.57813    0.00201 
53481.35667  A  -22.57410    0.00201 
53481.35710  A  -22.57481    0.00201 
53481.35750  A  -22.57607    0.00201 
53481.35791  A  -22.57808    0.00201 
53481.35829  A  -22.57728    0.00201 
53481.35868  A  -22.57725    0.00201 
53481.35907  A  -22.57832    0.00201 
53481.35946  A  -22.57701    0.00201 
53481.35985  A  -22.57876    0.00201 
53481.36028  A  -22.57871    0.00201 
53481.36071  A  -22.57858    0.00201 
53481.36111  A  -22.57632    0.00201 
53481.36150  A  -22.57696    0.00201 
53481.36189  A  -22.57499    0.00201 
53481.36228  A  -22.57547    0.00201 
53481.36269  A  -22.57725    0.00201 
53481.36308  A  -22.57707    0.00201 
53481.36350  A  -22.57952    0.00201 
53481.36391  A  -22.57524    0.00201 
53481.36458  A  -22.57885    0.00201 
53481.36502  A  -22.57823    0.00201 
53481.36541  A  -22.57374    0.00201 
53481.36581  A  -22.57582    0.00201 
53481.36625  A  -22.57636    0.00201 
53481.36665  A  -22.57492    0.00201 
53481.36704  A  -22.57521    0.00201 
53481.36743  A  -22.57602    0.00201 
53481.36783  A  -22.57683    0.00201 
53481.36823  A  -22.57598    0.00201 
53481.36862  A  -22.57997    0.00201 
53481.36904  A  -22.57928    0.00201 
53481.36947  A  -22.58025    0.00201 
53481.36988  A  -22.57864    0.00201 
53481.37032  A  -22.57871    0.00201 
53481.37076  A  -22.57922    0.00201 
53481.37118  A  -22.57750    0.00201 
53481.37156  A  -22.57764    0.00201 
53481.37196  A  -22.57674    0.00201 
53481.37238  A  -22.57654    0.00201 
53481.37279  A  -22.57620    0.00201 
53481.37317  A  -22.57809    0.00201 
53481.37361  A  -22.57591    0.00201 
53481.37404  A  -22.57887    0.00201 
53481.37444  A  -22.57774    0.00201 
53481.37484  A  -22.57552    0.00201 
53481.37523  A  -22.57702    0.00201 
53481.37562  A  -22.57800    0.00201 
53481.37604  A  -22.57905    0.00201 
53481.37646  A  -22.57570    0.00201 
53481.37689  A  -22.57808    0.00201 
53481.37728  A  -22.57722    0.00201 
53481.37767  A  -22.57525    0.00201 
53481.37808  A  -22.57604    0.00201 
53481.37848  A  -22.57544    0.00201 
53481.37893  A  -22.57782    0.00201 
53481.37935  A  -22.57511    0.00201 
53481.37973  A  -22.57806    0.00201 
53481.38012  A  -22.57711    0.00201 
53481.38051  A  -22.57979    0.00201 
53481.38093  A  -22.57693    0.00201 
53481.38133  A  -22.57579    0.00201 
53481.38172  A  -22.57817    0.00201 
53481.38214  A  -22.57749    0.00201 
53481.38255  A  -22.57844    0.00201 
53481.38293  A  -22.57794    0.00201 
53481.38333  A  -22.57643    0.00201 
53481.38372  A  -22.57726    0.00201 
53481.38412  A  -22.57690    0.00201 
53481.38450  A  -22.57709    0.00201 
53481.38492  A  -22.57797    0.00201 
53481.38533  A  -22.57704    0.00201 
53481.38572  A  -22.57725    0.00201 
53481.38612  A  -22.57576    0.00201 
53481.38651  A  -22.57464    0.00201 
53481.38692  A  -22.57649    0.00201 
53481.38731  A  -22.57760    0.00201 
53481.38772  A  -22.57772    0.00201 
53481.38815  A  -22.57857    0.00201 
53481.38858  A  -22.57873    0.00201 
53481.38901  A  -22.57846    0.00201 
53481.38943  A  -22.57890    0.00201 
53481.38986  A  -22.57986    0.00201 
53481.39031  A  -22.57872    0.00201 
53481.39070  A  -22.57782    0.00201 
53481.39109  A  -22.57880    0.00201 
53481.39148  A  -22.57601    0.00201 
53481.39187  A  -22.57586    0.00201 
53481.39229  A  -22.57676    0.00201 
53481.39276  A  -22.57660    0.00201 
53481.39317  A  -22.57816    0.00201 
53481.39355  A  -22.57697    0.00201 
53481.39398  A  -22.57845    0.00201 
53481.39440  A  -22.57897    0.00201 
53481.39480  A  -22.57805    0.00201 
53481.39520  A  -22.57848    0.00201 
53481.39562  A  -22.58000    0.00201 
53481.39602  A  -22.57865    0.00201 
53481.39642  A  -22.57824    0.00201 
53481.39681  A  -22.57760    0.00201 
53481.39720  A  -22.57634    0.00201 
53481.39761  A  -22.57596    0.00201 
53481.39799  A  -22.57609    0.00201 
53481.39840  A  -22.57807    0.00201 
53481.39884  A  -22.57826    0.00201 
53481.39925  A  -22.57869    0.00201 
53481.39964  A  -22.57952    0.00201 
53481.40005  A  -22.58221    0.00201 
53481.40043  A  -22.58083    0.00201 
53481.40084  A  -22.57787    0.00201 
53481.40123  A  -22.57772    0.00201 
53481.40163  A  -22.57387    0.00201 
53481.40202  A  -22.57631    0.00201 
53481.40242  A  -22.57512    0.00201 
53481.40280  A  -22.57598    0.00201 
53481.40322  A  -22.57560    0.00201 
53481.40362  A  -22.57800    0.00201 
53481.40401  A  -22.57787    0.00201 
53481.40442  A  -22.58266    0.00201 
53481.40483  A  -22.58043    0.00201 
53481.40524  A  -22.58088    0.00201 
53481.40563  A  -22.57946    0.00201 
53481.40602  A  -22.58083    0.00201 
53481.40644  A  -22.57891    0.00201 
53481.40684  A  -22.57964    0.00201 
53481.40727  A  -22.57673    0.00201 
53481.40767  A  -22.57540    0.00201 
53481.40811  A  -22.57586    0.00201 
53481.40854  A  -22.57785    0.00201 
53481.40900  A  -22.57631    0.00202 
53481.40941  A  -22.58000    0.00201 
53481.40982  A  -22.57975    0.00201 
53481.41022  A  -22.58041    0.00201 
53481.41061  A  -22.57917    0.00201 
53481.41101  A  -22.57832    0.00201 
53481.41140  A  -22.57936    0.00201 
53481.41183  A  -22.57631    0.00201 
53481.41227  A  -22.57322    0.00202 
53481.41269  A  -22.57468    0.00201 
53481.41313  A  -22.57223    0.00201 
53481.41354  A  -22.57646    0.00201 
53481.41394  A  -22.57798    0.00201 
53481.41433  A  -22.57410    0.00201 
53481.41472  A  -22.57890    0.00201 
53481.41510  A  -22.57983    0.00201 
53481.41551  A  -22.57783    0.00202 
53481.41591  A  -22.57815    0.00202 
53481.41630  A  -22.57801    0.00201 
53481.41669  A  -22.57782    0.00201 
53481.41709  A  -22.57850    0.00201 
53481.41750  A  -22.57715    0.00201 
53481.41789  A  -22.57370    0.00201 
53481.41828  A  -22.57942    0.00202 
53481.41870  A  -22.58040    0.00201 
53481.41913  A  -22.57997    0.00201 
53481.41957  A  -22.58018    0.00201 
53481.42000  A  -22.58263    0.00201 
53481.42040  A  -22.58031    0.00201 
53481.42079  A  -22.57761    0.00201 
53481.42119  A  -22.57808    0.00201 
53481.42158  A  -22.57656    0.00202 
53481.42202  A  -22.57689    0.00201 
53481.42243  A  -22.57038    0.00202 
53481.42282  A  -22.57411    0.00201 
53481.42321  A  -22.57817    0.00201 
53481.42361  A  -22.57781    0.00201 
53481.42402  A  -22.58011    0.00201 
53481.42444  A  -22.57871    0.00202 
53481.42483  A  -22.57917    0.00201 
53481.42523  A  -22.57937    0.00201 
53481.42565  A  -22.57982    0.00202 
53481.42604  A  -22.57373    0.00201 
53481.42644  A  -22.57427    0.00202 
53481.42682  A  -22.57588    0.00201 
53481.42726  A  -22.57707    0.00202 
53481.42765  A  -22.57843    0.00202 
53481.42804  A  -22.57896    0.00201 
53481.42845  A  -22.58063    0.00202 
53481.42890  A  -22.58074    0.00201 
53481.42932  A  -22.57984    0.00201 
53481.42974  A  -22.57762    0.00201 
53481.43013  A  -22.57698    0.00202 
53481.43052  A  -22.57878    0.00202 
53481.43090  A  -22.57610    0.00201 
53481.43130  A  -22.58043    0.00202 
53481.43170  A  -22.57742    0.00201 
53481.43213  A  -22.57921    0.00201 
53481.43252  A  -22.57858    0.00201 
53481.43292  A  -22.58162    0.00201 
53481.43332  A  -22.57971    0.00201 
53481.43375  A  -22.57588    0.00201 
53481.43420  A  -22.57795    0.00201 
53481.43459  A  -22.57960    0.00202 
53481.43499  A  -22.57952    0.00202 
53481.43541  A  -22.57664    0.00201 
53481.43579  A  -22.57852    0.00201 
53481.43619  A  -22.57714    0.00201 
53481.43659  A  -22.57955    0.00201 
53481.43702  A  -22.57956    0.00201 
53481.43741  A  -22.57686    0.00202 
53481.43784  A  -22.57830    0.00202 
53481.43824  A  -22.58025    0.00202 
53481.43867  A  -22.58140    0.00201 
53481.43910  A  -22.57525    0.00202 
53481.43950  A  -22.57773    0.00202 
53481.43990  A  -22.57567    0.00202 
53481.44028  A  -22.57975    0.00202 
53481.44097  A  -22.57781    0.00201 
53481.44142  A  -22.57636    0.00202 
53481.44186  A  -22.57627    0.00201 
53481.44230  A  -22.57464    0.00201 
53481.44274  A  -22.57731    0.00201 
53481.44319  A  -22.57584    0.00201 
53481.44363  A  -22.57554    0.00202 
53481.44407  A  -22.57592    0.00201 
53481.44456  A  -22.57211    0.00201 
53481.44497  A  -22.57834    0.00202 
53481.44538  A  -22.57842    0.00201 
53481.44579  A  -22.57832    0.00201 
53481.44619  A  -22.57693    0.00202 
53481.44663  A  -22.57821    0.00201 
53481.44707  A  -22.57794    0.00201 
53481.44749  A  -22.57594    0.00202 
53481.44789  A  -22.57815    0.00201 
53481.99433  A  -22.57741    0.00202 
53481.99496  A  -22.58379    0.00201 
53481.99546  A  -22.57850    0.00201 
53481.99594  A  -22.57994    0.00201 
53481.99644  A  -22.58319    0.00201 
53481.99692  A  -22.58327    0.00202 
53481.99739  A  -22.57840    0.00201 
53481.99790  A  -22.57746    0.00201 
53481.99841  A  -22.58003    0.00201 
53481.99892  A  -22.58024    0.00202 
53481.99940  A  -22.57967    0.00202 
53481.99990  A  -22.57841    0.00202 
53482.00040  A  -22.57712    0.00201 
53482.00087  A  -22.57980    0.00201 
53482.00135  A  -22.57852    0.00202 
53482.00184  A  -22.57780    0.00201 
53482.00234  A  -22.57851    0.00201 
53482.00282  A  -22.57693    0.00201 
53482.00331  A  -22.57762    0.00201 
53482.00381  A  -22.57576    0.00201 
53482.00445  A  -22.57784    0.00201 
53482.00492  A  -22.57861    0.00201 
53482.00541  A  -22.57723    0.00201 
53482.00587  A  -22.57611    0.00201 
53482.00633  A  -22.57734    0.00201 
53482.00681  A  -22.57694    0.00201 
53482.00732  A  -22.57836    0.00201 
53482.00800  A  -22.57960    0.00201 
53482.00845  A  -22.57899    0.00201 
53482.00890  A  -22.57972    0.00201 
53482.00937  A  -22.57521    0.00201 
53482.00984  A  -22.57446    0.00201 
53482.01030  A  -22.57588    0.00201 
53482.01075  A  -22.57649    0.00201 
53482.01120  A  -22.57738    0.00201 
53482.01170  A  -22.57781    0.00201 
53482.01216  A  -22.57924    0.00201 
53482.01260  A  -22.57729    0.00201 
53482.01305  A  -22.57805    0.00201 
53482.01350  A  -22.57764    0.00201 
53482.01398  A  -22.57543    0.00201 
53482.01442  A  -22.57634    0.00201 
53482.01487  A  -22.57360    0.00201 
53482.01534  A  -22.57476    0.00201 
53482.01582  A  -22.57970    0.00201 
53482.01629  A  -22.57919    0.00202 
53482.01674  A  -22.57944    0.00201 
53482.01734  A  -22.58107    0.00202 
53482.01783  A  -22.57905    0.00202 
53482.01830  A  -22.57909    0.00202 
53482.01891  A  -22.57586    0.00201 
53482.01941  A  -22.57663    0.00201 
53482.01991  A  -22.57662    0.00201 
53482.02043  A  -22.57646    0.00201 
53482.02095  A  -22.57935    0.00201 
53482.02145  A  -22.58067    0.00201 
53482.02197  A  -22.57968    0.00201 
53482.02246  A  -22.58066    0.00201 
53482.02295  A  -22.57987    0.00201 
53482.02343  A  -22.57781    0.00201 
53482.02394  A  -22.57613    0.00201 
53482.02444  A  -22.57530    0.00201 
53482.02493  A  -22.57656    0.00202 
53482.02543  A  -22.57679    0.00201 
53482.02595  A  -22.57924    0.00202 
53482.02665  A  -22.58098    0.00201 
53482.02732  A  -22.58050    0.00201 
53482.02783  A  -22.57951    0.00201 
53482.02833  A  -22.57791    0.00201 
53482.02887  A  -22.57746    0.00201 
53482.02989  A  -22.57841    0.00201 
53482.03038  A  -22.57884    0.00201 
53482.03103  A  -22.58087    0.00201 
53482.03147  A  -22.58014    0.00201 
53482.03194  A  -22.57962    0.00201 
53482.03241  A  -22.58005    0.00201 
53482.03288  A  -22.57911    0.00201 
53482.03334  A  -22.57889    0.00201 
53482.03395  A  -22.57888    0.00201 
53482.03441  A  -22.57834    0.00201 
53482.03487  A  -22.57762    0.00201 
53482.03533  A  -22.57918    0.00201 
53482.03579  A  -22.57894    0.00201 
53482.03626  A  -22.57713    0.00201 
53482.03672  A  -22.57798    0.00201 
53482.03720  A  -22.57797    0.00201 
53482.03767  A  -22.58314    0.00202 
53482.03813  A  -22.57910    0.00202 
53482.03893  A  -22.58052    0.00202 
53482.03940  A  -22.57807    0.00201 
53482.03990  A  -22.57941    0.00201 
53482.04036  A  -22.57967    0.00201 
53482.04098  A  -22.57855    0.00202 
53482.04146  A  -22.57789    0.00203 
53482.04198  A  -22.58000    0.00202 
53482.04247  A  -22.57825    0.00201 
53482.04301  A  -22.57921    0.00201 
53482.04349  A  -22.57863    0.00201 
53482.04397  A  -22.57952    0.00201 
53482.04446  A  -22.57920    0.00201 
53482.04494  A  -22.58039    0.00201 
53482.04545  A  -22.57870    0.00201 
53482.04593  A  -22.57652    0.00201 
53482.04641  A  -22.57711    0.00201 
53482.04707  A  -22.57789    0.00201 
53482.04755  A  -22.57960    0.00201 
53482.04799  A  -22.57982    0.00201 
53482.04844  A  -22.58144    0.00202 
53482.04888  A  -22.58302    0.00202 
53482.04935  A  -22.57801    0.00201 
53482.04985  A  -22.57666    0.00202 
53482.05031  A  -22.58085    0.00202 
53482.05091  A  -22.57715    0.00201 
53482.05139  A  -22.57775    0.00202 
53482.05189  A  -22.57794    0.00201 
53482.05239  A  -22.58131    0.00202 
53482.05288  A  -22.57996    0.00201 
53482.05336  A  -22.57963    0.00201 
53482.05384  A  -22.58109    0.00201 
53482.05434  A  -22.57852    0.00201 
53482.05481  A  -22.57733    0.00201 
53482.05529  A  -22.57734    0.00202 
53482.05581  A  -22.57609    0.00201 
53482.05642  A  -22.57791    0.00202 
53482.05696  A  -22.57843    0.00201 
53482.05748  A  -22.58257    0.00201 
53482.05799  A  -22.57958    0.00202 
53482.05871  A  -22.58016    0.00202 
53482.05921  A  -22.57941    0.00221 
53482.05971  A  -22.57436    0.00241 
53482.06028  A  -22.58078    0.00220 
53482.06078  A  -22.57889    0.00204 
53482.06130  A  -22.57878    0.00205 
53482.06181  A  -22.57782    0.00208 
53482.06259  A  -22.57999    0.00203 
53482.06348  A  -22.57912    0.00203 
53482.06453  A  -22.57875    0.00202 
53482.06558  A  -22.58112    0.00203 
53482.06665  A  -22.58472    0.00205 
53482.06773  A  -22.57966    0.00211 
53482.06884  A  -22.57911    0.00206 
53482.07361  A  -22.57978    0.00201 
53482.07468  A  -22.58168    0.00202 
53482.07576  A  -22.58106    0.00201 
53482.07713  A  -22.57877    0.00202 
53482.07785  A  -22.58064    0.00201 
53482.07878  A  -22.58122    0.00200 
53482.07955  A  -22.58108    0.00201 
53482.07999  A  -22.58157    0.00201 
53482.08047  A  -22.58173    0.00201 
53482.08095  A  -22.58020    0.00201 
53482.08158  A  -22.58216    0.00201 
53482.08200  A  -22.58136    0.00201 
53482.08243  A  -22.58059    0.00201 
53482.08303  A  -22.58334    0.00201 
53482.08345  A  -22.57997    0.00201 
53482.08387  A  -22.58545    0.00201 
53482.08429  A  -22.58495    0.00201 
53482.08474  A  -22.58393    0.00201 
53482.08624  A  -22.58179    0.00201 
53482.08681  A  -22.58128    0.00201 
53482.08725  A  -22.58430    0.00201 
53482.08766  A  -22.58213    0.00201 
53482.08814  A  -22.57992    0.00201 
53482.08858  A  -22.57992    0.00201 
53482.08899  A  -22.58071    0.00201 
53482.08941  A  -22.58389    0.00201 
53482.08996  A  -22.58225    0.00201 
53482.09051  A  -22.58285    0.00201 
53482.09092  A  -22.58378    0.00201 
53482.09180  A  -22.58346    0.00201 
53482.09222  A  -22.58390    0.00201 
53482.09263  A  -22.58302    0.00201 
53482.09304  A  -22.58144    0.00206 
53482.09350  A  -22.57992    0.00201 
53482.09394  A  -22.57904    0.00201 
53482.09435  A  -22.57829    0.00201 
53482.09477  A  -22.57989    0.00201 
53482.09519  A  -22.58180    0.00201 
53482.09563  A  -22.58332    0.00201 
53482.09607  A  -22.58509    0.00201 
53482.09648  A  -22.58367    0.00201 
53482.09690  A  -22.58606    0.00201 
53482.09734  A  -22.58227    0.00201 
53482.09775  A  -22.58025    0.00201 
53482.09817  A  -22.58144    0.00201 
53482.09858  A  -22.58331    0.00201 
53482.09903  A  -22.57884    0.00201 
53482.09944  A  -22.58058    0.00201 
53482.09985  A  -22.57981    0.00201 
53482.10029  A  -22.58476    0.00201 
53482.10073  A  -22.57960    0.00201 
53482.10119  A  -22.57829    0.00201 
53482.10163  A  -22.58344    0.00201 
53482.10208  A  -22.57806    0.00201 
53482.10252  A  -22.57998    0.00201 
53482.10296  A  -22.58258    0.00201 
53482.10353  A  -22.57932    0.00201 
53482.10395  A  -22.58594    0.00201 
53482.10435  A  -22.58306    0.00201 
53482.10476  A  -22.58079    0.00201 
53482.10515  A  -22.57985    0.00201 
53482.10556  A  -22.57892    0.00201 
53482.10595  A  -22.57839    0.00201 
53482.10634  A  -22.58124    0.00201 
53482.10676  A  -22.57864    0.00201 
53482.10719  A  -22.57932    0.00201 
53482.10757  A  -22.58195    0.00201 
53482.10797  A  -22.58153    0.00201 
53482.10836  A  -22.57996    0.00201 
53482.10874  A  -22.57982    0.00201 
53482.10915  A  -22.58057    0.00201 
53482.10957  A  -22.58362    0.00201 
53482.10998  A  -22.58181    0.00201 
53482.11037  A  -22.57923    0.00201 
53482.11077  A  -22.57884    0.00201 
53482.11116  A  -22.58133    0.00201 
53482.11157  A  -22.58226    0.00201 
53482.11197  A  -22.57796    0.00201 
53482.11236  A  -22.58097    0.00201 
53482.11278  A  -22.58320    0.00201 
53482.11317  A  -22.58294    0.00201 
53482.11358  A  -22.58283    0.00201 
53482.11398  A  -22.58398    0.00201 
53482.11439  A  -22.58236    0.00201 
53482.11483  A  -22.58024    0.00201 
53482.11526  A  -22.57804    0.00202 
53482.11568  A  -22.57716    0.00201 
53482.11606  A  -22.57499    0.00201 
53482.11647  A  -22.58104    0.00201 
53482.11690  A  -22.57983    0.00201 
53482.11731  A  -22.58080    0.00201 
53482.11772  A  -22.58238    0.00201 
53482.11811  A  -22.58328    0.00201 
53482.11850  A  -22.58302    0.00201 
53482.11893  A  -22.58526    0.00203 
53482.11932  A  -22.58173    0.00201 
53482.11972  A  -22.58096    0.00201 
53482.12016  A  -22.57967    0.00201 
53482.12058  A  -22.58051    0.00201 
53482.12102  A  -22.58089    0.00201 
53482.12142  A  -22.57830    0.00201 
53482.12183  A  -22.57877    0.00201 
53482.12223  A  -22.57532    0.00201 
53482.12262  A  -22.57728    0.00201 
53482.12302  A  -22.57729    0.00201 
53482.12346  A  -22.58159    0.00201 
53482.12390  A  -22.58127    0.00201 
53482.12433  A  -22.58184    0.00201 
53482.12476  A  -22.58353    0.00201 
53482.12516  A  -22.58460    0.00201 
53482.12556  A  -22.58012    0.00201 
53482.12596  A  -22.58070    0.00201 
53482.12635  A  -22.58523    0.00201 
53482.12676  A  -22.57957    0.00201 
53482.12718  A  -22.58023    0.00201 
53482.12759  A  -22.58078    0.00201 
53482.12799  A  -22.58029    0.00201 
53482.12839  A  -22.58346    0.00201 
53482.12883  A  -22.57657    0.00201 
53482.12925  A  -22.58581    0.00201 
53482.12967  A  -22.58426    0.00201 
53482.13046  A  -22.58057    0.00201 
53482.13087  A  -22.57801    0.00201 
53482.13128  A  -22.58351    0.00201 
53482.13173  A  -22.58210    0.00201 
53482.13213  A  -22.57894    0.00201 
53482.13253  A  -22.57865    0.00201 
53482.13293  A  -22.57811    0.00201 
53482.13334  A  -22.57808    0.00201 
53482.13373  A  -22.57980    0.00201 
53482.13415  A  -22.57782    0.00201 
53482.13456  A  -22.57819    0.00201 
53482.13497  A  -22.57764    0.00201 
53482.13536  A  -22.57885    0.00201 
53482.13579  A  -22.57815    0.00201 
53482.13617  A  -22.57786    0.00201 
53482.13657  A  -22.57755    0.00201 
53482.13697  A  -22.57505    0.00201 
53482.13779  A  -22.58180    0.00201 
53482.13819  A  -22.57484    0.00201 
53482.13859  A  -22.57696    0.00201 
53482.13904  A  -22.57585    0.00201 
53482.13944  A  -22.57593    0.00201 
53482.13983  A  -22.57589    0.00201 
53482.14022  A  -22.58005    0.00201 
53482.14063  A  -22.57958    0.00201 
53482.14103  A  -22.58319    0.00201 
53482.14143  A  -22.58380    0.00201 
53482.14184  A  -22.57933    0.00201 
53482.14223  A  -22.57744    0.00201 
53482.14264  A  -22.57654    0.00201 
53482.14304  A  -22.57647    0.00201 
53482.14346  A  -22.57584    0.00201 
53482.14384  A  -22.57623    0.00201 
53482.14424  A  -22.57567    0.00201 
53482.14466  A  -22.57778    0.00201 
53482.14505  A  -22.57960    0.00201 
53482.14544  A  -22.57834    0.00201 
53482.14584  A  -22.57583    0.00201 
53482.14624  A  -22.57996    0.00201 
53482.14664  A  -22.57981    0.00201 
53482.14703  A  -22.58235    0.00201 
53482.14744  A  -22.57855    0.00201 
53482.14783  A  -22.57938    0.00201 
53482.14822  A  -22.57587    0.00201 
53482.14863  A  -22.57659    0.00201 
53482.14902  A  -22.57632    0.00201 
53482.14944  A  -22.57470    0.00201 
53482.14984  A  -22.57654    0.00201 
53482.15026  A  -22.57979    0.00201 
53482.15066  A  -22.58019    0.00201 
53482.15107  A  -22.57806    0.00201 
53482.15146  A  -22.57919    0.00201 
53482.15185  A  -22.57669    0.00201 
53482.15227  A  -22.57711    0.00201 
53482.15266  A  -22.57785    0.00201 
53482.15308  A  -22.57432    0.00201 
53482.15350  A  -22.57700    0.00201 
53482.15390  A  -22.57970    0.00201 
53482.15432  A  -22.57828    0.00201 
53482.15472  A  -22.58010    0.00201 
53482.15512  A  -22.58150    0.00201 
53482.15592  A  -22.58422    0.00201 
53482.15675  A  -22.58021    0.00201 
53482.15717  A  -22.57622    0.00201 
53482.15756  A  -22.57740    0.00201 
53482.15795  A  -22.58085    0.00201 
53482.15835  A  -22.57709    0.00201 
53482.15875  A  -22.58004    0.00201 
53482.15915  A  -22.57882    0.00201 
53482.15954  A  -22.58025    0.00201 
53482.15996  A  -22.58101    0.00201 
53482.16041  A  -22.58462    0.00201 
53482.16080  A  -22.58209    0.00201 
53482.16121  A  -22.58646    0.00201 
53482.16161  A  -22.58358    0.00201 
53482.16200  A  -22.58112    0.00201 
53482.16241  A  -22.57906    0.00201 
53482.16280  A  -22.58177    0.00201 
53482.16320  A  -22.57738    0.00201 
53482.16362  A  -22.57548    0.00201 
53482.16442  A  -22.57744    0.00201 
53482.16483  A  -22.57525    0.00201 
53482.16524  A  -22.57961    0.00201 
53482.16563  A  -22.57793    0.00201 
53482.16605  A  -22.58213    0.00201 
53482.16649  A  -22.58195    0.00201 
53482.16689  A  -22.57723    0.00201 
53482.16729  A  -22.58021    0.00201 
53482.16768  A  -22.58464    0.00202 
53482.16808  A  -22.58010    0.00201 
53482.16849  A  -22.57868    0.00201 
53482.16890  A  -22.58553    0.00201 
53482.16928  A  -22.58341    0.00201 
53482.16970  A  -22.58178    0.00201 
53482.17012  A  -22.58190    0.00201 
53482.17058  A  -22.58164    0.00201 
53482.17098  A  -22.58393    0.00201 
53482.17177  A  -22.57399    0.00201 
53482.17219  A  -22.57633    0.00201 
53482.17259  A  -22.58100    0.00201 
53482.17298  A  -22.58347    0.00201 
53482.17339  A  -22.58289    0.00201 
53482.17382  A  -22.58537    0.00201 
53482.17425  A  -22.58290    0.00201 
53482.17463  A  -22.57965    0.00201 
53482.17543  A  -22.57829    0.00201 
53482.17581  A  -22.57816    0.00201 
53482.17622  A  -22.57900    0.00201 
53482.17663  A  -22.58251    0.00201 
53482.17705  A  -22.57869    0.00201 
53482.17750  A  -22.57962    0.00201 
53482.17790  A  -22.57526    0.00201 
53482.17831  A  -22.57857    0.00201 
53482.17870  A  -22.57781    0.00201 
53482.17910  A  -22.57698    0.00201 
53482.17949  A  -22.57796    0.00202 
53482.17989  A  -22.57662    0.00201 
53482.18031  A  -22.57784    0.00201 
53482.18075  A  -22.57958    0.00202 
53482.18118  A  -22.57857    0.00202 
53482.18157  A  -22.57421    0.00202 
53482.18196  A  -22.57557    0.00202 
53482.18236  A  -22.57930    0.00202 
53482.18276  A  -22.57478    0.00203 
53482.18316  A  -22.57522    0.00203 
53482.18357  A  -22.57550    0.00204 
53482.18418  A  -22.57878    0.00201 
53482.18485  A  -22.57946    0.00201 
53482.18549  A  -22.57549    0.00201 
53482.18589  A  -22.58168    0.00201 
53482.18629  A  -22.57555    0.00201 
53482.18669  A  -22.57494    0.00201 
53482.18707  A  -22.57573    0.00201 
53482.18748  A  -22.57918    0.00201 
53482.18788  A  -22.57772    0.00201 
53482.18830  A  -22.57506    0.00201 
53482.18870  A  -22.58169    0.00201 
53482.18910  A  -22.57735    0.00201 
53482.18949  A  -22.58154    0.00201 
53482.18989  A  -22.58146    0.00201 
53482.19029  A  -22.57654    0.00201 
53482.19067  A  -22.57385    0.00201 
53482.19114  A  -22.57587    0.00201 
53482.19154  A  -22.57966    0.00201 
53482.19192  A  -22.57933    0.00201 
53482.19232  A  -22.57961    0.00201 
53482.19273  A  -22.57545    0.00201 
53482.19314  A  -22.57720    0.00201 
53482.19396  A  -22.57294    0.00201 
53482.19438  A  -22.57346    0.00201 
53482.19479  A  -22.57904    0.00201 
53482.19519  A  -22.58156    0.00201 
53482.19560  A  -22.57812    0.00201 
53482.19600  A  -22.58010    0.00201 
53482.19640  A  -22.57798    0.00201 
53482.19679  A  -22.58136    0.00201 
53482.19721  A  -22.58553    0.00201 
53482.19759  A  -22.57913    0.00201 
53482.19803  A  -22.57563    0.00201 
53482.19843  A  -22.57077    0.00201 
53482.19882  A  -22.57908    0.00201 
53482.19922  A  -22.57575    0.00201 
53482.19964  A  -22.57803    0.00201 
53482.20005  A  -22.57705    0.00201 
53482.20046  A  -22.57792    0.00201 
53482.20085  A  -22.58140    0.00201 
53482.20165  A  -22.57830    0.00201 
53482.20205  A  -22.57776    0.00201 
53482.20327  A  -22.57593    0.00201 
53482.20365  A  -22.58008    0.00201 
53482.20405  A  -22.57705    0.00201 
53482.20446  A  -22.57804    0.00201 
53482.20525  A  -22.58293    0.00201 
53482.20564  A  -22.57728    0.00201 
53482.20607  A  -22.57563    0.00201 
53482.20649  A  -22.58229    0.00201 
53482.20693  A  -22.58513    0.00201 
53482.20732  A  -22.58369    0.00201 
53482.20772  A  -22.58287    0.00201 
53482.20812  A  -22.57907    0.00201 
53482.21457  A  -22.58005    0.00201 
53482.21497  A  -22.57691    0.00201 
53482.21540  A  -22.58270    0.00201 
53482.21584  A  -22.58116    0.00201 
53482.21626  A  -22.57783    0.00201 
53482.21666  A  -22.57651    0.00201 
53482.21705  A  -22.57347    0.00201 
53482.21749  A  -22.57820    0.00201 
53482.21790  A  -22.58123    0.00201 
53482.21829  A  -22.57819    0.00201 
53482.21868  A  -22.57700    0.00201 
53482.21909  A  -22.57757    0.00201 
53482.21949  A  -22.57923    0.00201 
53482.21990  A  -22.57730    0.00201 
53482.22028  A  -22.57711    0.00201 
53482.22070  A  -22.57597    0.00201 
53482.22113  A  -22.57730    0.00201 
53482.22185  A  -22.57835    0.00201 
53482.22227  A  -22.58133    0.00201 
53482.22268  A  -22.58015    0.00201 
53482.22308  A  -22.58319    0.00201 
53482.22350  A  -22.58453    0.00201 
53482.22390  A  -22.57607    0.00201 
53482.22430  A  -22.57759    0.00201 
53482.22471  A  -22.57598    0.00201 
53482.22511  A  -22.57741    0.00201 
53482.22551  A  -22.57850    0.00201 
53482.22594  A  -22.58307    0.00201 
53482.22638  A  -22.57811    0.00201 
53482.22678  A  -22.57854    0.00201 
53482.22758  A  -22.57711    0.00201 
53482.22798  A  -22.57637    0.00201 
53482.22838  A  -22.57933    0.00201 
53482.22877  A  -22.57601    0.00201 
53482.22919  A  -22.58433    0.00201 
53482.22961  A  -22.57884    0.00201 
53482.23000  A  -22.57557    0.00201 
53482.23040  A  -22.57454    0.00201 
53482.23079  A  -22.57803    0.00201 
53482.23119  A  -22.57945    0.00201 
53482.23160  A  -22.57334    0.00201 
53482.23200  A  -22.58143    0.00201 
53482.23242  A  -22.57786    0.00201 
53482.23283  A  -22.58139    0.00201 
53482.23322  A  -22.58072    0.00201 
53482.23361  A  -22.58585    0.00202 
53482.23401  A  -22.58013    0.00201 
53482.23441  A  -22.58067    0.00202 
53482.23482  A  -22.58109    0.00201 
53482.23521  A  -22.57651    0.00201 
53482.23563  A  -22.57885    0.00201 
53482.23602  A  -22.57516    0.00201 
53482.23641  A  -22.58180    0.00201 
53482.23682  A  -22.58053    0.00201 
53482.23722  A  -22.58707    0.00201 
53482.23761  A  -22.57866    0.00201 
53482.23800  A  -22.57585    0.00201 
53482.23844  A  -22.58369    0.00201 
53482.23887  A  -22.57720    0.00201 
53482.23927  A  -22.57532    0.00201 
53482.23973  A  -22.57219    0.00201 
53482.24012  A  -22.57357    0.00201 
53482.24051  A  -22.57482    0.00201 
53482.24093  A  -22.57517    0.00201 
53482.24131  A  -22.57479    0.00201 
53482.24170  A  -22.57593    0.00201 
53482.24211  A  -22.57612    0.00201 
53482.24250  A  -22.57814    0.00201 
53482.24291  A  -22.57952    0.00201 
53482.24330  A  -22.57734    0.00201 
53482.24370  A  -22.57791    0.00201 
53482.24410  A  -22.58070    0.00201 
53482.24449  A  -22.57550    0.00201 
53482.24491  A  -22.57596    0.00201 
53482.24530  A  -22.57503    0.00201 
53482.24570  A  -22.57440    0.00201 
53482.24610  A  -22.57727    0.00201 
53482.24650  A  -22.57760    0.00201 
53482.24690  A  -22.57601    0.00201 
53482.24730  A  -22.57969    0.00201 
53482.24774  A  -22.57482    0.00201 
53482.24818  A  -22.57689    0.00201 
53482.24859  A  -22.57596    0.00201 
53482.24898  A  -22.57382    0.00201 
53482.24938  A  -22.57469    0.00201 
53482.24979  A  -22.57388    0.00201 
53482.25019  A  -22.57462    0.00201 
53482.25061  A  -22.57342    0.00201 
53482.25102  A  -22.57933    0.00201 
53482.25141  A  -22.57496    0.00201 
53482.25186  A  -22.57845    0.00201 
53482.25226  A  -22.58137    0.00201 
53482.25265  A  -22.57649    0.00202 
53482.25305  A  -22.57458    0.00202 
53482.25345  A  -22.58041    0.00201 
53482.25387  A  -22.57531    0.00202 
53482.25428  A  -22.57479    0.00201 
53482.25470  A  -22.57393    0.00201 
53482.25508  A  -22.57614    0.00201 
53482.25551  A  -22.57749    0.00201 
53482.25593  A  -22.57196    0.00202 
53482.25635  A  -22.57800    0.00201 
53482.25674  A  -22.57552    0.00201 
53482.25715  A  -22.57904    0.00201 
53482.25757  A  -22.57621    0.00201 
53482.25800  A  -22.57259    0.00201 
53482.25838  A  -22.57759    0.00201 
53482.25877  A  -22.57237    0.00202 
53482.25916  A  -22.57494    0.00201 
53482.25956  A  -22.57427    0.00201 
53482.25995  A  -22.57363    0.00201 
53482.26038  A  -22.57676    0.00201 
53482.26078  A  -22.57036    0.00202 
53482.26118  A  -22.57632    0.00201 
53482.26157  A  -22.57190    0.00201 
53482.26197  A  -22.57517    0.00201 
53482.26237  A  -22.57827    0.00202 
53482.26424  A  -22.57602    0.00202 
53482.26468  A  -22.58400    0.00203 
53482.26509  A  -22.57882    0.00202 
53482.26563  A  -22.57573    0.00203 
53482.26607  A  -22.57204    0.00202 
53482.26649  A  -22.57186    0.00202 
53482.26708  A  -22.57176    0.00202 
53482.26753  A  -22.57719    0.00202 
53482.26814  A  -22.57653    0.00203 
53482.26856  A  -22.57592    0.00202 
53482.26899  A  -22.57512    0.00203 
53482.26940  A  -22.57336    0.00201 
53482.26981  A  -22.57267    0.00202 
53482.27025  A  -22.57234    0.00202 
53482.27069  A  -22.57243    0.00202 
53482.27110  A  -22.57245    0.00201 
53482.27153  A  -22.57277    0.00202 
53482.27194  A  -22.56931    0.00202 
53482.27245  A  -22.57698    0.00202 
53482.27287  A  -22.57579    0.00202 
53482.27328  A  -22.57163    0.00203 
53482.27368  A  -22.57453    0.00202 
53482.27410  A  -22.57930    0.00203 
53482.27453  A  -22.57558    0.00203 
53482.27497  A  -22.57273    0.00202 
53482.27539  A  -22.56928    0.00202 
53482.27580  A  -22.57661    0.00202 
53482.27623  A  -22.57171    0.00201 
53482.27663  A  -22.56961    0.00201 
53482.27704  A  -22.57141    0.00201 
53482.27744  A  -22.57375    0.00201 
53482.27788  A  -22.57884    0.00202 
53482.27833  A  -22.57751    0.00202 
53482.27875  A  -22.57911    0.00203 
53482.27916  A  -22.57886    0.00202 
53482.27956  A  -22.57934    0.00203 
53482.27997  A  -22.57631    0.00204 
53482.28041  A  -22.56983    0.00203 
53482.28082  A  -22.57270    0.00202 
53482.28123  A  -22.57285    0.00205 
53482.28168  A  -22.57612    0.00207 
53482.28212  A  -22.57831    0.00205 
53482.28255  A  -22.57619    0.00202 
53482.28296  A  -22.57760    0.00202 
53482.28337  A  -22.57905    0.00202 
53482.28379  A  -22.57815    0.00201 
53482.28419  A  -22.57550    0.00202 
53482.28465  A  -22.57150    0.00202 
53482.28543  A  -22.57229    0.00201 
53482.28586  A  -22.57425    0.00201 
53482.28630  A  -22.57478    0.00201 
53482.28709  A  -22.57713    0.00201 
53482.28771  A  -22.57923    0.00201 
53482.28813  A  -22.57431    0.00201 
53482.28944  A  -22.57679    0.00201 
53482.28986  A  -22.57358    0.00201 
53482.29024  A  -22.57341    0.00201 
53482.29065  A  -22.57494    0.00201 
53482.29106  A  -22.57556    0.00201 
53482.29149  A  -22.57449    0.00201 
53482.29192  A  -22.57501    0.00202 
53482.29233  A  -22.57409    0.00202 
53482.29273  A  -22.57746    0.00202 
53482.29314  A  -22.57509    0.00201 
53482.29354  A  -22.57496    0.00202 
53482.29393  A  -22.57694    0.00201 
53482.29436  A  -22.57953    0.00201 
53482.29478  A  -22.57720    0.00201 
53482.29525  A  -22.57640    0.00201 
53482.29564  A  -22.57798    0.00201 
53482.29604  A  -22.57771    0.00201 
53482.29645  A  -22.57789    0.00201 
53482.29685  A  -22.57750    0.00201 
53482.29724  A  -22.57443    0.00201 
53482.29764  A  -22.57333    0.00202 
53482.29805  A  -22.57363    0.00202 
53482.29845  A  -22.57409    0.00201 
53482.29885  A  -22.57492    0.00201 
53482.29924  A  -22.57675    0.00202 
53482.29963  A  -22.57691    0.00202 
53482.30003  A  -22.57832    0.00202 
53482.30042  A  -22.57826    0.00201 
53482.30082  A  -22.57717    0.00201 
53482.30123  A  -22.57683    0.00201 
53482.30161  A  -22.57467    0.00201 
53482.30202  A  -22.57752    0.00201 
53482.30241  A  -22.57554    0.00201 
53482.30281  A  -22.57301    0.00201 
53482.30321  A  -22.57680    0.00201 
53482.30364  A  -22.57753    0.00201 
53482.30405  A  -22.57173    0.00201 
53482.30448  A  -22.57633    0.00201 
53482.30488  A  -22.57711    0.00201 
53482.30527  A  -22.57583    0.00201 
53482.30569  A  -22.57537    0.00202 
53482.30608  A  -22.57195    0.00201 
53482.30649  A  -22.57678    0.00202 
53482.30694  A  -22.56933    0.00202 
53482.30735  A  -22.57905    0.00201 
53482.30778  A  -22.57562    0.00201 
53482.30816  A  -22.57684    0.00201 
53482.30857  A  -22.57331    0.00201 
53482.30897  A  -22.57222    0.00201 
53482.30943  A  -22.57619    0.00201 
53482.30984  A  -22.57614    0.00201 
53482.31025  A  -22.57204    0.00201 
53482.31068  A  -22.57456    0.00201 
53482.31110  A  -22.57659    0.00201 
53482.31149  A  -22.57556    0.00201 
53482.31189  A  -22.57682    0.00201 
53482.31229  A  -22.57345    0.00201 
53482.31268  A  -22.57654    0.00201 
53482.31307  A  -22.58021    0.00201 
53482.31346  A  -22.57136    0.00201 
53482.31389  A  -22.57323    0.00201 
53482.31432  A  -22.56941    0.00201 
53482.31475  A  -22.57273    0.00201 
53482.31514  A  -22.57754    0.00201 
53482.31552  A  -22.57358    0.00201 
53482.31592  A  -22.57275    0.00201 
53482.31632  A  -22.57453    0.00201 
53482.31673  A  -22.57525    0.00201 
53482.31714  A  -22.57446    0.00201 
53482.31757  A  -22.56990    0.00202 
53482.31799  A  -22.57237    0.00202 
53482.31837  A  -22.57299    0.00202 
53482.31876  A  -22.57307    0.00203 
53482.31916  A  -22.57155    0.00202 
53482.31959  A  -22.57639    0.00201 
53482.32001  A  -22.57455    0.00201 
53482.32040  A  -22.57590    0.00201 
53482.32080  A  -22.57720    0.00201 
53482.32123  A  -22.57231    0.00201 
53482.32167  A  -22.57353    0.00201 
53482.32210  A  -22.57413    0.00201 
53482.32250  A  -22.57668    0.00201 
53482.32291  A  -22.57571    0.00201 
53482.32330  A  -22.57504    0.00201 
53482.32371  A  -22.56843    0.00201 
53482.32411  A  -22.57897    0.00201 
53482.32452  A  -22.57730    0.00201 
53482.32492  A  -22.57810    0.00201 
53482.32535  A  -22.57068    0.00201 
53482.32573  A  -22.57553    0.00201 
53482.32613  A  -22.57588    0.00201 
53482.32654  A  -22.57360    0.00201 
53482.32694  A  -22.57565    0.00201 
53482.32734  A  -22.57177    0.00201 
53482.32773  A  -22.57585    0.00201 
53482.32815  A  -22.57592    0.00201 
53482.32858  A  -22.57262    0.00201 
53482.32898  A  -22.57385    0.00201 
53482.32937  A  -22.57353    0.00201 
53482.32976  A  -22.57500    0.00201 
53482.33015  A  -22.57554    0.00201 
53482.33057  A  -22.57242    0.00201 
53482.33100  A  -22.57089    0.00202 
53482.33142  A  -22.57489    0.00202 
53482.33183  A  -22.57442    0.00202 
53482.33228  A  -22.57159    0.00202 
53482.33267  A  -22.57473    0.00201 
53482.33307  A  -22.57645    0.00201 
53482.33349  A  -22.57510    0.00201 
53482.33390  A  -22.57501    0.00202 
53482.33430  A  -22.57679    0.00203 
53482.33473  A  -22.57668    0.00202 
53482.33513  A  -22.58262    0.00203 
53482.33551  A  -22.57684    0.00205 
53482.33592  A  -22.57285    0.00223 
53482.33635  A  -22.57517    0.00251 
53482.33679  A  -22.57455    0.00206 
53482.33723  A  -22.57555    0.00204 
53482.33763  A  -22.57849    0.00203 
53482.33803  A  -22.58201    0.00203 
53482.33842  A  -22.57975    0.00203 
53482.33884  A  -22.58085    0.00204 
53482.33925  A  -22.58145    0.00204 
53482.33966  A  -22.58591    0.00204 
53482.34065  A  -22.58701    0.00201 
53482.34204  A  -22.58185    0.00201 
53482.34252  A  -22.57796    0.00201 
53482.34298  A  -22.57939    0.00201 
53482.34345  A  -22.57589    0.00201 
53482.34392  A  -22.58449    0.00201 
53482.34439  A  -22.57874    0.00201 
53482.34487  A  -22.57605    0.00201 
53482.34533  A  -22.57944    0.00201 
53482.34579  A  -22.57835    0.00201 
53482.34625  A  -22.57869    0.00201 
53482.34673  A  -22.57865    0.00201 
53482.34718  A  -22.58704    0.00205 
53482.34767  A  -22.57458    0.00223 
53482.34812  A  -22.58083    0.00232 
53482.34859  A  -22.57135    0.00201 
53482.34906  A  -22.57340    0.00201 
53482.34971  A  -22.57669    0.00201 
53482.35019  A  -22.57585    0.00201 
53482.35066  A  -22.57574    0.00201 
53482.35138  A  -22.57730    0.00201 
53482.35200  A  -22.57776    0.00201 
53482.35246  A  -22.57414    0.00202 
53482.35300  A  -22.57532    0.00201 
53482.35348  A  -22.57578    0.00200 
53482.35407  A  -22.57467    0.00201 
53482.35462  A  -22.57027    0.00201 
53482.35504  A  -22.57630    0.00201 
53482.35545  A  -22.57792    0.00201 
53482.35586  A  -22.57911    0.00202 
53482.35626  A  -22.57755    0.00202 
53482.35666  A  -22.57586    0.00202 
53482.35708  A  -22.57728    0.00202 
53482.35747  A  -22.57425    0.00201 
53482.35791  A  -22.57375    0.00202 
53482.35845  A  -22.57402    0.00202 
53482.35887  A  -22.57295    0.00202 
53482.35928  A  -22.57229    0.00202 
53482.35972  A  -22.57138    0.00202 
53482.36017  A  -22.57359    0.00202 
53482.36076  A  -22.57530    0.00204 
53482.36121  A  -22.57747    0.00204 
53482.36164  A  -22.57609    0.00205 
53482.36207  A  -22.57641    0.00205 
53482.36249  A  -22.57583    0.00204 
53482.36295  A  -22.57466    0.00202 
53482.36341  A  -22.57565    0.00201 
53482.36384  A  -22.57388    0.00201 
53482.36444  A  -22.57491    0.00201 
53482.36486  A  -22.57561    0.00201 
53482.36528  A  -22.57550    0.00201 
53482.36569  A  -22.57594    0.00201 
53482.36611  A  -22.57727    0.00202 
53482.36652  A  -22.57518    0.00203 
53482.36692  A  -22.57595    0.00202 
53482.36732  A  -22.57373    0.00204 
53482.36771  A  -22.57513    0.00206 
53482.36814  A  -22.57691    0.00207 
53482.36853  A  -22.57355    0.00206 
53482.36894  A  -22.57467    0.00202 
53482.36935  A  -22.57525    0.00202 
53482.36977  A  -22.57355    0.00202 
53482.37019  A  -22.57605    0.00201 
53482.37059  A  -22.57546    0.00202 
53482.37098  A  -22.57593    0.00201 
53482.37137  A  -22.57072    0.00201 
53482.37177  A  -22.57556    0.00201 
53482.37216  A  -22.57366    0.00201 
53482.37257  A  -22.57271    0.00201 
53482.37298  A  -22.57071    0.00202 
53482.37338  A  -22.57331    0.00201 
53482.37378  A  -22.57195    0.00202 
53482.37417  A  -22.57306    0.00203 
53482.37456  A  -22.57514    0.00203 
53482.37498  A  -22.57288    0.00204 
53482.37541  A  -22.57498    0.00207 
53482.37580  A  -22.57528    0.00211 
53482.37621  A  -22.57670    0.00219 
53482.37663  A  -22.57714    0.00206 
53482.37705  A  -22.57218    0.00205 
53482.37746  A  -22.57362    0.00202 
53482.37786  A  -22.57379    0.00202 
53482.37828  A  -22.57366    0.00202 
53482.37871  A  -22.57587    0.00202 
53482.37913  A  -22.57349    0.00201 
53482.37954  A  -22.57431    0.00201 
53482.37994  A  -22.57532    0.00201 
53482.38034  A  -22.57748    0.00201 
53482.38076  A  -22.57807    0.00201 
53482.38116  A  -22.57654    0.00202 
53482.38155  A  -22.57179    0.00202 
53482.38195  A  -22.57920    0.00201 
53482.38236  A  -22.57482    0.00201 
53482.38275  A  -22.57261    0.00202 
53482.38314  A  -22.57308    0.00201 
53482.38354  A  -22.57374    0.00201 
53482.38393  A  -22.57398    0.00202 
53482.38434  A  -22.57576    0.00202 
53482.38474  A  -22.57738    0.00202 
53482.38513  A  -22.57600    0.00203 
53482.38555  A  -22.57792    0.00206 
53482.38596  A  -22.57996    0.00218 
53482.38636  A  -22.57696    0.00261 
53482.38676  A  -22.57724    0.00207 
53482.38717  A  -22.57580    0.00202 
53482.38762  A  -22.57906    0.00201 
53482.38802  A  -22.57954    0.00201 
53482.38841  A  -22.57745    0.00203 
53482.38880  A  -22.57725    0.00206 
53482.38923  A  -22.57776    0.00205 
53482.38962  A  -22.57695    0.00201 
53482.39005  A  -22.57625    0.00202 
53482.39048  A  -22.57475    0.00206 
53482.39092  A  -22.57348    0.00204 
53482.39138  A  -22.57976    0.00202 
53482.39178  A  -22.57598    0.00202 
53482.39217  A  -22.57302    0.00202 
53482.39260  A  -22.57754    0.00203 
53482.39302  A  -22.57739    0.00202 
53482.39344  A  -22.57844    0.00201 
53482.39385  A  -22.57925    0.00202 
53482.39425  A  -22.57808    0.00201 
53482.39465  A  -22.57864    0.00202 
53482.39505  A  -22.57708    0.00202 
53482.39550  A  -22.57749    0.00201 
53482.39595  A  -22.57637    0.00201 
53482.39634  A  -22.57969    0.00203 
53482.39673  A  -22.57943    0.00203 
53482.39714  A  -22.58063    0.00203 
53482.39754  A  -22.57867    0.00202 
53482.39794  A  -22.57724    0.00203 
53482.39833  A  -22.57836    0.00207 
53482.39876  A  -22.57644    0.00207 
53482.39914  A  -22.57837    0.00205 
53482.39955  A  -22.57758    0.00207 
53482.39994  A  -22.57566    0.00214 
53482.40034  A  -22.57478    0.00212 
53482.40074  A  -22.57753    0.00202 
53482.40115  A  -22.57900    0.00201 
53482.40153  A  -22.57799    0.00202 
53482.40192  A  -22.57936    0.00203 
53482.40232  A  -22.57880    0.00202 
53482.40273  A  -22.57953    0.00202 
53482.40314  A  -22.57852    0.00202 
53482.40355  A  -22.57886    0.00201 
53482.40398  A  -22.57855    0.00202 
53482.40442  A  -22.57762    0.00202 
53482.40486  A  -22.57871    0.00202 
53482.40528  A  -22.57826    0.00201 
53482.40567  A  -22.57726    0.00201 
53482.40605  A  -22.58088    0.00202 
53482.40649  A  -22.57897    0.00201 
53482.40691  A  -22.58001    0.00201 
53482.40732  A  -22.57861    0.00201 
53482.40771  A  -22.57959    0.00202 
53482.40810  A  -22.57884    0.00201 
53482.40854  A  -22.57940    0.00201 
53482.40896  A  -22.57807    0.00201 
53482.40935  A  -22.57721    0.00201 
53482.40975  A  -22.57744    0.00202 
53482.41016  A  -22.57826    0.00201 
53482.41057  A  -22.57809    0.00202 
53482.41113  A  -22.57870    0.00201 
53482.41156  A  -22.57746    0.00201 
53482.41197  A  -22.57945    0.00201 
53482.41240  A  -22.57911    0.00201 
53482.41280  A  -22.57758    0.00201 
53482.41321  A  -22.57776    0.00201 
53482.41365  A  -22.57656    0.00201 
53482.41409  A  -22.57681    0.00201 
53482.41450  A  -22.57505    0.00201 
53482.41490  A  -22.57464    0.00201 
53482.41530  A  -22.57415    0.00202 
53482.41571  A  -22.57459    0.00206 
53482.41614  A  -22.57832    0.00202 
53482.41656  A  -22.57774    0.00201 
53482.41702  A  -22.57873    0.00201 
53482.41746  A  -22.58089    0.00201 
53482.41790  A  -22.58067    0.00201 
53482.41835  A  -22.57754    0.00201 
53482.41875  A  -22.57694    0.00201 
53482.41916  A  -22.57502    0.00201 
53482.41958  A  -22.57500    0.00201 
53482.41999  A  -22.57446    0.00201 
53482.42047  A  -22.57431    0.00201 
53482.42090  A  -22.57322    0.00201 
53482.42134  A  -22.57832    0.00201 
53482.42179  A  -22.57763    0.00201 
53482.42223  A  -22.57897    0.00201 
53482.42266  A  -22.58024    0.00201 
53482.42310  A  -22.57808    0.00201 
53482.42354  A  -22.57850    0.00201 
53482.42401  A  -22.57670    0.00201 
53482.42446  A  -22.57560    0.00201 
53482.42486  A  -22.57721    0.00201 
53482.42527  A  -22.57577    0.00201 
53482.42568  A  -22.57619    0.00201 
53482.42609  A  -22.57799    0.00201 
53482.42651  A  -22.57788    0.00201 
53482.42691  A  -22.57902    0.00201 
53482.42734  A  -22.57650    0.00201 
53482.42777  A  -22.57731    0.00201 
53482.42819  A  -22.57728    0.00201 
53482.42866  A  -22.57641    0.00201 
53482.42909  A  -22.57396    0.00201 
53482.42956  A  -22.57334    0.00201 
53482.43000  A  -22.57490    0.00201 
53482.43041  A  -22.57725    0.00201 
53482.43081  A  -22.57752    0.00201 
53482.43122  A  -22.57826    0.00201 
53482.43162  A  -22.57706    0.00201 
53482.43203  A  -22.57834    0.00201 
53482.43243  A  -22.57902    0.00201 
53482.43286  A  -22.57711    0.00201 
53482.43330  A  -22.57655    0.00201 
53482.43372  A  -22.57618    0.00201 
53482.43416  A  -22.57279    0.00201 
53482.43458  A  -22.57552    0.00201 
53482.43500  A  -22.57629    0.00201 
53482.43543  A  -22.57587    0.00201 
53482.43585  A  -22.57762    0.00202 
53482.43627  A  -22.57651    0.00201 
53482.43669  A  -22.57757    0.00201 
53482.43710  A  -22.57858    0.00201 
53482.43754  A  -22.57761    0.00201 
53482.43798  A  -22.57756    0.00201 
53482.43841  A  -22.57761    0.00201 
53482.43886  A  -22.57744    0.00201 
53482.43930  A  -22.57529    0.00202 
53482.43971  A  -22.57570    0.00201 
53482.44012  A  -22.57375    0.00202 
53482.44054  A  -22.57305    0.00201 
53482.44097  A  -22.57672    0.00201 
53482.44138  A  -22.57527    0.00202 
53482.44180  A  -22.57383    0.00202 
53482.44222  A  -22.57535    0.00201 
53482.44265  A  -22.57858    0.00202 
53482.44308  A  -22.57921    0.00202 
53482.44350  A  -22.57810    0.00202 
53482.44394  A  -22.57899    0.00201 
53482.44438  A  -22.57950    0.00202 
53482.44483  A  -22.57780    0.00201 
53482.44530  A  -22.57528    0.00202 
53482.44574  A  -22.57749    0.00201 
53482.44620  A  -22.57747    0.00201 
53482.44667  A  -22.57838    0.00202 
53482.99199  A  -22.57285    0.00201 
53482.99239  A  -22.57196    0.00202 
53482.99278  A  -22.57652    0.00201 
53482.99319  A  -22.57769    0.00201 
53482.99360  A  -22.57735    0.00201 
53482.99403  A  -22.58009    0.00202 
53482.99443  A  -22.58011    0.00202 
53482.99482  A  -22.58291    0.00202 
53482.99522  A  -22.58003    0.00201 
53482.99564  A  -22.58149    0.00202 
53482.99608  A  -22.57604    0.00201 
53482.99648  A  -22.57468    0.00202 
53482.99687  A  -22.57643    0.00201 
53482.99727  A  -22.57347    0.00201 
53482.99767  A  -22.57469    0.00202 
53482.99807  A  -22.58155    0.00202 
53482.99848  A  -22.57952    0.00201 
53482.99892  A  -22.57996    0.00203 
53483.00066  A  -22.57763    0.00202 
53483.00110  A  -22.57489    0.00201 
53483.00152  A  -22.57657    0.00201 
53483.00194  A  -22.57576    0.00201 
53483.00237  A  -22.57799    0.00201 
53483.00279  A  -22.57758    0.00201 
53483.00323  A  -22.57807    0.00201 
53483.00369  A  -22.57901    0.00201 
53483.00416  A  -22.57903    0.00201 
53483.00462  A  -22.57843    0.00201 
53483.00507  A  -22.57690    0.00201 
53483.00552  A  -22.57705    0.00201 
53483.00600  A  -22.57811    0.00201 
53483.00646  A  -22.57520    0.00201 
53483.00688  A  -22.57458    0.00202 
53483.00732  A  -22.57798    0.00201 
53483.00776  A  -22.57516    0.00201 
53483.00818  A  -22.57700    0.00201 
53483.00860  A  -22.57848    0.00201 
53483.00906  A  -22.57823    0.00201 
53483.00949  A  -22.58194    0.00201 
53483.00991  A  -22.57918    0.00201 
53483.01034  A  -22.57704    0.00201 
53483.01080  A  -22.57547    0.00202 
53483.01122  A  -22.57566    0.00201 
53483.01166  A  -22.57437    0.00201 
53483.01210  A  -22.57499    0.00201 
53483.01270  A  -22.57827    0.00201 
53483.01312  A  -22.58139    0.00202 
53483.01352  A  -22.57912    0.00201 
53483.01393  A  -22.58488    0.00202 
53483.01434  A  -22.57900    0.00201 
53483.01476  A  -22.57643    0.00201 
53483.01520  A  -22.57679    0.00201 
53483.01578  A  -22.57585    0.00201 
53483.01618  A  -22.57473    0.00201 
53483.01658  A  -22.57440    0.00201 
53483.01716  A  -22.57857    0.00202 
53483.01757  A  -22.57802    0.00201 
53483.01801  A  -22.57817    0.00201 
53483.01842  A  -22.57787    0.00202 
53483.01884  A  -22.57747    0.00201 
53483.01924  A  -22.57724    0.00201 
53483.01966  A  -22.57509    0.00202 
53483.02017  A  -22.57594    0.00201 
53483.02061  A  -22.57515    0.00203 
53483.02104  A  -22.57473    0.00201 
53483.02146  A  -22.57561    0.00201 
53483.02188  A  -22.57837    0.00201 
53483.02230  A  -22.57623    0.00201 
53483.02274  A  -22.57833    0.00201 
53483.02319  A  -22.57777    0.00201 
53483.02360  A  -22.57988    0.00201 
53483.02401  A  -22.57991    0.00201 
53483.02443  A  -22.57653    0.00201 
53483.02486  A  -22.57743    0.00201 
53483.02530  A  -22.57647    0.00201 
53483.02572  A  -22.57716    0.00201 
53483.02616  A  -22.57651    0.00201 
53483.02822  A  -22.57848    0.00201 
53483.02866  A  -22.57819    0.00201 
53483.02910  A  -22.57780    0.00201 
53483.02956  A  -22.57714    0.00201 
53483.03000  A  -22.57696    0.00201 
53483.03040  A  -22.57643    0.00201 
53483.03081  A  -22.57834    0.00202 
53483.03124  A  -22.57633    0.00201 
53483.03168  A  -22.57690    0.00201 
53483.03209  A  -22.57828    0.00201 
53483.03253  A  -22.57868    0.00201 
53483.03296  A  -22.57954    0.00202 
53483.03341  A  -22.57699    0.00201 
53483.03386  A  -22.57478    0.00201 
53483.03426  A  -22.57938    0.00201 
53483.03468  A  -22.57648    0.00201 
53483.03510  A  -22.57832    0.00201 
53483.03553  A  -22.57795    0.00201 
53483.03594  A  -22.57713    0.00201 
53483.03634  A  -22.57709    0.00201 
53483.03675  A  -22.57780    0.00201 
53483.03719  A  -22.57581    0.00201 
53483.03766  A  -22.57416    0.00201 
53483.03810  A  -22.57675    0.00201 
53483.03855  A  -22.57796    0.00201 
53483.03909  A  -22.57778    0.00201 
53483.03952  A  -22.57843    0.00201 
53483.03991  A  -22.57662    0.00201 
53483.04033  A  -22.57598    0.00201 
53483.04072  A  -22.57475    0.00201 
53483.04113  A  -22.57234    0.00201 
53483.04152  A  -22.57350    0.00201 
53483.04191  A  -22.57529    0.00201 
53483.04237  A  -22.57706    0.00201 
53483.04281  A  -22.57622    0.00201 
53483.04320  A  -22.57663    0.00201 
53483.04359  A  -22.57328    0.00202 
53483.04402  A  -22.57508    0.00201 
53483.04441  A  -22.57637    0.00201 
53483.04481  A  -22.57545    0.00201 
53483.04530  A  -22.57743    0.00201 
53483.04574  A  -22.57543    0.00201 
53483.04614  A  -22.57986    0.00201 
53483.04655  A  -22.57493    0.00201 
53483.04696  A  -22.57720    0.00201 
53483.04738  A  -22.57547    0.00201 
53483.04779  A  -22.57487    0.00201 
53483.04819  A  -22.57423    0.00202 
53483.04858  A  -22.57471    0.00201 
53483.04901  A  -22.57608    0.00201 
53483.04940  A  -22.57825    0.00201 
53483.04979  A  -22.57678    0.00201 
53483.05019  A  -22.57715    0.00201 
53483.05059  A  -22.57949    0.00201 
53483.05100  A  -22.57871    0.00201 
53483.05141  A  -22.57771    0.00201 
53483.05181  A  -22.57558    0.00201 
53483.05225  A  -22.57451    0.00201 
53483.05266  A  -22.57617    0.00201 
53483.05305  A  -22.57874    0.00201 
53483.05345  A  -22.57761    0.00201 
53483.05383  A  -22.57691    0.00201 
53483.05424  A  -22.57737    0.00201 
53483.05463  A  -22.57838    0.00201 
53483.05504  A  -22.57885    0.00201 
53483.05547  A  -22.57792    0.00201 
53483.05606  A  -22.57778    0.00201 
53483.05645  A  -22.57381    0.00201 
53483.05686  A  -22.57655    0.00201 
53483.05728  A  -22.57728    0.00201 
53483.05771  A  -22.57557    0.00201 
53483.05812  A  -22.57610    0.00201 
53483.05852  A  -22.57417    0.00201 
53483.05893  A  -22.57448    0.00201 
53483.05937  A  -22.57547    0.00201 
53483.05980  A  -22.57761    0.00201 
53483.06020  A  -22.57857    0.00201 
53483.06059  A  -22.57948    0.00201 
53483.06100  A  -22.58022    0.00201 
53483.06140  A  -22.57784    0.00201 
53483.06180  A  -22.57662    0.00201 
53483.06219  A  -22.57285    0.00202 
53483.06260  A  -22.57704    0.00201 
53483.06301  A  -22.57665    0.00201 
53483.06346  A  -22.57687    0.00202 
53483.06390  A  -22.57635    0.00202 
53483.06432  A  -22.57637    0.00201 
53483.06476  A  -22.57631    0.00201 
53483.06515  A  -22.57726    0.00201 
53483.06576  A  -22.57656    0.00201 
53483.06617  A  -22.57602    0.00201 
53483.06659  A  -22.57626    0.00201 
53483.06698  A  -22.57722    0.00201 
53483.06737  A  -22.58102    0.00201 
53483.06777  A  -22.57636    0.00201 
53483.06816  A  -22.57663    0.00201 
53483.06855  A  -22.57819    0.00201 
53483.06896  A  -22.57811    0.00201 
53483.06934  A  -22.57611    0.00201 
53483.06974  A  -22.57867    0.00201 
53483.07014  A  -22.57649    0.00201 
53483.07053  A  -22.57700    0.00201 
53483.07092  A  -22.57809    0.00201 
53483.07132  A  -22.57637    0.00201 
53483.07173  A  -22.57617    0.00201 
53483.07214  A  -22.57582    0.00201 
53483.07258  A  -22.57615    0.00201 
53483.07304  A  -22.57600    0.00201 
53483.07343  A  -22.57555    0.00201 
53483.07382  A  -22.57926    0.00201 
53483.07421  A  -22.57585    0.00202 
53483.07460  A  -22.57710    0.00201 
53483.07499  A  -22.57628    0.00201 
53483.07543  A  -22.57940    0.00201 
53483.07602  A  -22.57721    0.00201 
53483.07642  A  -22.57597    0.00201 
53483.07682  A  -22.57738    0.00203 
53483.07727  A  -22.57479    0.00201 
53483.07770  A  -22.57508    0.00201 
53483.07814  A  -22.57755    0.00201 
53483.07860  A  -22.57487    0.00201 
53483.07902  A  -22.57581    0.00201 
53483.07943  A  -22.57588    0.00201 
53483.07983  A  -22.57728    0.00201 
53483.08023  A  -22.57836    0.00201 
53483.08063  A  -22.57939    0.00201 
53483.08103  A  -22.57688    0.00201 
53483.08146  A  -22.57464    0.00201 
53483.08188  A  -22.57625    0.00201 
53483.08227  A  -22.57582    0.00201 
53483.08265  A  -22.57535    0.00202 
53483.08304  A  -22.57532    0.00202 
53483.08349  A  -22.57615    0.00201 
53483.08388  A  -22.57683    0.00201 
53483.08430  A  -22.57894    0.00202 
53483.08471  A  -22.57684    0.00201 
53483.08513  A  -22.57521    0.00204 
53483.08558  A  -22.57811    0.00202 
53483.08597  A  -22.57499    0.00201 
53483.08638  A  -22.57432    0.00201 
53483.08677  A  -22.57579    0.00201 
53483.08717  A  -22.57449    0.00201 
53483.08757  A  -22.57394    0.00201 
53483.08796  A  -22.57525    0.00201 
53483.08838  A  -22.57643    0.00201 
53483.08878  A  -22.57547    0.00201 
53483.08917  A  -22.57735    0.00201 
53483.08957  A  -22.57815    0.00201 
53483.09002  A  -22.57768    0.00201 
53483.09047  A  -22.57750    0.00201 
53483.09086  A  -22.57831    0.00201 
53483.09128  A  -22.57791    0.00201 
53483.09167  A  -22.57869    0.00201 
53483.09207  A  -22.57739    0.00201 
53483.09247  A  -22.57183    0.00201 
53483.09288  A  -22.57417    0.00201 
53483.09330  A  -22.57499    0.00201 
53483.09371  A  -22.57416    0.00201 
53483.09413  A  -22.57630    0.00201 
53483.09455  A  -22.57530    0.00202 
53483.09497  A  -22.57767    0.00201 
53483.09536  A  -22.57852    0.00201 
53483.09576  A  -22.57377    0.00201 
53483.09615  A  -22.57498    0.00202 
53483.09657  A  -22.57452    0.00202 
53483.09697  A  -22.57588    0.00202 
53483.09738  A  -22.57486    0.00202 
53483.09780  A  -22.57527    0.00201 
53483.09821  A  -22.57531    0.00202 
53483.09861  A  -22.57748    0.00202 
53483.09901  A  -22.57654    0.00202 
53483.09940  A  -22.57609    0.00202 
53483.09999  A  -22.57303    0.00203 
53483.10038  A  -22.57641    0.00205 
53483.10095  A  -22.57666    0.00201 
53483.10138  A  -22.57768    0.00201 
53483.10180  A  -22.57703    0.00202 
53483.10220  A  -22.57619    0.00202 
53483.10262  A  -22.57673    0.00203 
53483.10329  A  -22.57548    0.00202 
53483.10375  A  -22.57446    0.00202 
53483.10421  A  -22.57392    0.00201 
53483.10465  A  -22.57532    0.00201 
53483.10507  A  -22.57480    0.00201 
53483.10551  A  -22.57665    0.00201 
53483.10593  A  -22.57607    0.00201 
53483.10636  A  -22.57748    0.00201 
53483.10678  A  -22.57717    0.00201 
53483.10722  A  -22.57688    0.00201 
53483.10789  A  -22.57456    0.00201 
53483.10847  A  -22.57490    0.00201 
53483.10888  A  -22.57619    0.00201 
53483.10930  A  -22.57563    0.00201 
53483.10971  A  -22.57510    0.00202 
53483.11012  A  -22.57878    0.00203 
53483.11052  A  -22.57568    0.00202 
53483.11093  A  -22.57533    0.00202 
53483.11134  A  -22.57620    0.00202 
53483.11177  A  -22.57663    0.00203 
53483.11220  A  -22.57657    0.00202 
53483.11264  A  -22.57493    0.00204 
53483.11305  A  -22.57404    0.00206 
53483.11365  A  -22.57393    0.00203 
53483.11423  A  -22.57542    0.00201 
53483.11486  A  -22.57662    0.00201 
53483.11533  A  -22.57959    0.00201 
53483.11596  A  -22.57663    0.00201 
53483.11638  A  -22.57624    0.00201 
53483.11680  A  -22.57508    0.00201 
53483.11732  A  -22.57404    0.00201 
53483.11773  A  -22.57607    0.00201 
53483.11815  A  -22.57474    0.00201 
53483.11858  A  -22.57548    0.00201 
53483.11899  A  -22.57649    0.00201 
53483.11954  A  -22.57705    0.00201 
53483.11994  A  -22.57741    0.00201 
53483.12033  A  -22.57735    0.00201 
53483.12072  A  -22.57795    0.00201 
53483.12113  A  -22.57852    0.00201 
53483.12152  A  -22.57866    0.00201 
53483.12191  A  -22.57644    0.00201 
53483.12232  A  -22.57414    0.00201 
53483.12272  A  -22.57426    0.00201 
53483.12310  A  -22.57453    0.00201 
53483.12350  A  -22.57552    0.00201 
53483.12389  A  -22.57495    0.00201 
53483.12429  A  -22.57624    0.00201 
53483.12468  A  -22.57444    0.00201 
53483.12510  A  -22.57711    0.00201 
53483.12549  A  -22.57505    0.00201 
53483.12589  A  -22.57579    0.00201 
53483.12627  A  -22.57715    0.00201 
53483.12666  A  -22.57546    0.00201 
53483.12705  A  -22.57576    0.00201 
53483.12746  A  -22.57944    0.00202 
53483.12785  A  -22.57897    0.00201 
53483.12823  A  -22.57732    0.00201 
53483.12864  A  -22.57748    0.00203 
53483.12905  A  -22.57702    0.00201 
53483.12943  A  -22.57693    0.00201 
53483.12983  A  -22.57696    0.00201 
53483.13023  A  -22.57719    0.00201 
53483.13064  A  -22.57626    0.00201 
53483.13102  A  -22.58119    0.00201 
53483.13142  A  -22.57750    0.00201 
53483.13182  A  -22.58004    0.00201 
53483.13222  A  -22.57894    0.00201 
53483.13261  A  -22.57964    0.00201 
53483.13301  A  -22.57681    0.00201 
53483.13340  A  -22.57704    0.00201 
53483.13380  A  -22.57652    0.00201 
53483.13419  A  -22.57901    0.00201 
53483.13457  A  -22.57692    0.00201 
53483.13498  A  -22.57869    0.00201 
53483.13536  A  -22.57938    0.00201 
53483.13575  A  -22.58032    0.00201 
53483.13615  A  -22.58334    0.00202 
53483.13655  A  -22.57909    0.00201 
53483.13696  A  -22.57655    0.00201 
53483.13749  A  -22.57835    0.00201 
53483.13788  A  -22.57924    0.00201 
53483.13827  A  -22.58199    0.00201 
53483.13865  A  -22.57794    0.00201 
53483.13904  A  -22.57946    0.00201 
53483.13942  A  -22.57962    0.00201 
53483.13981  A  -22.58541    0.00202 
53483.14021  A  -22.58108    0.00201 
53483.14059  A  -22.57734    0.00201 
53483.14100  A  -22.58000    0.00201 
53483.14140  A  -22.57896    0.00201 
53483.14179  A  -22.57999    0.00201 
53483.14218  A  -22.58023    0.00201 
53483.14260  A  -22.57803    0.00201 
53483.14300  A  -22.57808    0.00201 
53483.14338  A  -22.57949    0.00201 
53483.14376  A  -22.58200    0.00201 
53483.14415  A  -22.57751    0.00201 
53483.14453  A  -22.57633    0.00201 
53483.14491  A  -22.57800    0.00201 
53483.14529  A  -22.57803    0.00201 
53483.14569  A  -22.57750    0.00201 
53483.14608  A  -22.57639    0.00201 
53483.14648  A  -22.57805    0.00201 
53483.14688  A  -22.57791    0.00201 
53483.14728  A  -22.57706    0.00201 
53483.14767  A  -22.57646    0.00201 
53483.14805  A  -22.57520    0.00201 
53483.14844  A  -22.57657    0.00201 
53483.14884  A  -22.57334    0.00201 
53483.14923  A  -22.57487    0.00201 
53483.14963  A  -22.57439    0.00201 
53483.15003  A  -22.57637    0.00201 
53483.15042  A  -22.57835    0.00201 
53483.15080  A  -22.57605    0.00201 
53483.15119  A  -22.57820    0.00201 
53483.15159  A  -22.57819    0.00201 
53483.15197  A  -22.57787    0.00201 
53483.15235  A  -22.57628    0.00201 
53483.15275  A  -22.57764    0.00201 
53483.15316  A  -22.57744    0.00201 
53483.15356  A  -22.57565    0.00201 
53483.15394  A  -22.57620    0.00201 
53483.15432  A  -22.57573    0.00202 
53483.15471  A  -22.57698    0.00201 
53483.15509  A  -22.57647    0.00201 
53483.15548  A  -22.57666    0.00202 
53483.15588  A  -22.57613    0.00201 
53483.15627  A  -22.57749    0.00201 
53483.15666  A  -22.57767    0.00201 
53483.15706  A  -22.57627    0.00201 
53483.15745  A  -22.57655    0.00201 
53483.15785  A  -22.57561    0.00201 
53483.15825  A  -22.57875    0.00201 
53483.15865  A  -22.57547    0.00201 
53483.15905  A  -22.57526    0.00201 
53483.15944  A  -22.57481    0.00201 
53483.15983  A  -22.57614    0.00201 
53483.16021  A  -22.57605    0.00201 
53483.16059  A  -22.57607    0.00201 
53483.16098  A  -22.57739    0.00201 
53483.16138  A  -22.57725    0.00201 
53483.16179  A  -22.57737    0.00201 
53483.16219  A  -22.58008    0.00202 
53483.16258  A  -22.57496    0.00201 
53483.16296  A  -22.57565    0.00201 
53483.16334  A  -22.57416    0.00201 
53483.16373  A  -22.57525    0.00201 
53483.16413  A  -22.57642    0.00201 
53483.16452  A  -22.57758    0.00202 
53483.16490  A  -22.57678    0.00202 
53483.16528  A  -22.57576    0.00202 
53483.16566  A  -22.57476    0.00202 
53483.16604  A  -22.57723    0.00202 
53483.16643  A  -22.57493    0.00201 
53483.16682  A  -22.57414    0.00201 
53483.16720  A  -22.57230    0.00201 
53483.16758  A  -22.57439    0.00201 
53483.16797  A  -22.57587    0.00201 
53483.16836  A  -22.57502    0.00201 
53483.16875  A  -22.57601    0.00201 
53483.16914  A  -22.57890    0.00201 
53483.16954  A  -22.58372    0.00202 
53483.16992  A  -22.57340    0.00201 
53483.17032  A  -22.57805    0.00201 
53483.17073  A  -22.57846    0.00202 
53483.17111  A  -22.57720    0.00201 
53483.17150  A  -22.57774    0.00201 
53483.17189  A  -22.57863    0.00202 
53483.17229  A  -22.58020    0.00201 
53483.17269  A  -22.57867    0.00201 
53483.17307  A  -22.58236    0.00202 
53483.17346  A  -22.58537    0.00202 
53483.17385  A  -22.57435    0.00201 
53483.17425  A  -22.57735    0.00201 
53483.17464  A  -22.58032    0.00201 
53483.17503  A  -22.58052    0.00201 
53483.17543  A  -22.57613    0.00201 
53483.17581  A  -22.58181    0.00201 
53483.17664  A  -22.57585    0.00201 
53483.17703  A  -22.58542    0.00201 
53483.17742  A  -22.57756    0.00201 
53483.17782  A  -22.57649    0.00201 
53483.17822  A  -22.57919    0.00201 
53483.17862  A  -22.58084    0.00202 
53483.17902  A  -22.58005    0.00202 
53483.17941  A  -22.58381    0.00201 
53483.17979  A  -22.58187    0.00201 
53483.18019  A  -22.58066    0.00201 
53483.18058  A  -22.57917    0.00201 
53483.18098  A  -22.58175    0.00201 
53483.18137  A  -22.57482    0.00201 
53483.18177  A  -22.57341    0.00201 
53483.18217  A  -22.57414    0.00201 
53483.18256  A  -22.57525    0.00201 
53483.18296  A  -22.57773    0.00201 
53483.18335  A  -22.57875    0.00201 
53483.18373  A  -22.57809    0.00201 
53483.18415  A  -22.58651    0.00201 
53483.18455  A  -22.58605    0.00201 
53483.18495  A  -22.57411    0.00201 
53483.18535  A  -22.57908    0.00201 
53483.18575  A  -22.57291    0.00201 
53483.18614  A  -22.57613    0.00201 
53483.18653  A  -22.57377    0.00201 
53483.18693  A  -22.57519    0.00201 
53483.18731  A  -22.57568    0.00201 
53483.18772  A  -22.58191    0.00201 
53483.18813  A  -22.58657    0.00201 
53483.18853  A  -22.58065    0.00201 
53483.18892  A  -22.58098    0.00201 
53483.18933  A  -22.57927    0.00201 
53483.18973  A  -22.58083    0.00201 
53483.19012  A  -22.58302    0.00201 
53483.19051  A  -22.58172    0.00201 
53483.19092  A  -22.57821    0.00201 
53483.19132  A  -22.57306    0.00201 
53483.19172  A  -22.57732    0.00201 
53483.19211  A  -22.57878    0.00201 
53483.19252  A  -22.57325    0.00201 
53483.19290  A  -22.57337    0.00201 
53483.19329  A  -22.57532    0.00201 
53483.19369  A  -22.58047    0.00201 
53483.19409  A  -22.57963    0.00201 
53483.19449  A  -22.58008    0.00201 
53483.19488  A  -22.57748    0.00201 
53483.19528  A  -22.57843    0.00201 
53483.19569  A  -22.58134    0.00201 
53483.19608  A  -22.57605    0.00201 
53483.19647  A  -22.57349    0.00201 
53483.19688  A  -22.57513    0.00201 
53483.19728  A  -22.57457    0.00201 
53483.19769  A  -22.57522    0.00201 
53483.19808  A  -22.57717    0.00201 
53483.19847  A  -22.57575    0.00201 
53483.19886  A  -22.57633    0.00201 
53483.19926  A  -22.57720    0.00201 
53483.19966  A  -22.58085    0.00201 
53483.20005  A  -22.57184    0.00201 
53483.20044  A  -22.57906    0.00201 
53483.20084  A  -22.57688    0.00201 
53483.20123  A  -22.57203    0.00201 
53483.20162  A  -22.57521    0.00201 
53483.20200  A  -22.57633    0.00201 
53483.20242  A  -22.57269    0.00201 
53483.20280  A  -22.57541    0.00201 
53483.20320  A  -22.57697    0.00201 
53483.20359  A  -22.57411    0.00201 
53483.20399  A  -22.57518    0.00202 
53483.20440  A  -22.57811    0.00202 
53483.20478  A  -22.57727    0.00201 
53483.20518  A  -22.57486    0.00202 
53483.20557  A  -22.57678    0.00202 
53483.20597  A  -22.57638    0.00202 
53483.20636  A  -22.57697    0.00202 
53483.20675  A  -22.57622    0.00201 
53483.20715  A  -22.57569    0.00201 
53483.20756  A  -22.56937    0.00202 
53483.20795  A  -22.57320    0.00202 
53483.20835  A  -22.57566    0.00201 
53483.20875  A  -22.57588    0.00202 
53483.20926  A  -22.57830    0.00202 
53483.20965  A  -22.57485    0.00201 
53483.21004  A  -22.57563    0.00202 
53483.21045  A  -22.57673    0.00201 
53483.21085  A  -22.57848    0.00201 
53483.21124  A  -22.57334    0.00201 
53483.21162  A  -22.57090    0.00201 
53483.21204  A  -22.57197    0.00201 
53483.21244  A  -22.57313    0.00201 
53483.21283  A  -22.57145    0.00201 
53483.21323  A  -22.57284    0.00201 
53483.21362  A  -22.57653    0.00201 
53483.21403  A  -22.57647    0.00201 
53483.21441  A  -22.57734    0.00201 
53483.21479  A  -22.57842    0.00201 
53483.21519  A  -22.57539    0.00201 
53483.21558  A  -22.57590    0.00201 
53483.21596  A  -22.57668    0.00201 
53483.21636  A  -22.57770    0.00201 
53483.21675  A  -22.57713    0.00201 
53483.21715  A  -22.58219    0.00201 
53483.21755  A  -22.57527    0.00201 
53483.21795  A  -22.57991    0.00201 
53483.21834  A  -22.57558    0.00201 
53483.21874  A  -22.57302    0.00201 
53483.21913  A  -22.57286    0.00201 
53483.21953  A  -22.58141    0.00201 
53483.21996  A  -22.58166    0.00201 
53483.22036  A  -22.58337    0.00201 
53483.22075  A  -22.57628    0.00201 
53483.22113  A  -22.57980    0.00201 
53483.22152  A  -22.57821    0.00201 
53483.22192  A  -22.58576    0.00201 
53483.22232  A  -22.57603    0.00201 
53483.22271  A  -22.57426    0.00201 
53483.22312  A  -22.57665    0.00201 
53483.22352  A  -22.57886    0.00201 
53483.22391  A  -22.57593    0.00201 
53483.22431  A  -22.57774    0.00201 
53483.22471  A  -22.57627    0.00202 
53483.22509  A  -22.57950    0.00201 
53483.22550  A  -22.58049    0.00201 
53483.22590  A  -22.58123    0.00201 
53483.22629  A  -22.57474    0.00202 
53483.22668  A  -22.57230    0.00201 
53483.22709  A  -22.57205    0.00201 
53483.22749  A  -22.57768    0.00201 
53483.22787  A  -22.57882    0.00201 
53483.22827  A  -22.57646    0.00201 
53483.22867  A  -22.57432    0.00201 
53483.22906  A  -22.57675    0.00201 
53483.22946  A  -22.58207    0.00201 
53483.22985  A  -22.57639    0.00201 
53483.23026  A  -22.57521    0.00201 
53483.23065  A  -22.57182    0.00201 
53483.23105  A  -22.57399    0.00201 
53483.23145  A  -22.57433    0.00201 
53483.23185  A  -22.57352    0.00201 
53483.23224  A  -22.57666    0.00201 
53483.23264  A  -22.57499    0.00201 
53483.23303  A  -22.57647    0.00201 
53483.23342  A  -22.58143    0.00201 
53483.23382  A  -22.57470    0.00201 
53483.23420  A  -22.57233    0.00201 
53483.23461  A  -22.57657    0.00201 
53483.23500  A  -22.57966    0.00201 
53483.23540  A  -22.57425    0.00201 
53483.23580  A  -22.57726    0.00201 
53483.23621  A  -22.57755    0.00201 
53483.23660  A  -22.57901    0.00201 
53483.23698  A  -22.57810    0.00201 
53483.23737  A  -22.57673    0.00201 
53483.23777  A  -22.57263    0.00201 
53483.23817  A  -22.57385    0.00201 
53483.23857  A  -22.57826    0.00201 
53483.23896  A  -22.58066    0.00201 
53483.23936  A  -22.58149    0.00201 
53483.23977  A  -22.57888    0.00201 
53483.24017  A  -22.57715    0.00201 
53483.24056  A  -22.57359    0.00201 
53483.24096  A  -22.57588    0.00201 
53483.24136  A  -22.56995    0.00201 
53483.24175  A  -22.57104    0.00201 
53483.24215  A  -22.57167    0.00201 
53483.24255  A  -22.57739    0.00201 
53483.24294  A  -22.57755    0.00201 
53483.24347  A  -22.58054    0.00201 
53483.24386  A  -22.57529    0.00201 
53483.24425  A  -22.57476    0.00201 
53483.24465  A  -22.57501    0.00201 
53483.24505  A  -22.57373    0.00201 
53483.24548  A  -22.56972    0.00201 
53483.24592  A  -22.57491    0.00201 
53483.24634  A  -22.57414    0.00201 
53483.24674  A  -22.57606    0.00201 
53483.24713  A  -22.57668    0.00201 
53483.24753  A  -22.57513    0.00201 
53483.24792  A  -22.57404    0.00202 
53483.24832  A  -22.58028    0.00202 
53483.24874  A  -22.57397    0.00202 
53483.24913  A  -22.57296    0.00201 
53483.24956  A  -22.56956    0.00201 
53483.25000  A  -22.57295    0.00201 
53483.25038  A  -22.57625    0.00201 
53483.25079  A  -22.57674    0.00201 
53483.25119  A  -22.57549    0.00201 
53483.25157  A  -22.57729    0.00201 
53483.25200  A  -22.57868    0.00201 
53483.25244  A  -22.57210    0.00202 
53483.25285  A  -22.57373    0.00202 
53483.25326  A  -22.57550    0.00201 
53483.25374  A  -22.57200    0.00201 
53483.25414  A  -22.57577    0.00201 
53483.25455  A  -22.57288    0.00202 
53483.25494  A  -22.57692    0.00202 
53483.25535  A  -22.57776    0.00201 
53483.25574  A  -22.57882    0.00201 
53483.25617  A  -22.57326    0.00201 
53483.25656  A  -22.57574    0.00201 
53483.25695  A  -22.57164    0.00201 
53483.25735  A  -22.57307    0.00201 
53483.25773  A  -22.57278    0.00201 
53483.25814  A  -22.57345    0.00201 
53483.25857  A  -22.57213    0.00201 
53483.25897  A  -22.57524    0.00201 
53483.25944  A  -22.57999    0.00201 
53483.25984  A  -22.57363    0.00201 
53483.26023  A  -22.57343    0.00201 
53483.26063  A  -22.57534    0.00201 
53483.26105  A  -22.57542    0.00201 
53483.26146  A  -22.57526    0.00201 
53483.26185  A  -22.57481    0.00201 
53483.26228  A  -22.57258    0.00201 
53483.26273  A  -22.57457    0.00201 
53483.26316  A  -22.57391    0.00201 
53483.26361  A  -22.56990    0.00201 
53483.26408  A  -22.57171    0.00201 
53483.26447  A  -22.56969    0.00201 
53483.26487  A  -22.57589    0.00201 
53483.26526  A  -22.57566    0.00201 
53483.26565  A  -22.57822    0.00201 
53483.26607  A  -22.57505    0.00201 
53483.26651  A  -22.57545    0.00201 
53483.26690  A  -22.57976    0.00201 
53483.26729  A  -22.57458    0.00201 
53483.26774  A  -22.57635    0.00201 
53483.26813  A  -22.57343    0.00201 
53483.26855  A  -22.57486    0.00202 
53483.26896  A  -22.56966    0.00202 
53483.26934  A  -22.57849    0.00201 
53483.26974  A  -22.57161    0.00201 
53483.27013  A  -22.57798    0.00201 
53483.27053  A  -22.57882    0.00201 
53483.27093  A  -22.57347    0.00201 
53483.27134  A  -22.57701    0.00201 
53483.27176  A  -22.57696    0.00201 
53483.27215  A  -22.57574    0.00202 
53483.27276  A  -22.57816    0.00201 
53483.27315  A  -22.57456    0.00201 
53483.27355  A  -22.57424    0.00201 
53483.27394  A  -22.57552    0.00201 
53483.27434  A  -22.57480    0.00201 
53483.27474  A  -22.57425    0.00202 
53483.27513  A  -22.57327    0.00201 
53483.27573  A  -22.57566    0.00201 
53483.27616  A  -22.57661    0.00201 
53483.27657  A  -22.57667    0.00201 
53483.27697  A  -22.57928    0.00201 
53483.27739  A  -22.57793    0.00201 
53483.27781  A  -22.57838    0.00201 
53483.27849  A  -22.57636    0.00201 
53483.27888  A  -22.57220    0.00201 
53483.27929  A  -22.57122    0.00201 
53483.27970  A  -22.57631    0.00201 
53483.28011  A  -22.58070    0.00201 
53483.28052  A  -22.58105    0.00201 
53483.28090  A  -22.57408    0.00201 
53483.28130  A  -22.57361    0.00201 
53483.28170  A  -22.57876    0.00201 
53483.28211  A  -22.57122    0.00201 
53483.28254  A  -22.57565    0.00201 
53483.28294  A  -22.57649    0.00201 
53483.28334  A  -22.57482    0.00201 
53483.28373  A  -22.57706    0.00201 
53483.28413  A  -22.57731    0.00201 
53483.28455  A  -22.57356    0.00201 
53483.28493  A  -22.57838    0.00201 
53483.28532  A  -22.58152    0.00201 
53483.28573  A  -22.57414    0.00201 
53483.28616  A  -22.57357    0.00201 
53483.28657  A  -22.57341    0.00201 
53483.28700  A  -22.57476    0.00201 
53483.28741  A  -22.57650    0.00201 
53483.28781  A  -22.57629    0.00201 
53483.28821  A  -22.57685    0.00201 
53483.28862  A  -22.57852    0.00201 
53483.28906  A  -22.57611    0.00201 
53483.28950  A  -22.57265    0.00201 
53483.28992  A  -22.57462    0.00201 
53483.29031  A  -22.57379    0.00201 
53483.29070  A  -22.57477    0.00201 
53483.29110  A  -22.57601    0.00201 
53483.29153  A  -22.57566    0.00201 
53483.29197  A  -22.57161    0.00201 
53483.29236  A  -22.57423    0.00201 
53483.29276  A  -22.57699    0.00201 
53483.29320  A  -22.57387    0.00201 
53483.29362  A  -22.57302    0.00201 
53483.29405  A  -22.57410    0.00201 
53483.29443  A  -22.57304    0.00201 
53483.29485  A  -22.57429    0.00201 
53483.29532  A  -22.57446    0.00201 
53483.29573  A  -22.57500    0.00201 
53483.29614  A  -22.57771    0.00201 
53483.29654  A  -22.57646    0.00201 
53483.29697  A  -22.56883    0.00201 
53483.29738  A  -22.57285    0.00201 
53483.29778  A  -22.57626    0.00201 
53483.29817  A  -22.57602    0.00201 
53483.29858  A  -22.57310    0.00201 
53483.29898  A  -22.57828    0.00201 
53483.29938  A  -22.57109    0.00201 
53483.29978  A  -22.57578    0.00201 
53483.30021  A  -22.58644    0.00201 
53483.30062  A  -22.57554    0.00201 
53483.30101  A  -22.57250    0.00201 
53483.30144  A  -22.57812    0.00201 
53483.30184  A  -22.57496    0.00201 
53483.30225  A  -22.57261    0.00201 
53483.30264  A  -22.57471    0.00201 
53483.30305  A  -22.57477    0.00201 
53483.30345  A  -22.57593    0.00201 
53483.30383  A  -22.57464    0.00201 
53483.30424  A  -22.57399    0.00201 
53483.30467  A  -22.57419    0.00201 
53483.30510  A  -22.57447    0.00201 
53483.30549  A  -22.57546    0.00201 
53483.30588  A  -22.57487    0.00201 
53483.30629  A  -22.57401    0.00201 
53483.30669  A  -22.57404    0.00201 
53483.30729  A  -22.57533    0.00201 
53483.30767  A  -22.57659    0.00201 
53483.30808  A  -22.57693    0.00201 
53483.30850  A  -22.57543    0.00201 
53483.30889  A  -22.57392    0.00201 
53483.30939  A  -22.57315    0.00201 
53483.30981  A  -22.57213    0.00201 
53483.31025  A  -22.57321    0.00201 
53483.31066  A  -22.57502    0.00201 
53483.31107  A  -22.57303    0.00201 
53483.31146  A  -22.57486    0.00201 
53483.31589  A  -22.57189    0.00201 
53483.31632  A  -22.57409    0.00201 
53483.31672  A  -22.57516    0.00201 
53483.31712  A  -22.57542    0.00201 
53483.31753  A  -22.57480    0.00201 
53483.31793  A  -22.57439    0.00201 
53483.31848  A  -22.57374    0.00201 
53483.31890  A  -22.57264    0.00201 
53483.31929  A  -22.57260    0.00201 
53483.31969  A  -22.57375    0.00201 
53483.32008  A  -22.57135    0.00202 
53483.32050  A  -22.57039    0.00201 
53483.32089  A  -22.57070    0.00202 
53483.32129  A  -22.57420    0.00203 
53483.32170  A  -22.57335    0.00201 
53483.32213  A  -22.57315    0.00201 
53483.32255  A  -22.57328    0.00201 
53483.32296  A  -22.57266    0.00202 
53483.32340  A  -22.57406    0.00202 
53483.32381  A  -22.57415    0.00202 
53483.32420  A  -22.57408    0.00202 
53483.32497  A  -22.57328    0.00201 
53483.32540  A  -22.57276    0.00201 
53483.32595  A  -22.57329    0.00201 
53483.32634  A  -22.57241    0.00201 
53483.32674  A  -22.57394    0.00201 
53483.32717  A  -22.57457    0.00201 
53483.32757  A  -22.57554    0.00201 
53483.32797  A  -22.57424    0.00201 
53483.32838  A  -22.57492    0.00202 
53483.32876  A  -22.57290    0.00202 
53483.32915  A  -22.57242    0.00202 
53483.32956  A  -22.57395    0.00203 
53483.33000  A  -22.57382    0.00202 
53483.33040  A  -22.57356    0.00202 
53483.33080  A  -22.57380    0.00201 
53483.33119  A  -22.57484    0.00201 
53483.33160  A  -22.57296    0.00201 
53483.33202  A  -22.57391    0.00201 
53483.33244  A  -22.57348    0.00201 
53483.33283  A  -22.57345    0.00201 
53483.33325  A  -22.57230    0.00201 
53483.33369  A  -22.57192    0.00201 
53483.33412  A  -22.57113    0.00201 
53483.33455  A  -22.57224    0.00201 
53483.33523  A  -22.57268    0.00201 
53483.33562  A  -22.57210    0.00201 
53483.33601  A  -22.57743    0.00201 
53483.33644  A  -22.57318    0.00201 
53483.33684  A  -22.57610    0.00201 
53483.33730  A  -22.57390    0.00201 
53483.33770  A  -22.57486    0.00201 
53483.33809  A  -22.57554    0.00201 
53483.33848  A  -22.57530    0.00201 
53483.33888  A  -22.57502    0.00201 
53483.33930  A  -22.57479    0.00201 
53483.33969  A  -22.57336    0.00201 
53483.34010  A  -22.57629    0.00201 
53483.34054  A  -22.57597    0.00201 
53483.34113  A  -22.57399    0.00201 
53483.34154  A  -22.57156    0.00201 
53483.34196  A  -22.57346    0.00201 
53483.34236  A  -22.57433    0.00201 
53483.34274  A  -22.57273    0.00201 
53483.34315  A  -22.57641    0.00201 
53483.34355  A  -22.57245    0.00201 
53483.34395  A  -22.57377    0.00201 
53483.34434  A  -22.57001    0.00201 
53483.34474  A  -22.57120    0.00202 
53483.34515  A  -22.57119    0.00201 
53483.34553  A  -22.57668    0.00201 
53483.34593  A  -22.57354    0.00201 
53483.34636  A  -22.57483    0.00201 
53483.34678  A  -22.57400    0.00201 
53483.34717  A  -22.56710    0.00203 
53483.34756  A  -22.57286    0.00201 
53483.34798  A  -22.57544    0.00201 
53483.34839  A  -22.57452    0.00201 
53483.34878  A  -22.57239    0.00201 
53483.34919  A  -22.57363    0.00201 
53483.34963  A  -22.57162    0.00201 
53483.35005  A  -22.57313    0.00201 
53483.35044  A  -22.57680    0.00201 
53483.35090  A  -22.57385    0.00201 
53483.35130  A  -22.57709    0.00201 
53483.35171  A  -22.57509    0.00201 
53483.35210  A  -22.57161    0.00201 
53483.35249  A  -22.57387    0.00201 
53483.35292  A  -22.57500    0.00201 
53483.35333  A  -22.57632    0.00201 
53483.35372  A  -22.57421    0.00201 
53483.35411  A  -22.57314    0.00202 
53483.35452  A  -22.57479    0.00201 
53483.35492  A  -22.57251    0.00201 
53483.35532  A  -22.57459    0.00201 
53483.35573  A  -22.57669    0.00201 
53483.35614  A  -22.57450    0.00201 
53483.35653  A  -22.57312    0.00202 
53483.35693  A  -22.57466    0.00201 
53483.35734  A  -22.57525    0.00201 
53483.35773  A  -22.57038    0.00201 
53483.35813  A  -22.57339    0.00201 
53483.35853  A  -22.57191    0.00201 
53483.35895  A  -22.57573    0.00201 
53483.35937  A  -22.57379    0.00201 
53483.35980  A  -22.57338    0.00201 
53483.36023  A  -22.57596    0.00201 
53483.36063  A  -22.57645    0.00201 
53483.36104  A  -22.57650    0.00201 
53483.36144  A  -22.57639    0.00201 
53483.36185  A  -22.57621    0.00201 
53483.36226  A  -22.57791    0.00201 
53483.36266  A  -22.57524    0.00201 
53483.36306  A  -22.57540    0.00201 
53483.36349  A  -22.57258    0.00201 
53483.36391  A  -22.57006    0.00201 
53483.36433  A  -22.57352    0.00201 
53483.36481  A  -22.57448    0.00201 
53483.36520  A  -22.57718    0.00201 
53483.36560  A  -22.57574    0.00201 
53483.36603  A  -22.57418    0.00201 
53483.36643  A  -22.57436    0.00201 
53483.36683  A  -22.57615    0.00201 
53483.36727  A  -22.57430    0.00201 
53483.36769  A  -22.57548    0.00201 
53483.36816  A  -22.57546    0.00201 
53483.36856  A  -22.57446    0.00201 
53483.36899  A  -22.57376    0.00201 
53483.36938  A  -22.57281    0.00201 
53483.36979  A  -22.57257    0.00201 
53483.37019  A  -22.57274    0.00201 
53483.37060  A  -22.57368    0.00201 
53483.37098  A  -22.57440    0.00201 
53483.37139  A  -22.57530    0.00201 
53483.37181  A  -22.57564    0.00201 
53483.37223  A  -22.57482    0.00201 
53483.37268  A  -22.57519    0.00201 
53483.37313  A  -22.57483    0.00201 
53483.37356  A  -22.57584    0.00201 
53483.37395  A  -22.57393    0.00201 
53483.37434  A  -22.57343    0.00201 
53483.37474  A  -22.57346    0.00201 
53483.37517  A  -22.57460    0.00201 
53483.37557  A  -22.57472    0.00201 
53483.37596  A  -22.57558    0.00201 
53483.37639  A  -22.57658    0.00201 
53483.37681  A  -22.57584    0.00201 
53483.37723  A  -22.57452    0.00201 
53483.37762  A  -22.57459    0.00201 
53483.37801  A  -22.57388    0.00201 
53483.37841  A  -22.57613    0.00201 
53483.37889  A  -22.57115    0.00201 
53483.37930  A  -22.57217    0.00201 
53483.37969  A  -22.57331    0.00201 
53483.38011  A  -22.57479    0.00201 
53483.38054  A  -22.57659    0.00201 
53483.38097  A  -22.57553    0.00201 
53483.38142  A  -22.57860    0.00201 
53483.38183  A  -22.57832    0.00201 
53483.38226  A  -22.57640    0.00201 
53483.38264  A  -22.57415    0.00201 
53483.38304  A  -22.57574    0.00201 
53483.38343  A  -22.57648    0.00201 
53483.38382  A  -22.57472    0.00201 
53483.38422  A  -22.57541    0.00201 
53483.38462  A  -22.57647    0.00201 
53483.38504  A  -22.57578    0.00201 
53483.38546  A  -22.57673    0.00201 
53483.38585  A  -22.57590    0.00201 
53483.38624  A  -22.57776    0.00201 
53483.38664  A  -22.57552    0.00201 
53483.38704  A  -22.57773    0.00201 
53483.38744  A  -22.57513    0.00201 
53483.38785  A  -22.57550    0.00201 
53483.38829  A  -22.57153    0.00201 
53483.38873  A  -22.57664    0.00201 
53483.38914  A  -22.57497    0.00201 
53483.38953  A  -22.57590    0.00201 
53483.38992  A  -22.57721    0.00201 
53483.39033  A  -22.57832    0.00201 
53483.39072  A  -22.57658    0.00201 
53483.39112  A  -22.57271    0.00201 
53483.39152  A  -22.57750    0.00201 
53483.39192  A  -22.57399    0.00201 
53483.39236  A  -22.57457    0.00201 
53483.39280  A  -22.57493    0.00201 
53483.39321  A  -22.57531    0.00201 
53483.39361  A  -22.57585    0.00201 
53483.39401  A  -22.57602    0.00201 
53483.39440  A  -22.57551    0.00201 
53483.39480  A  -22.57786    0.00201 
53483.39523  A  -22.57558    0.00201 
53483.39567  A  -22.57732    0.00201 
53483.39605  A  -22.57464    0.00201 
53483.39644  A  -22.57577    0.00201 
53483.39683  A  -22.57505    0.00201 
53483.39723  A  -22.57548    0.00201 
53483.39762  A  -22.57442    0.00201 
53483.39802  A  -22.57423    0.00201 
53483.39840  A  -22.57456    0.00201 
53483.39881  A  -22.57670    0.00201 
53483.39921  A  -22.57517    0.00201 
53483.39961  A  -22.57616    0.00201 
53483.40002  A  -22.57903    0.00201 
53483.40040  A  -22.57952    0.00201 
53483.40080  A  -22.57653    0.00201 
53483.40120  A  -22.57579    0.00201 
53483.40162  A  -22.57557    0.00201 
53483.40202  A  -22.57322    0.00201 
53483.40243  A  -22.57328    0.00201 
53483.40282  A  -22.57247    0.00202 
53483.40324  A  -22.57467    0.00201 
53483.40363  A  -22.57583    0.00201 
53483.40405  A  -22.57624    0.00202 
53483.40445  A  -22.57669    0.00202 
53483.40485  A  -22.57728    0.00202 
53483.40526  A  -22.57436    0.00202 
53483.40569  A  -22.57542    0.00202 
53483.40610  A  -22.57446    0.00203 
53483.40657  A  -22.57135    0.00203 
53483.40698  A  -22.57550    0.00204 
53483.40738  A  -22.57157    0.00203 
53483.40779  A  -22.57279    0.00205 
53483.40820  A  -22.57457    0.00204 
53483.40859  A  -22.57713    0.00202 
53483.40899  A  -22.57716    0.00202 
53483.40941  A  -22.57681    0.00203 
53483.40985  A  -22.57835    0.00202 
53483.41025  A  -22.57749    0.00203 
53483.41064  A  -22.57616    0.00202 
53483.41103  A  -22.57439    0.00202 
53483.41143  A  -22.57169    0.00202 
53483.41185  A  -22.57142    0.00202 
53483.41225  A  -22.57420    0.00201 
53483.41264  A  -22.57040    0.00202 
53483.41308  A  -22.57269    0.00202 
53483.41351  A  -22.57677    0.00203 
53483.41390  A  -22.57572    0.00203 
53483.41430  A  -22.57046    0.00204 
53483.41469  A  -22.57450    0.00205 
53483.41508  A  -22.57390    0.00203 
53483.41547  A  -22.57135    0.00204 
53483.41587  A  -22.57554    0.00203 
53483.41628  A  -22.57678    0.00203 
53483.41668  A  -22.57247    0.00203 
53483.41708  A  -22.57521    0.00202 
53483.41747  A  -22.57307    0.00204 
53483.41788  A  -22.57052    0.00205 
53483.41827  A  -22.57415    0.00203 
53483.41867  A  -22.57563    0.00202 
53483.41911  A  -22.57296    0.00202 
53483.41955  A  -22.57520    0.00202 
53483.42010  A  -22.57476    0.00202 
53483.42056  A  -22.57453    0.00202 
53483.42102  A  -22.57537    0.00202 
53483.42146  A  -22.57482    0.00203 
53483.42203  A  -22.57473    0.00202 
53483.42247  A  -22.57472    0.00202 
53483.42290  A  -22.57456    0.00202 
53483.42333  A  -22.57369    0.00202 
53483.42377  A  -22.57512    0.00202 
53483.42426  A  -22.57235    0.00204 
53483.42510  A  -22.57585    0.00205 
53483.42558  A  -22.57652    0.00204 
53483.42603  A  -22.57410    0.00204 
53483.42665  A  -22.57635    0.00203 
53483.42719  A  -22.57296    0.00203 
53483.42770  A  -22.57347    0.00204 
53483.42823  A  -22.57123    0.00205 
53483.42874  A  -22.57120    0.00206 
53483.42928  A  -22.57275    0.00205 
53483.42993  A  -22.57460    0.00202 
53483.43073  A  -22.57717    0.00201 
53483.43136  A  -22.57612    0.00201 
53483.43228  A  -22.57439    0.00201 
53483.43291  A  -22.57213    0.00200 
53483.43359  A  -22.57369    0.00201 
53483.43405  A  -22.57326    0.00201 
53483.43453  A  -22.57410    0.00201 
53483.43498  A  -22.57608    0.00201 
53483.43546  A  -22.57806    0.00202 
53483.43593  A  -22.57924    0.00201 
53483.43639  A  -22.58014    0.00201 
53483.43686  A  -22.57825    0.00203 
53483.43734  A  -22.57702    0.00209 
53537.27312  A  -22.55251    0.00208 
53537.27353  A  -22.55166    0.00206 
53537.27391  A  -22.55196    0.00205 
53599.98454  A  -22.53271    0.00203 
53599.98492  A  -22.53263    0.00205 
53599.98532  A  -22.53046    0.00204 
53604.01034  A  -22.52427    0.00220 
53604.01079  A  -22.53554    0.00203 
53604.01123  A  -22.53487    0.00275 
53604.01167  A  -22.53275    0.00976 
53604.01213  A  -22.52933    0.00267 
53604.01259  A  -22.52996    0.00220 
53604.01303  A  -22.52842    0.00210 
53604.01348  A  -22.52552    0.00227 
53604.01392  A  -22.52684    0.00248 
53604.01435  A  -22.52382    0.00285 
53604.01519  A  -22.52739    0.00270 
53604.01561  A  -22.51978    0.00243 
53604.01602  A  -22.54696    0.00937 
53604.01643  A  -22.52561    0.00618 
53604.01726  A  -22.51623    0.00884 
53604.02070  A  -22.53574    0.00224 
53604.02117  A  -22.53488    0.00277 
53604.02163  A  -22.53435    0.00214 
53604.02252  A  -22.53481    0.00314 
53604.02338  A  -22.53293    0.00201 
53604.02381  A  -22.53342    0.00208 
53604.02425  A  -22.52858    0.00215 
53604.02468  A  -22.52460    0.00203 
53604.02513  A  -22.52950    0.00205 
53604.02555  A  -22.53081    0.00207 
53604.02600  A  -22.53014    0.00209 
53604.02641  A  -22.53000    0.00204 
53604.02682  A  -22.53747    0.00204 
53604.02724  A  -22.52563    0.00205 
53604.02765  A  -22.53017    0.00210 
53604.02813  A  -22.53068    0.00214 
53604.02948  A  -22.52922    0.00211 
53604.02994  A  -22.52787    0.00202 
53604.03036  A  -22.53167    0.00204 
53604.03082  A  -22.53150    0.00758 
53604.03126  A  -22.52716    0.00414 
53604.03167  A  -22.52992    0.00214 
53604.03209  A  -22.52756    0.00208 
53604.03250  A  -22.53041    0.00203 
53604.03291  A  -22.53250    0.00203 
53604.03333  A  -22.53242    0.00202 
53604.03374  A  -22.53537    0.00203 
53604.03417  A  -22.52837    0.00213 
53604.03506  A  -22.53047    0.00399 
53604.03551  A  -22.52251    0.00283 
53604.03595  A  -22.53202    0.00240 
53604.03636  A  -22.53349    0.00227 
53604.03678  A  -22.53551    0.00245 
53604.03719  A  -22.53238    0.00304 
53604.03763  A  -22.53286    0.00240 
53604.03806  A  -22.52803    0.00216 
53604.03848  A  -22.52423    0.00207 
53604.03892  A  -22.53200    0.00209 
53744.36501  A  -22.47861    0.00202 
53744.36542  A  -22.48114    0.00202 
53744.36583  A  -22.48214    0.00202 
53778.33082  A  -22.46188    0.00201 
53778.33126  A  -22.46432    0.00201 
53778.33167  A  -22.46711    0.00201 
53808.20674  A  -22.45422    0.00203 
53808.20721  A  -22.45407    0.00203 
53808.20766  A  -22.45357    0.00202 
53828.21354  A  -22.44414    0.00202 
53828.21406  A  -22.44372    0.00202 
53828.21447  A  -22.44310    0.00202 
53828.21489  A  -22.44357    0.00202 
53828.21532  A  -22.44278    0.00202 
53828.21576  A  -22.44284    0.00202 
53828.21617  A  -22.44251    0.00202 
53828.21659  A  -22.44192    0.00202 
53828.21702  A  -22.44278    0.00202 
53828.21746  A  -22.44265    0.00202 
53828.21787  A  -22.44260    0.00202 
53828.21827  A  -22.44342    0.00202 
53872.10027  A  -22.42605    0.00202 
53872.10073  A  -22.42734    0.00202 
53872.10117  A  -22.43104    0.00202 
53873.28865  A  -22.42546    0.00201 
53873.28910  A  -22.42272    0.00201 
53873.28950  A  -22.42456    0.00201 
53873.29101  A  -22.42260    0.00201 
53873.29143  A  -22.42240    0.00201 
53873.29190  A  -22.42330    0.00201 
53873.29312  A  -22.42470    0.00201 
53873.29354  A  -22.42470    0.00201 
53873.29400  A  -22.42491    0.00201 
53877.15189  A  -22.42305    0.00202 
53877.15236  A  -22.42423    0.00203 
53877.15278  A  -22.42345    0.00202 
53877.15323  A  -22.42406    0.00202 
53877.15369  A  -22.42580    0.00202 
53877.15414  A  -22.42295    0.00202 
53877.15459  A  -22.42612    0.00202 
53877.15501  A  -22.42419    0.00201 
53877.15546  A  -22.41961    0.00202 
53877.15587  A  -22.42372    0.00202 
53877.15629  A  -22.42456    0.00201 
53877.15674  A  -22.42235    0.00201 
53896.24269  A  -22.41260    0.00206 
53896.24310  A  -22.41104    0.00208 
53896.24351  A  -22.41348    0.00207 
53896.24394  A  -22.41300    0.00211 
53896.24438  A  -22.41536    0.00210 
53896.24481  A  -22.41480    0.00210 
53896.24524  A  -22.41528    0.00208 
53896.24567  A  -22.41174    0.00212 
53896.24607  A  -22.41263    0.00210 
53896.24647  A  -22.41263    0.00209 
53896.24689  A  -22.41154    0.00209 
53896.24734  A  -22.41227    0.00212 
55016.06324  A  -21.96085    0.00232 
55016.06465  A  -21.96056    0.00242 
55016.07440  A  -21.96290    0.00301 
55016.07855  A  -21.96195    0.00216 
55016.08223  A  -21.96417    0.00563 
55016.08261  A  -21.96267    0.00456 
55016.08300  A  -21.96455    0.00272 
55016.08340  A  -21.96403    0.00233 
55016.08380  A  -21.96373    0.00256 
55016.08419  A  -21.96450    0.00400 
55016.08458  A  -21.94969    0.00920 
55016.08497  A  -21.95791    0.00313 
55016.08537  A  -21.96967    0.00915 
55288.25108  A  -21.85405    0.00201 
55288.25539  A  -21.83535    0.00201 
55289.36091  A  -21.84456    0.00202 
55289.36132  A  -21.84420    0.00201 
55289.36173  A  -21.84610    0.00201 
55289.36213  A  -21.84355    0.00201 
55289.36253  A  -21.84386    0.00201 
55289.36295  A  -21.84340    0.00201 
55289.36336  A  -21.84389    0.00201 
55289.36377  A  -21.84430    0.00201 
55289.36417  A  -21.84549    0.00201 
55289.36458  A  -21.84554    0.00201 
55289.36498  A  -21.84583    0.00201 
55289.36538  A  -21.84707    0.00201 
55289.36578  A  -21.84710    0.00201 
55289.36619  A  -21.84737    0.00201 
55289.36659  A  -21.84642    0.00201 
55289.36699  A  -21.84539    0.00201 
55289.36740  A  -21.84414    0.00201 
55289.36780  A  -21.84284    0.00201 
55289.36821  A  -21.84217    0.00201 
55289.36861  A  -21.84316    0.00201 
55289.36901  A  -21.84429    0.00201 
55289.36941  A  -21.84485    0.00201 
55289.36982  A  -21.84507    0.00201 
55289.37022  A  -21.84677    0.00201 
55289.37063  A  -21.84754    0.00201 
55290.27438  A  -21.84143    0.00203 
55290.27476  A  -21.84220    0.00203 
55290.27514  A  -21.84216    0.00204 
55290.27553  A  -21.84306    0.00204 
55290.27591  A  -21.84494    0.00203 
55290.27629  A  -21.84469    0.00203 
55290.27667  A  -21.84414    0.00203 
55290.27705  A  -21.84110    0.00203 
55290.27743  A  -21.83988    0.00204 
55290.27781  A  -21.84323    0.00203 
55290.27819  A  -21.84261    0.00203 
55290.27858  A  -21.84221    0.00203 
55290.27896  A  -21.84198    0.00204 
55290.27935  A  -21.84307    0.00204 
55290.27973  A  -21.84472    0.00203 
55290.28010  A  -21.84690    0.00203 
55290.28049  A  -21.84458    0.00204 
55290.28087  A  -21.84496    0.00205 
55290.28125  A  -21.84349    0.00203 
55290.28164  A  -21.84487    0.00204 
55290.28202  A  -21.84472    0.00203 
55290.28240  A  -21.84342    0.00204 
55290.28278  A  -21.84650    0.00204 
55290.28317  A  -21.84240    0.00204 
55290.28355  A  -21.84273    0.00203 
53413.33880  B  -22.10758    0.00585 
53413.33940  B  -22.10840    0.00569 
53413.34002  B  -22.10861    0.00622 
53413.34404  B  -22.10776    0.00668 
53413.34453  B  -22.10845    0.00570 
53413.34503  B  -22.10844    0.00581 
53468.33090  B  -22.12031    0.00555 
53468.33187  B  -22.12256    0.00553 
53744.36704  B  -22.26117    0.00256 
53744.36754  B  -22.26079    0.00272 
53744.36806  B  -22.26104    0.00323 
53778.33258  B  -22.27289    0.00213 
53778.33310  B  -22.27325    0.00215 
53778.33362  B  -22.27349    0.00257 
53808.21864  B  -22.28578    0.00225 
53808.21910  B  -22.28575    0.00203 
53808.21956  B  -22.28466    0.00209 
53828.20851  B  -22.29281    0.00219 
53828.20900  B  -22.29340    0.00212 
53828.20946  B  -22.29290    0.00215 
53828.20990  B  -22.29297    0.00219 
53828.21083  B  -22.29277    0.00200 
53828.21128  B  -22.29293    0.00200 
53828.21174  B  -22.29205    0.00231 
53828.21218  B  -22.29127    0.00209 
53828.21262  B  -22.29407    0.00240 
53828.21310  B  -22.29372    0.00230 
53828.21354  B  -22.29452    0.00206 
53872.09344  B  -22.32007    0.00215 
53872.09390  B  -22.31234    0.00201 
53872.09435  B  -22.31261    0.00244 
53873.29944  B  -22.31308    0.00232 
53873.29989  B  -22.31498    0.00224 
53873.30034  B  -22.31121    0.00213 
53877.13824  B  -22.31527    0.00238 
53877.13872  B  -22.31764    0.00223 
53877.13921  B  -22.31528    0.00209 
53877.13971  B  -22.31466    0.00202 
53877.14019  B  -22.31534    0.00203 
53877.14155  B  -22.31610    0.00214 
53877.14204  B  -22.31530    0.00200 
53877.14253  B  -22.31442    0.00205 
53877.14299  B  -22.31423    0.00202 
53877.14349  B  -22.31472    0.00223 
53877.14394  B  -22.31571    0.00203 
53877.14440  B  -22.31660    0.00208 
53877.14485  B  -22.31583    0.00200 
53877.14529  B  -22.31607    0.00201 
53877.14575  B  -22.31621    0.00200 
53877.14624  B  -22.31590    0.00242 
53877.14999  B  -22.31754    0.00222 
53877.15046  B  -22.31598    0.00201 
53877.15100  B  -22.31603    0.00200 
53877.15146  B  -22.31467    0.00220 
53877.15195  B  -22.31699    0.00200 
53877.15240  B  -22.31712    0.00201 
53877.15286  B  -22.31642    0.00201 
53877.15334  B  -22.31619    0.00202 
53877.15381  B  -22.31667    0.00216 
53877.15426  B  -22.31616    0.00201 
53877.15471  B  -22.31593    0.00202 
53877.15518  B  -22.31382    0.00208 
54112.34132  B  -22.43032    0.00215 
54113.34884  B  -22.43056    0.00224 
54113.34926  B  -22.42979    0.00228 
54113.34967  B  -22.43160    0.00212 
54113.35009  B  -22.43226    0.00205 
54113.35051  B  -22.43147    0.00228 
54113.35092  B  -22.42964    0.00208 
54113.35134  B  -22.43001    0.00208 
54113.35176  B  -22.42935    0.00212 
54113.35217  B  -22.43151    0.00240 
54113.35259  B  -22.43088    0.00252 
54113.35301  B  -22.43114    0.00224 
54125.30432  B  -22.43358    0.00238 
54125.30474  B  -22.43290    0.00253 
54125.30516  B  -22.43285    0.00227 
54125.30682  B  -22.43288    0.00215 
54125.30724  B  -22.43307    0.00218 
54125.30766  B  -22.43359    0.00236 
54161.29499  B  -22.45094    0.00226 
54161.29542  B  -22.45084    0.00200 
54161.29584  B  -22.45101    0.00214 
54161.29625  B  -22.45202    0.00216 
54161.29667  B  -22.45025    0.00200 
54161.29709  B  -22.44980    0.00225 
54161.29750  B  -22.45062    0.00200 
54161.29792  B  -22.45049    0.00205 
54161.29834  B  -22.45144    0.00200 
54161.29875  B  -22.45139    0.00206 
54161.29917  B  -22.45109    0.00213 
54161.29959  B  -22.45094    0.00201 
54192.31999  B  -22.46475    0.00219 
54192.32040  B  -22.46290    0.00203 
54192.32082  B  -22.46303    0.00201 
54192.32124  B  -22.46351    0.00203 
54192.32166  B  -22.46217    0.00203 
54192.32207  B  -22.46240    0.00229 
54192.32250  B  -22.46334    0.00213 
54192.32291  B  -22.46330    0.00227 
54192.32334  B  -22.46326    0.00211 
54192.32375  B  -22.46361    0.00248 
54192.32417  B  -22.46247    0.00238 
54192.32458  B  -22.46227    0.00209 
54203.14840  B  -22.46783    0.00209 
54203.14881  B  -22.46500    0.00224 
54203.14923  B  -22.46385    0.00233 
54203.14965  B  -22.46457    0.00227 
54203.15006  B  -22.46479    0.00217 
54203.15048  B  -22.46386    0.00281 
54203.15090  B  -22.46670    0.00225 
54203.15131  B  -22.46767    0.00209 
54203.15173  B  -22.46840    0.00233 
54203.15215  B  -22.46611    0.00226 
54203.15256  B  -22.46623    0.00255 
54203.15298  B  -22.46564    0.00202 
54246.08152  B  -22.49483    0.00249 
54246.08192  B  -22.48767    0.00248 
54246.08234  B  -22.48480    0.00223 
54246.08275  B  -22.48464    0.00209 
54246.08317  B  -22.48686    0.00276 
54246.08399  B  -22.48722    0.00276 
54246.08483  B  -22.48821    0.00224 
54246.08524  B  -22.48812    0.00239 
54246.08566  B  -22.48881    0.00308 
54524.40607  B  -22.62771    0.00202 
54524.40655  B  -22.62690    0.00202 
54524.40704  B  -22.62635    0.00205 
54524.40753  B  -22.62738    0.00209 
54524.40850  B  -22.62662    0.00200 
54524.40897  B  -22.62688    0.00201 
54524.40946  B  -22.62745    0.00215 
54524.40994  B  -22.62766    0.00200 
54525.38114  B  -22.62702    0.00200 
54525.38161  B  -22.62758    0.00208 
54525.38209  B  -22.62681    0.00213 
54525.38258  B  -22.62708    0.00201 
54525.38308  B  -22.62810    0.00201 
54525.38357  B  -22.62886    0.00204 
54525.38453  B  -22.62793    0.00200 
54525.38500  B  -22.62759    0.00200 
54525.38548  B  -22.62708    0.00201 
54526.38083  B  -22.62643    0.00215 
54526.38131  B  -22.62713    0.00209 
54526.38180  B  -22.62806    0.00202 
54526.38229  B  -22.62735    0.00215 
54526.38277  B  -22.62733    0.00205 
54526.38326  B  -22.62736    0.00205 
54526.38375  B  -22.62764    0.00225 
54526.38423  B  -22.62562    0.00205 
54526.38472  B  -22.62458    0.00229 
54526.38520  B  -22.62693    0.00222 
54527.38827  B  -22.62747    0.00200 
54527.38925  B  -22.62883    0.00202 
54527.38973  B  -22.62974    0.00206 
54527.39022  B  -22.62914    0.00201 
54527.39070  B  -22.62848    0.00201 
54527.39119  B  -22.62895    0.00201 
54527.39168  B  -22.62853    0.00200 
54527.39216  B  -22.62830    0.00202 
54527.39267  B  -22.62792    0.00227 
54528.34452  B  -22.62789    0.00200 
54528.37308  B  -22.62708    0.00204 
54528.37357  B  -22.62684    0.00203 
54528.37406  B  -22.62760    0.00216 
54528.37454  B  -22.62916    0.00200 
54528.37502  B  -22.62915    0.00221 
54528.37551  B  -22.62885    0.00210 
54528.37600  B  -22.62771    0.00204 
54528.37648  B  -22.62816    0.00207 
54528.37697  B  -22.62895    0.00209 
54529.33557  B  -22.62880    0.00205 
54529.33605  B  -22.63080    0.00202 
54529.33654  B  -22.62896    0.00203 
54529.33703  B  -22.62898    0.00205 
54529.33753  B  -22.62890    0.00221 
54529.33803  B  -22.62949    0.00215 
54529.33852  B  -22.63221    0.00210 
54529.33900  B  -22.62943    0.00202 
54529.33950  B  -22.63022    0.00216 
54529.33999  B  -22.62919    0.00205 
54548.32110  B  -22.63895    0.00277 
54548.32230  B  -22.63829    0.00293 
54548.32290  B  -22.63814    0.00326 
54548.32348  B  -22.63865    0.00307 
54548.32402  B  -22.63989    0.00303 
54548.32457  B  -22.63896    0.00292 
54548.32511  B  -22.63839    0.00272 
54548.32565  B  -22.63851    0.00321 
54548.32619  B  -22.63859    0.00294 
54548.32673  B  -22.63958    0.00325 
54548.32727  B  -22.63919    0.00293 
54548.32782  B  -22.63857    0.00279 
54548.32836  B  -22.63838    0.00280 
54548.32891  B  -22.63842    0.00255 
54549.26404  B  -22.63735    0.00246 
54549.26453  B  -22.63909    0.00254 
54549.26503  B  -22.63955    0.00260 
54549.26551  B  -22.63889    0.00255 
54549.26600  B  -22.63794    0.00262 
54549.26649  B  -22.63765    0.00243 
54549.26746  B  -22.63807    0.00221 
54549.26795  B  -22.63826    0.00271 
54549.26843  B  -22.63716    0.00227 
54549.26892  B  -22.63714    0.00233 
54549.26940  B  -22.63964    0.00259 
54549.26989  B  -22.63938    0.00312 
54549.27039  B  -22.63973    0.00243 
54550.30814  B  -22.64039    0.00230 
54550.30862  B  -22.63987    0.00296 
54550.30910  B  -22.64100    0.00296 
54550.30957  B  -22.63967    0.00269 
54550.31006  B  -22.64239    0.00291 
54550.31054  B  -22.64014    0.00300 
54550.31104  B  -22.64104    0.00271 
54550.31153  B  -22.63981    0.00223 
54550.31201  B  -22.64045    0.00255 
54550.31250  B  -22.64183    0.00245 
54550.31297  B  -22.64233    0.00272 
54550.31345  B  -22.64137    0.00280 
54550.31394  B  -22.64213    0.00302 
54550.31492  B  -22.63954    0.00251 
54551.35243  B  -22.64040    0.00229 
54551.35351  B  -22.63891    0.00278 
54551.35404  B  -22.64020    0.00265 
54551.35459  B  -22.63997    0.00243 
54551.35568  B  -22.63864    0.00270 
54551.35621  B  -22.63991    0.00257 
54551.35675  B  -22.63959    0.00260 
54552.34164  B  -22.63984    0.00234 
54552.34218  B  -22.64072    0.00240 
54552.34271  B  -22.64091    0.00272 
54552.34326  B  -22.63963    0.00243 
54552.34379  B  -22.64056    0.00241 
54552.34433  B  -22.64069    0.00257 
54552.34488  B  -22.64067    0.00266 
54552.34542  B  -22.64059    0.00231 
54552.34651  B  -22.64082    0.00226 
54553.25602  B  -22.64187    0.00253 
54553.25655  B  -22.64172    0.00271 
54553.25710  B  -22.64246    0.00265 
54553.25764  B  -22.64160    0.00286 
54553.25818  B  -22.64207    0.00272 
54553.25926  B  -22.64299    0.00257 
54553.25980  B  -22.64212    0.00269 
54553.26035  B  -22.64331    0.00254 
54553.26089  B  -22.64169    0.00271 
54554.29062  B  -22.64100    0.00246 
54554.29110  B  -22.64219    0.00264 
54554.29159  B  -22.64125    0.00250 
54554.29207  B  -22.64156    0.00258 
54554.29255  B  -22.64176    0.00232 
54554.29304  B  -22.64103    0.00238 
54554.29353  B  -22.64140    0.00259 
54554.29402  B  -22.64298    0.00241 
54554.29451  B  -22.64228    0.00229 
54554.29499  B  -22.64254    0.00261 
54554.29596  B  -22.64052    0.00239 
54554.29645  B  -22.64142    0.00234 
54554.29694  B  -22.64244    0.00275 
54554.29741  B  -22.64286    0.00262 
54555.30499  B  -22.64336    0.00276 
54555.30547  B  -22.64246    0.00265 
54555.30692  B  -22.64420    0.00272 
54555.30837  B  -22.64317    0.00249 
54555.30886  B  -22.64233    0.00269 
54555.30935  B  -22.64223    0.00234 
54555.30984  B  -22.64265    0.00270 
54555.31033  B  -22.64379    0.00254 
54555.31080  B  -22.64441    0.00270 
54555.31129  B  -22.64365    0.00269 
54555.31179  B  -22.64271    0.00286 
54556.25223  B  -22.64427    0.00253 
54556.25273  B  -22.64395    0.00240 
54556.25319  B  -22.64306    0.00294 
54556.25465  B  -22.64437    0.00252 
54556.25515  B  -22.64507    0.00254 
54556.25563  B  -22.64472    0.00273 
54556.25611  B  -22.64383    0.00255 
54556.25660  B  -22.64424    0.00249 
54556.25708  B  -22.64465    0.00291 
54556.25758  B  -22.64423    0.00276 
54556.25807  B  -22.64477    0.00261 
54556.25855  B  -22.64416    0.00256 
54557.25821  B  -22.64308    0.00251 
54557.25869  B  -22.64406    0.00256 
54557.25919  B  -22.64424    0.00299 
54557.25967  B  -22.64379    0.00238 
54557.26016  B  -22.64300    0.00244 
54557.26064  B  -22.64606    0.00221 
54557.26112  B  -22.64367    0.00273 
54557.26210  B  -22.64376    0.00242 
54557.26258  B  -22.64399    0.00240 
54557.26306  B  -22.64374    0.00217 
54557.26401  B  -22.64368    0.00224 
54557.26449  B  -22.64381    0.00272 
54557.26497  B  -22.64356    0.00255 
54562.28119  B  -22.64629    0.00244 
54562.28174  B  -22.64620    0.00246 
54562.28229  B  -22.64840    0.00234 
54562.28282  B  -22.64705    0.00253 
54562.28336  B  -22.64603    0.00241 
54562.28392  B  -22.64785    0.00258 
54562.28445  B  -22.64664    0.00266 
54562.28501  B  -22.64806    0.00245 
54562.28553  B  -22.64721    0.00228 
54562.28607  B  -22.64690    0.00263 
54562.28750  B  -22.64921    0.00251 
54562.29052  B  -22.64906    0.00240 
54562.29149  B  -22.64926    0.00207 
54562.29196  B  -22.64700    0.00260 
54562.29245  B  -22.64709    0.00242 
54563.24657  B  -22.64960    0.00247 
54563.24706  B  -22.64927    0.00253 
54563.24754  B  -22.64885    0.00262 
54563.24803  B  -22.64932    0.00256 
54563.24852  B  -22.64974    0.00244 
54563.24900  B  -22.64945    0.00261 
54563.24948  B  -22.64891    0.00250 
54563.24995  B  -22.64901    0.00242 
54563.25044  B  -22.64942    0.00250 
54563.25092  B  -22.64888    0.00236 
54563.25141  B  -22.64970    0.00239 
54563.25191  B  -22.64911    0.00257 
54563.25239  B  -22.64867    0.00256 
54563.25287  B  -22.64958    0.00248 
54564.23057  B  -22.64756    0.00261 
54564.23112  B  -22.64777    0.00256 
54564.23165  B  -22.64800    0.00241 
54564.23220  B  -22.64764    0.00268 
54564.23327  B  -22.64826    0.00276 
54564.23383  B  -22.64875    0.00219 
54564.23437  B  -22.64840    0.00245 
54564.23492  B  -22.64733    0.00245 
54564.23545  B  -22.64783    0.00254 
54565.32356  B  -22.64569    0.00232 
54565.32518  B  -22.64780    0.00272 
54565.32569  B  -22.64701    0.00255 
54565.32617  B  -22.64626    0.00277 
54565.32666  B  -22.64828    0.00235 
54565.32715  B  -22.64684    0.00241 
54565.32937  B  -22.64673    0.00279 
54565.32986  B  -22.64800    0.00247 
54565.33033  B  -22.64808    0.00257 
54565.33082  B  -22.64802    0.00246 
54565.33130  B  -22.64735    0.00216 
54566.26991  B  -22.64813    0.00258 
54566.27040  B  -22.64857    0.00221 
54566.27088  B  -22.64969    0.00256 
54566.27137  B  -22.64880    0.00228 
54566.27187  B  -22.64924    0.00221 
54566.27283  B  -22.64870    0.00242 
54566.27331  B  -22.64863    0.00238 
54566.27380  B  -22.64987    0.00213 
54566.27429  B  -22.64838    0.00218 
54566.27476  B  -22.64873    0.00229 
54566.27525  B  -22.64746    0.00215 
54566.27573  B  -22.64761    0.00217 
54566.27622  B  -22.64888    0.00233 
54566.27671  B  -22.64771    0.00217 
54567.30138  B  -22.64611    0.00222 
54567.30188  B  -22.64645    0.00241 
54567.30237  B  -22.64410    0.00229 
54567.30334  B  -22.64792    0.00231 
54567.30382  B  -22.64837    0.00212 
54567.30431  B  -22.64979    0.00232 
54567.30479  B  -22.64634    0.00223 
54567.30527  B  -22.64700    0.00226 
54567.30575  B  -22.64794    0.00218 
54567.30623  B  -22.64786    0.00202 
54567.30672  B  -22.64858    0.00252 
54567.30720  B  -22.64846    0.00248 
54567.30769  B  -22.64946    0.00225 
54567.30818  B  -22.64913    0.00217 
54569.32293  B  -22.64768    0.00205 
54569.32347  B  -22.64937    0.00212 
54569.32402  B  -22.64965    0.00241 
54569.32456  B  -22.65019    0.00245 
54569.32565  B  -22.64623    0.00249 
54569.32619  B  -22.64843    0.00230 
54569.32674  B  -22.64622    0.00266 
54569.32728  B  -22.64906    0.00262 
54569.32783  B  -22.64751    0.00237 
54570.21599  B  -22.65061    0.00220 
54570.21646  B  -22.65069    0.00242 
54570.21696  B  -22.65065    0.00235 
54570.21762  B  -22.64994    0.00231 
54570.21812  B  -22.64875    0.00254 
54570.21859  B  -22.65109    0.00250 
54570.21908  B  -22.65252    0.00217 
54570.21958  B  -22.65121    0.00235 
54570.22006  B  -22.65073    0.00232 
54570.22055  B  -22.65057    0.00216 
54570.22103  B  -22.65171    0.00233 
54570.22151  B  -22.65223    0.00235 
54570.22200  B  -22.65201    0.00244 
54570.22344  B  -22.65079    0.00245 
54570.22395  B  -22.65142    0.00250 
54570.22445  B  -22.65298    0.00221 
54571.22312  B  -22.64975    0.00274 
54571.22366  B  -22.65141    0.00266 
54571.22420  B  -22.65039    0.00305 
54571.22475  B  -22.64978    0.00251 
54571.22529  B  -22.65129    0.00245 
54571.22584  B  -22.65168    0.00263 
54571.22638  B  -22.65099    0.00247 
54571.22692  B  -22.65111    0.00239 
54571.22801  B  -22.65161    0.00286 
54610.21365  B  -22.66899    0.00201 
54610.21414  B  -22.66875    0.00200 
54610.21463  B  -22.66828    0.00205 
54610.21511  B  -22.66693    0.00206 
54610.21559  B  -22.66752    0.00202 
54610.21606  B  -22.66746    0.00203 
54610.21655  B  -22.66906    0.00216 
54610.21703  B  -22.66954    0.00203 
54610.21752  B  -22.66997    0.00207 
54610.21800  B  -22.66921    0.00207 
54610.21847  B  -22.66768    0.00210 
54610.21896  B  -22.66927    0.00201 
54610.21944  B  -22.66989    0.00201 
54610.21993  B  -22.66799    0.00208 
54610.22040  B  -22.66932    0.00204 
54611.13671  B  -22.67052    0.00205 
54611.13718  B  -22.67079    0.00230 
54611.13767  B  -22.66978    0.00225 
54611.13863  B  -22.66959    0.00227 
54611.13911  B  -22.66881    0.00236 
54611.13959  B  -22.67110    0.00213 
54611.14009  B  -22.67134    0.00208 
54611.14057  B  -22.66845    0.00214 
54611.14105  B  -22.66988    0.00222 
54611.14153  B  -22.67007    0.00214 
54611.14201  B  -22.67141    0.00239 
54611.14248  B  -22.66914    0.00210 
54611.14297  B  -22.66963    0.00211 
54612.10839  B  -22.66906    0.00202 
54612.10888  B  -22.66853    0.00223 
54612.10935  B  -22.66951    0.00225 
54612.10984  B  -22.67017    0.00206 
54612.11031  B  -22.66800    0.00200 
54612.11080  B  -22.66841    0.00201 
54612.11127  B  -22.66860    0.00200 
54612.11176  B  -22.66916    0.00221 
54612.11223  B  -22.66814    0.00202 
54612.11271  B  -22.66872    0.00207 
54612.11321  B  -22.66793    0.00218 
54612.11369  B  -22.66788    0.00210 
54612.11417  B  -22.66871    0.00202 
54612.11464  B  -22.66772    0.00215 
54612.11513  B  -22.66785    0.00203 
54616.13208  B  -22.67320    0.00304 
54616.13303  B  -22.67294    0.00213 
54616.13351  B  -22.67253    0.00238 
54616.13495  B  -22.67274    0.00243 
54616.13544  B  -22.67370    0.00236 
54616.13592  B  -22.67380    0.00258 
54616.13641  B  -22.67189    0.00295 
54616.13786  B  -22.67371    0.00265 
54616.13833  B  -22.67369    0.00248 
54617.11678  B  -22.68059    0.00256 
54617.11734  B  -22.66974    0.00263 
54617.11787  B  -22.66211    0.00299 
54617.11841  B  -22.67104    0.00278 
54617.11948  B  -22.67479    0.00261 
54617.12002  B  -22.67592    0.00246 
54617.12057  B  -22.67286    0.00259 
54617.12110  B  -22.67056    0.00284 
54617.12213  B  -22.67151    0.00260 
54617.12309  B  -22.66892    0.00238 
54617.12357  B  -22.66753    0.00252 
54617.12406  B  -22.67176    0.00231 
54618.13428  B  -22.66954    0.00253 
54618.13488  B  -22.66878    0.00318 
54618.13548  B  -22.67111    0.00288 
54618.13608  B  -22.67088    0.00293 
54618.13788  B  -22.67091    0.00291 
54618.13848  B  -22.67114    0.00301 
54618.13907  B  -22.67076    0.00258 
54618.13967  B  -22.66997    0.00376 
54618.14149  B  -22.67187    0.00206 
54618.14267  B  -22.66910    0.00328 
54620.09290  B  -22.67085    0.00204 
54620.09338  B  -22.67077    0.00259 
54620.09386  B  -22.67018    0.00246 
54620.09434  B  -22.67026    0.00235 
54620.09482  B  -22.66915    0.00231 
54620.09579  B  -22.66960    0.00203 
54620.10097  B  -22.66963    0.00265 
54638.18976  B  -22.68204    0.00311 
54638.19036  B  -22.68310    0.00265 
54638.19096  B  -22.68344    0.00270 
54638.19215  B  -22.68145    0.00290 
54638.19274  B  -22.68238    0.00246 
54638.19334  B  -22.68318    0.00295 
54638.19454  B  -22.68284    0.00321 
54638.19512  B  -22.68154    0.00274 
54638.19572  B  -22.68088    0.00260 
54638.19631  B  -22.68184    0.00273 
54638.19689  B  -22.68177    0.00253 
54638.19749  B  -22.68218    0.00271 
54638.19809  B  -22.68151    0.00285 
54639.13309  B  -22.68270    0.00311 
54639.13410  B  -22.67992    0.00270 
54639.13458  B  -22.68177    0.00332 
54639.13506  B  -22.68147    0.00297 
54639.13553  B  -22.68146    0.00254 
54639.13602  B  -22.68137    0.00307 
54639.13698  B  -22.68025    0.00287 
54639.13795  B  -22.68036    0.00259 
54639.13844  B  -22.68062    0.00261 
54639.13891  B  -22.67981    0.00316 
54639.13940  B  -22.67698    0.00246 
54639.14036  B  -22.68078    0.00258 
54639.14084  B  -22.67852    0.00275 
54640.11950  B  -22.67815    0.00298 
54640.12003  B  -22.68268    0.00227 
54640.12058  B  -22.67951    0.00253 
54640.12111  B  -22.68172    0.00291 
54640.12220  B  -22.67955    0.00267 
54640.12273  B  -22.68027    0.00250 
54640.12327  B  -22.67993    0.00264 
54640.12380  B  -22.68118    0.00241 
54640.12435  B  -22.68060    0.00246 
54640.12488  B  -22.67937    0.00258 
54640.12542  B  -22.67950    0.00234 
54640.12597  B  -22.68147    0.00233 
54640.12651  B  -22.68021    0.00239 
54640.12705  B  -22.68028    0.00225 
54641.06973  B  -22.68175    0.00201 
54641.07028  B  -22.68433    0.00211 
54641.07189  B  -22.68382    0.00223 
54641.07313  B  -22.68243    0.00246 
54641.07362  B  -22.68441    0.00208 
54641.07410  B  -22.68169    0.00208 
54641.07505  B  -22.68237    0.00204 
54641.07553  B  -22.68295    0.00213 
54641.07600  B  -22.68160    0.00220 
54641.07649  B  -22.68193    0.00200 
54641.07697  B  -22.68051    0.00212 
54641.07795  B  -22.68304    0.00218 
54641.07843  B  -22.68303    0.00202 
54641.07891  B  -22.68246    0.00205 
54641.07939  B  -22.68229    0.00203 
54641.07987  B  -22.68250    0.00206 
54642.09378  B  -22.67887    0.00204 
54642.09429  B  -22.67776    0.00200 
54642.09478  B  -22.68061    0.00218 
54642.09529  B  -22.68151    0.00219 
54642.09580  B  -22.67953    0.00214 
54642.09630  B  -22.68123    0.00226 
54642.09681  B  -22.68010    0.00216 
54642.09730  B  -22.68215    0.00205 
54642.09780  B  -22.68240    0.00215 
54642.09831  B  -22.68104    0.00214 
54642.09968  B  -22.68236    0.00212 
54642.10016  B  -22.68146    0.00218 
54642.10112  B  -22.68147    0.00203 
54642.10160  B  -22.68203    0.00208 
54642.10208  B  -22.68122    0.00213 
54642.10256  B  -22.68135    0.00211 
54642.10304  B  -22.68217    0.00200 
54643.09835  B  -22.68438    0.00210 
54643.09885  B  -22.68364    0.00207 
54643.09957  B  -22.68414    0.00201 
54643.10010  B  -22.68317    0.00200 
54643.10064  B  -22.68317    0.00201 
54643.10172  B  -22.68386    0.00200 
54643.10226  B  -22.68405    0.00201 
54643.10279  B  -22.68406    0.00202 
54643.10333  B  -22.68229    0.00200 
54643.10386  B  -22.68351    0.00203 
54643.10440  B  -22.68382    0.00200 
54643.10494  B  -22.68393    0.00200 
54643.10548  B  -22.68365    0.00204 
54643.10601  B  -22.68309    0.00203 
54643.10656  B  -22.68240    0.00200 
54643.10709  B  -22.68349    0.00208 
54644.12913  B  -22.68319    0.00202 
54644.12963  B  -22.68399    0.00205 
54644.13045  B  -22.68492    0.00204 
54644.13099  B  -22.68509    0.00224 
54644.13207  B  -22.68336    0.00200 
54644.13267  B  -22.68429    0.00205 
54644.13327  B  -22.68516    0.00201 
54644.13386  B  -22.68391    0.00205 
54644.13446  B  -22.68337    0.00204 
54644.13507  B  -22.68405    0.00205 
54644.13567  B  -22.68496    0.00201 
54644.13626  B  -22.68463    0.00201 
54644.13687  B  -22.68402    0.00202 
54644.13747  B  -22.68362    0.00200 
54644.13809  B  -22.68389    0.00202 
54644.13869  B  -22.68394    0.00200 
54644.13929  B  -22.68491    0.00201 
54644.13990  B  -22.68396    0.00203 
54645.05578  B  -22.68406    0.00203 
54645.05630  B  -22.68419    0.00200 
54645.05681  B  -22.68347    0.00204 
54645.05732  B  -22.68536    0.00204 
54645.05783  B  -22.68525    0.00219 
54645.05834  B  -22.68421    0.00211 
54645.05886  B  -22.68467    0.00205 
54645.05937  B  -22.68526    0.00200 
54645.05988  B  -22.68433    0.00200 
54645.06039  B  -22.68577    0.00223 
54645.06089  B  -22.68554    0.00216 
54645.06140  B  -22.68405    0.00215 
54645.06192  B  -22.68285    0.00206 
54645.06243  B  -22.68252    0.00205 
54645.06293  B  -22.68268    0.00207 
54646.08871  B  -22.68548    0.00201 
54646.08921  B  -22.68627    0.00204 
54646.08996  B  -22.68519    0.00200 
54646.09051  B  -22.68390    0.00200 
54646.09106  B  -22.68452    0.00200 
54646.09161  B  -22.68352    0.00207 
54646.09217  B  -22.68480    0.00204 
54646.09272  B  -22.68569    0.00209 
54646.09329  B  -22.68483    0.00207 
54646.09385  B  -22.68698    0.00201 
54646.09440  B  -22.68451    0.00206 
54646.09497  B  -22.68548    0.00202 
54646.09553  B  -22.68468    0.00201 
54646.09608  B  -22.68492    0.00207 
54646.09664  B  -22.68474    0.00203 
54646.09719  B  -22.68274    0.00204 
54646.09774  B  -22.68562    0.00211 
54647.04247  B  -22.68600    0.00202 
54647.04299  B  -22.68692    0.00213 
54647.04350  B  -22.68572    0.00204 
54647.04401  B  -22.68744    0.00200 
54647.04452  B  -22.68777    0.00215 
54647.04503  B  -22.68804    0.00208 
54647.04554  B  -22.68731    0.00218 
54647.04606  B  -22.68734    0.00203 
54647.04657  B  -22.68546    0.00204 
54647.04708  B  -22.68682    0.00207 
54647.04759  B  -22.68780    0.00201 
54647.04809  B  -22.68897    0.00201 
54647.04860  B  -22.68729    0.00215 
54647.04911  B  -22.68374    0.00207 
54647.04961  B  -22.68543    0.00221 
54648.14027  B  -22.68393    0.00214 
54648.14078  B  -22.68486    0.00204 
54648.14130  B  -22.68465    0.00201 
54648.14181  B  -22.68470    0.00225 
54648.14233  B  -22.68538    0.00206 
54648.14284  B  -22.68416    0.00220 
54648.14335  B  -22.68663    0.00213 
54648.14386  B  -22.68732    0.00222 
54648.14437  B  -22.68731    0.00208 
54648.14489  B  -22.68613    0.00214 
54648.14539  B  -22.68506    0.00206 
54648.14590  B  -22.68735    0.00204 
54648.14640  B  -22.68626    0.00205 
54648.14690  B  -22.68660    0.00201 
54648.14741  B  -22.68605    0.00203 
54878.30202  B  -22.80462    0.00205 
54878.30299  B  -22.80482    0.00201 
54878.30347  B  -22.80413    0.00201 
54878.30444  B  -22.80449    0.00200 
54878.30541  B  -22.80459    0.00210 
54878.30590  B  -22.80577    0.00205 
54878.30638  B  -22.80483    0.00204 
54878.30686  B  -22.80501    0.00203 
54878.30734  B  -22.80436    0.00211 
54878.30783  B  -22.80461    0.00200 
54878.30830  B  -22.80569    0.00200 
54878.30879  B  -22.80665    0.00202 
54878.39315  B  -22.80373    0.00204 
54878.39363  B  -22.80417    0.00200 
54878.39412  B  -22.80445    0.00201 
54878.39459  B  -22.80535    0.00200 
54878.39508  B  -22.80555    0.00210 
54878.39556  B  -22.80509    0.00202 
54878.39604  B  -22.80603    0.00201 
54878.39652  B  -22.80452    0.00211 
54878.39698  B  -22.80481    0.00200 
54878.39747  B  -22.80540    0.00207 
54878.39794  B  -22.80442    0.00218 
54878.39844  B  -22.80558    0.00202 
54878.39892  B  -22.80647    0.00200 
54878.39941  B  -22.80467    0.00209 
54878.39990  B  -22.80468    0.00209 
54878.40037  B  -22.80356    0.00201 
54878.40086  B  -22.80542    0.00214 
54878.40133  B  -22.80487    0.00202 
54878.40182  B  -22.80469    0.00205 
54878.40230  B  -22.80435    0.00202 
54879.39570  B  -22.80313    0.00200 
54879.39617  B  -22.80459    0.00201 
54879.39666  B  -22.80405    0.00209 
54879.39715  B  -22.80462    0.00228 
54879.39907  B  -22.80436    0.00207 
54879.40051  B  -22.80362    0.00200 
54879.40101  B  -22.80433    0.00201 
54879.40149  B  -22.80441    0.00202 
54879.40197  B  -22.80480    0.00201 
54879.40246  B  -22.80468    0.00200 
54882.26360  B  -22.80280    0.00206 
54882.26408  B  -22.80452    0.00211 
54882.26457  B  -22.80437    0.00239 
54882.26503  B  -22.80569    0.00224 
54882.26551  B  -22.80429    0.00239 
54882.26599  B  -22.80432    0.00240 
54882.26647  B  -22.80513    0.00243 
54882.26695  B  -22.80365    0.00215 
54882.26744  B  -22.80505    0.00209 
54882.26791  B  -22.80362    0.00204 
54882.26840  B  -22.80342    0.00239 
54882.26889  B  -22.80610    0.00219 
54882.26937  B  -22.80318    0.00231 
54882.26985  B  -22.80537    0.00233 
54882.27033  B  -22.80702    0.00217 
54882.38070  B  -22.80572    0.00204 
54882.38117  B  -22.80514    0.00211 
54882.38166  B  -22.80436    0.00213 
54882.38215  B  -22.80545    0.00222 
54882.38262  B  -22.80481    0.00204 
54882.38311  B  -22.80487    0.00206 
54882.38359  B  -22.80396    0.00213 
54882.38408  B  -22.80344    0.00218 
54882.38457  B  -22.80322    0.00220 
54882.38505  B  -22.80610    0.00211 
54882.38553  B  -22.80439    0.00212 
54882.38600  B  -22.80539    0.00230 
54882.38648  B  -22.80467    0.00213 
54882.38695  B  -22.80616    0.00211 
54882.38744  B  -22.80323    0.00221 
54883.27406  B  -22.80336    0.00232 
54883.27455  B  -22.80320    0.00219 
54883.27503  B  -22.80229    0.00218 
54883.27551  B  -22.80189    0.00222 
54883.27600  B  -22.80235    0.00217 
54883.27648  B  -22.80260    0.00248 
54883.27696  B  -22.80332    0.00245 
54883.27744  B  -22.80331    0.00204 
54883.27793  B  -22.80277    0.00209 
54883.27842  B  -22.80273    0.00200 
54883.27889  B  -22.80299    0.00251 
54883.27938  B  -22.80339    0.00224 
54883.27986  B  -22.80407    0.00216 
54883.28034  B  -22.80326    0.00212 
54883.28081  B  -22.80339    0.00211 
54883.39568  B  -22.80244    0.00211 
54883.39616  B  -22.80296    0.00208 
54883.39664  B  -22.80404    0.00201 
54883.39712  B  -22.80427    0.00200 
54883.39760  B  -22.80312    0.00225 
54883.39809  B  -22.80206    0.00219 
54883.39856  B  -22.80360    0.00206 
54883.39905  B  -22.80381    0.00204 
54883.39953  B  -22.80305    0.00208 
54883.40001  B  -22.80334    0.00208 
54883.40050  B  -22.80225    0.00230 
54883.40147  B  -22.80237    0.00219 
54883.40196  B  -22.80327    0.00223 
54883.40243  B  -22.80184    0.00228 
54884.28782  B  -22.80440    0.00214 
54884.28829  B  -22.80446    0.00231 
54884.28878  B  -22.80376    0.00234 
54884.28926  B  -22.80342    0.00234 
54884.28974  B  -22.80471    0.00240 
54884.29070  B  -22.80507    0.00243 
54884.29119  B  -22.80296    0.00218 
54884.29166  B  -22.80422    0.00213 
54884.29215  B  -22.80393    0.00203 
54884.29262  B  -22.80293    0.00224 
54884.29311  B  -22.80356    0.00205 
54884.29360  B  -22.80424    0.00223 
54884.29408  B  -22.80431    0.00223 
54884.29457  B  -22.80305    0.00253 
54884.38911  B  -22.80194    0.00203 
54884.38960  B  -22.80389    0.00200 
54884.39008  B  -22.80363    0.00224 
54884.39057  B  -22.80372    0.00201 
54884.39105  B  -22.80310    0.00220 
54884.39152  B  -22.80341    0.00205 
54884.39201  B  -22.80374    0.00205 
54884.39298  B  -22.80247    0.00224 
54884.39348  B  -22.80235    0.00202 
54884.39396  B  -22.80412    0.00201 
54884.39445  B  -22.80266    0.00202 
54884.39492  B  -22.80173    0.00201 
54884.39541  B  -22.80344    0.00219 
54885.36302  B  -22.80434    0.00210 
54885.36350  B  -22.80374    0.00202 
54885.36399  B  -22.80155    0.00200 
54885.36493  B  -22.80543    0.00200 
54885.36542  B  -22.80669    0.00203 
54885.36590  B  -22.80558    0.00200 
54885.36638  B  -22.80500    0.00204 
54885.36687  B  -22.80564    0.00200 
54885.36736  B  -22.80551    0.00200 
54885.36784  B  -22.80527    0.00200 
54885.36831  B  -22.80540    0.00200 
54886.25019  B  -22.80634    0.00219 
54886.25067  B  -22.80642    0.00231 
54886.25116  B  -22.80679    0.00202 
54886.25165  B  -22.80664    0.00201 
54886.25213  B  -22.80492    0.00205 
54886.25261  B  -22.80419    0.00215 
54886.25309  B  -22.80593    0.00213 
54886.25358  B  -22.80728    0.00209 
54886.25406  B  -22.80664    0.00201 
54886.25454  B  -22.80574    0.00221 
54886.25501  B  -22.80608    0.00207 
54886.25550  B  -22.80600    0.00228 
54886.25599  B  -22.80657    0.00210 
54886.25647  B  -22.80570    0.00232 
54886.25695  B  -22.80647    0.00204 
54886.39482  B  -22.80885    0.00201 
54886.39530  B  -22.80721    0.00202 
54886.39579  B  -22.80627    0.00201 
54886.39626  B  -22.80550    0.00203 
54886.39675  B  -22.80642    0.00207 
54886.39723  B  -22.80679    0.00201 
54886.39771  B  -22.80680    0.00201 
54886.39820  B  -22.80630    0.00203 
54886.39868  B  -22.80550    0.00201 
54886.39916  B  -22.80548    0.00201 
54886.39962  B  -22.80654    0.00200 
54886.40009  B  -22.80602    0.00204 
54886.40058  B  -22.80740    0.00201 
54886.40107  B  -22.80764    0.00203 
54886.40154  B  -22.80621    0.00206 
54913.25985  B  -22.82247    0.00200 
54913.26979  B  -22.82126    0.00202 
54913.27027  B  -22.82152    0.00202 
54913.27076  B  -22.82299    0.00210 
54913.27124  B  -22.82327    0.00200 
54913.27173  B  -22.82156    0.00203 
54913.27222  B  -22.82263    0.00204 
54913.27270  B  -22.82217    0.00200 
54913.27318  B  -22.82349    0.00203 
54913.27367  B  -22.82161    0.00202 
54913.27416  B  -22.82208    0.00204 
54913.27464  B  -22.82226    0.00206 
54913.27512  B  -22.82192    0.00208 
54913.27561  B  -22.82353    0.00202 
54913.27609  B  -22.82223    0.00201 
54913.27658  B  -22.82233    0.00201 
54913.27707  B  -22.82146    0.00201 
54913.27755  B  -22.82218    0.00201 
54913.27804  B  -22.82244    0.00204 
54913.27854  B  -22.82265    0.00211 
54913.27901  B  -22.82264    0.00202 
54913.27998  B  -22.82248    0.00200 
54913.28047  B  -22.82124    0.00207 
54913.28095  B  -22.81997    0.00205 
54913.28144  B  -22.82124    0.00200 
54913.28193  B  -22.82247    0.00201 
54913.28241  B  -22.82162    0.00202 
54913.28339  B  -22.82137    0.00202 
54913.28386  B  -22.82147    0.00201 
54913.28435  B  -22.82174    0.00203 
54913.28483  B  -22.82242    0.00211 
54913.28531  B  -22.82307    0.00200 
54913.28579  B  -22.82363    0.00203 
54913.28630  B  -22.82255    0.00204 
54913.28679  B  -22.82134    0.00200 
54913.28727  B  -22.82119    0.00203 
54913.28776  B  -22.82216    0.00203 
54913.28872  B  -22.82329    0.00201 
54913.28921  B  -22.82287    0.00202 
54913.28969  B  -22.82227    0.00212 
54913.29017  B  -22.82234    0.00207 
54913.29068  B  -22.82286    0.00202 
54913.29116  B  -22.82350    0.00201 
54913.29165  B  -22.82358    0.00203 
54913.29214  B  -22.82394    0.00207 
54913.29263  B  -22.82300    0.00200 
54913.29311  B  -22.82346    0.00205 
54913.29359  B  -22.82310    0.00207 
54913.29409  B  -22.82343    0.00200 
54913.29458  B  -22.82318    0.00200 
54913.29506  B  -22.82343    0.00200 
54913.29556  B  -22.82325    0.00200 
54913.29605  B  -22.82340    0.00202 
54913.29653  B  -22.82429    0.00201 
54913.29702  B  -22.82271    0.00200 
54913.29750  B  -22.82209    0.00202 
54913.29798  B  -22.82318    0.00200 
54913.37837  B  -22.82111    0.00202 
54913.37889  B  -22.82082    0.00201 
54913.38124  B  -22.82246    0.00200 
54913.38176  B  -22.82143    0.00209 
54913.38228  B  -22.82170    0.00200 
54913.38278  B  -22.82248    0.00200 
54913.38330  B  -22.82179    0.00205 
54913.38382  B  -22.82256    0.00204 
54913.38486  B  -22.82335    0.00200 
54913.38538  B  -22.82159    0.00205 
54913.38590  B  -22.82349    0.00200 
54913.38642  B  -22.82309    0.00202 
54913.38695  B  -22.82288    0.00200 
54913.38747  B  -22.82234    0.00201 
54913.38799  B  -22.82283    0.00200 
54913.38851  B  -22.82264    0.00201 
54913.38904  B  -22.82249    0.00200 
54913.38957  B  -22.82215    0.00200 
54913.39009  B  -22.82282    0.00200 
54913.39061  B  -22.82300    0.00200 
54913.39114  B  -22.82317    0.00201 
54913.39166  B  -22.82301    0.00200 
54913.39218  B  -22.82300    0.00203 
54913.39270  B  -22.82179    0.00202 
54913.39322  B  -22.82175    0.00200 
54913.39425  B  -22.82252    0.00203 
54913.39477  B  -22.82292    0.00203 
54913.39529  B  -22.82100    0.00201 
54913.39633  B  -22.82130    0.00201 
54913.39685  B  -22.82239    0.00202 
54913.39737  B  -22.82262    0.00206 
54913.39790  B  -22.82206    0.00200 
54913.39840  B  -22.82208    0.00206 
54913.39893  B  -22.82184    0.00200 
54913.39945  B  -22.82199    0.00200 
54913.39997  B  -22.82374    0.00208 
54913.40049  B  -22.82359    0.00200 
54913.40176  B  -22.82161    0.00200 
54913.40228  B  -22.82238    0.00200 
54913.40280  B  -22.82327    0.00200 
54913.40332  B  -22.82311    0.00204 
54913.40384  B  -22.82376    0.00201 
54913.40437  B  -22.82279    0.00201 
54914.24603  B  -22.82151    0.00206 
54914.24651  B  -22.82326    0.00200 
54914.24700  B  -22.82361    0.00209 
54914.24747  B  -22.82134    0.00200 
54914.24797  B  -22.82194    0.00201 
54914.24845  B  -22.82285    0.00203 
54914.24893  B  -22.82268    0.00208 
54914.24942  B  -22.82256    0.00201 
54914.24990  B  -22.82244    0.00201 
54914.25039  B  -22.82169    0.00205 
54914.25086  B  -22.82118    0.00200 
54914.25135  B  -22.82268    0.00202 
54914.25184  B  -22.82318    0.00209 
54914.25232  B  -22.82320    0.00201 
54914.25281  B  -22.82302    0.00200 
54914.25330  B  -22.82238    0.00201 
54914.25378  B  -22.82097    0.00201 
54914.25427  B  -22.82228    0.00201 
54914.25474  B  -22.82331    0.00205 
54914.25523  B  -22.82383    0.00201 
54914.25570  B  -22.82226    0.00204 
54914.25620  B  -22.82255    0.00200 
54914.25670  B  -22.82252    0.00203 
54914.25718  B  -22.82328    0.00201 
54914.25767  B  -22.82365    0.00201 
54914.25816  B  -22.82294    0.00203 
54914.25864  B  -22.82359    0.00200 
54914.25913  B  -22.82306    0.00200 
54914.25960  B  -22.82262    0.00200 
54914.26008  B  -22.82308    0.00203 
54914.26056  B  -22.82393    0.00202 
54914.26105  B  -22.82255    0.00204 
54914.26151  B  -22.82343    0.00200 
54914.26201  B  -22.82358    0.00203 
54914.26250  B  -22.82336    0.00203 
54914.26298  B  -22.82243    0.00206 
54914.26346  B  -22.82296    0.00204 
54914.26396  B  -22.82314    0.00201 
54914.26445  B  -22.82347    0.00206 
54914.26494  B  -22.82467    0.00202 
54914.26543  B  -22.82395    0.00200 
54914.26591  B  -22.82292    0.00208 
54914.26640  B  -22.82274    0.00201 
54914.26688  B  -22.82312    0.00200 
54914.26737  B  -22.82307    0.00203 
54914.26834  B  -22.82282    0.00207 
54914.26883  B  -22.82180    0.00209 
54914.26930  B  -22.82347    0.00203 
54914.26978  B  -22.82341    0.00200 
54914.27026  B  -22.82253    0.00201 
54914.27075  B  -22.82254    0.00213 
54914.27124  B  -22.82312    0.00209 
54914.27171  B  -22.82317    0.00200 
54914.27221  B  -22.82273    0.00203 
54914.27268  B  -22.82352    0.00200 
54914.27317  B  -22.82291    0.00205 
54914.27366  B  -22.82231    0.00210 
54914.27414  B  -22.82298    0.00202 
54914.33056  B  -22.82131    0.00201 
54914.33104  B  -22.82241    0.00201 
54914.33153  B  -22.82315    0.00203 
54914.33200  B  -22.82290    0.00200 
54914.33249  B  -22.82148    0.00202 
54914.33298  B  -22.82191    0.00200 
54914.33346  B  -22.82280    0.00202 
54914.33395  B  -22.82312    0.00201 
54914.33443  B  -22.82333    0.00200 
54914.33492  B  -22.82280    0.00200 
54914.33542  B  -22.82338    0.00201 
54914.33590  B  -22.82336    0.00204 
54914.33639  B  -22.82265    0.00200 
54914.33736  B  -22.82295    0.00202 
54914.33784  B  -22.82319    0.00202 
54914.33831  B  -22.82366    0.00201 
54914.33881  B  -22.82303    0.00201 
54914.33930  B  -22.82273    0.00221 
54914.33978  B  -22.82260    0.00200 
54914.34027  B  -22.82329    0.00201 
54914.34074  B  -22.82326    0.00201 
54914.34123  B  -22.82350    0.00214 
54914.34171  B  -22.82296    0.00202 
54914.34221  B  -22.82274    0.00202 
54914.34270  B  -22.82364    0.00200 
54914.34318  B  -22.82362    0.00203 
54914.34367  B  -22.82374    0.00201 
54914.34416  B  -22.82328    0.00209 
54914.34464  B  -22.82344    0.00200 
54914.34513  B  -22.82264    0.00200 
54914.34560  B  -22.82339    0.00200 
54914.34608  B  -22.82255    0.00204 
54914.34658  B  -22.82322    0.00202 
54914.34707  B  -22.82416    0.00200 
54914.34755  B  -22.82444    0.00202 
54914.34803  B  -22.82355    0.00201 
54914.34852  B  -22.82333    0.00200 
54914.34902  B  -22.82348    0.00203 
54914.34950  B  -22.82447    0.00207 
54914.34999  B  -22.82489    0.00201 
54914.35048  B  -22.82369    0.00200 
54914.35096  B  -22.82350    0.00205 
54914.35145  B  -22.82372    0.00201 
54914.35194  B  -22.82393    0.00203 
54914.35242  B  -22.82375    0.00203 
54914.35291  B  -22.82317    0.00203 
54914.35341  B  -22.82415    0.00209 
54914.35389  B  -22.82364    0.00210 
54914.35438  B  -22.82348    0.00202 
54914.35485  B  -22.82208    0.00205 
54914.35534  B  -22.82315    0.00202 
54914.35582  B  -22.82446    0.00200 
54914.35631  B  -22.82402    0.00202 
54914.35680  B  -22.82270    0.00200 
54914.35727  B  -22.82324    0.00201 
54914.35776  B  -22.82416    0.00204 
54914.35824  B  -22.82453    0.00203 
54914.35873  B  -22.82434    0.00202 
54914.35922  B  -22.82306    0.00202 
54914.38542  B  -22.82384    0.00203 
54914.38590  B  -22.82256    0.00204 
54914.38638  B  -22.82294    0.00202 
54914.38687  B  -22.82251    0.00201 
54914.38735  B  -22.82342    0.00200 
54914.38783  B  -22.82444    0.00201 
54914.38830  B  -22.82397    0.00201 
54914.38879  B  -22.82385    0.00203 
54914.38928  B  -22.82362    0.00204 
54914.38976  B  -22.82241    0.00201 
54914.39025  B  -22.82379    0.00203 
54914.39073  B  -22.82404    0.00201 
54914.39122  B  -22.82351    0.00200 
54914.39169  B  -22.82289    0.00202 
54914.39218  B  -22.82312    0.00200 
54914.39267  B  -22.82322    0.00200 
54914.39315  B  -22.82341    0.00201 
54914.39364  B  -22.82293    0.00205 
54914.39413  B  -22.82314    0.00203 
54914.39461  B  -22.82325    0.00202 
54914.39510  B  -22.82331    0.00208 
54914.39560  B  -22.82297    0.00205 
54914.39608  B  -22.82291    0.00213 
54914.39656  B  -22.82286    0.00211 
54914.39704  B  -22.82216    0.00200 
54914.39753  B  -22.82392    0.00200 
54914.39801  B  -22.82213    0.00200 
54914.39850  B  -22.82360    0.00204 
54914.39898  B  -22.82391    0.00202 
54914.39947  B  -22.82330    0.00207 
54914.39996  B  -22.82292    0.00203 
54914.40045  B  -22.82303    0.00203 
54914.40093  B  -22.82274    0.00200 
54914.40141  B  -22.82243    0.00200 
54914.40190  B  -22.82300    0.00205 
54914.40239  B  -22.82136    0.00203 
54914.40288  B  -22.82194    0.00200 
54914.40336  B  -22.82208    0.00203 
54914.40385  B  -22.82282    0.00201 
54914.40435  B  -22.82310    0.00200 
54914.40531  B  -22.82250    0.00203 
54914.40580  B  -22.82445    0.00201 
54914.40628  B  -22.82304    0.00201 
54914.40678  B  -22.82256    0.00203 
54914.40726  B  -22.82277    0.00200 
54914.40776  B  -22.82207    0.00202 
54914.40825  B  -22.82355    0.00203 
54914.40873  B  -22.82368    0.00200 
54914.40921  B  -22.82252    0.00200 
54914.40969  B  -22.82276    0.00200 
54914.41018  B  -22.82281    0.00201 
54914.41067  B  -22.82206    0.00200 
54914.41115  B  -22.82168    0.00200 
54914.41163  B  -22.82195    0.00200 
54914.41212  B  -22.82310    0.00200 
54914.41261  B  -22.82293    0.00210 
54914.41310  B  -22.82258    0.00200 
54914.41357  B  -22.82244    0.00201 
54914.41406  B  -22.82246    0.00204 
54915.24616  B  -22.82551    0.00227 
54915.24664  B  -22.82399    0.00203 
54915.24713  B  -22.82460    0.00203 
54915.24861  B  -22.82580    0.00200 
54915.24915  B  -22.82629    0.00202 
54915.24970  B  -22.82477    0.00201 
54915.25024  B  -22.82405    0.00200 
54915.25079  B  -22.82505    0.00201 
54915.25133  B  -22.82532    0.00200 
54915.25187  B  -22.82557    0.00205 
54915.25242  B  -22.82497    0.00208 
54915.25295  B  -22.82479    0.00200 
54915.25348  B  -22.82537    0.00202 
54915.25403  B  -22.82661    0.00213 
54915.25457  B  -22.82538    0.00201 
54915.25512  B  -22.82605    0.00204 
54915.25566  B  -22.82508    0.00201 
54915.25618  B  -22.82544    0.00200 
54915.25672  B  -22.82562    0.00200 
54915.25727  B  -22.82720    0.00213 
54915.25782  B  -22.82521    0.00210 
54915.25837  B  -22.82557    0.00209 
54915.31736  B  -22.82327    0.00200 
54915.31791  B  -22.82403    0.00200 
54915.31845  B  -22.82322    0.00202 
54915.31900  B  -22.82285    0.00202 
54915.31955  B  -22.82263    0.00206 
54915.32008  B  -22.82263    0.00208 
54915.32063  B  -22.82369    0.00201 
54915.32117  B  -22.82398    0.00202 
54915.32172  B  -22.82431    0.00201 
54915.32226  B  -22.82433    0.00200 
54915.32280  B  -22.82390    0.00217 
54915.32335  B  -22.82361    0.00209 
54915.32388  B  -22.82368    0.00206 
54915.32443  B  -22.82553    0.00200 
54915.32497  B  -22.82358    0.00204 
54915.32551  B  -22.82259    0.00208 
54915.32607  B  -22.82278    0.00204 
54915.32661  B  -22.82288    0.00205 
54915.32716  B  -22.82443    0.00206 
54915.32771  B  -22.82347    0.00225 
54915.40725  B  -22.82425    0.00214 
54915.40780  B  -22.82398    0.00201 
54915.40834  B  -22.82438    0.00200 
54915.40889  B  -22.82354    0.00207 
54915.40943  B  -22.82399    0.00200 
54915.40999  B  -22.82394    0.00228 
54915.41052  B  -22.82388    0.00207 
54915.41106  B  -22.82400    0.00201 
54915.41215  B  -22.82454    0.00203 
54915.41269  B  -22.82464    0.00203 
54915.41324  B  -22.82488    0.00208 
54915.41377  B  -22.82470    0.00211 
54915.41431  B  -22.82463    0.00201 
54915.41486  B  -22.82479    0.00206 
54915.41540  B  -22.82512    0.00211 
54915.41594  B  -22.82499    0.00201 
54915.41702  B  -22.82386    0.00216 
54915.41757  B  -22.82423    0.00204 
54916.32827  B  -22.82510    0.00203 
54916.32877  B  -22.82538    0.00204 
54916.32925  B  -22.82605    0.00202 
54916.32973  B  -22.82632    0.00208 
54916.33070  B  -22.82469    0.00222 
54916.33119  B  -22.82482    0.00215 
54916.33167  B  -22.82534    0.00221 
54916.33215  B  -22.82579    0.00229 
54916.33313  B  -22.82495    0.00207 
54916.33362  B  -22.82409    0.00223 
54916.33410  B  -22.82495    0.00221 
54916.33459  B  -22.82559    0.00230 
54916.33508  B  -22.82555    0.00225 
54916.33556  B  -22.82609    0.00215 
54916.33604  B  -22.82570    0.00202 
54916.33652  B  -22.82527    0.00211 
54916.33701  B  -22.82482    0.00206 
54916.33751  B  -22.82475    0.00209 
54916.40015  B  -22.82613    0.00204 
54916.40306  B  -22.82547    0.00201 
54916.40354  B  -22.82467    0.00209 
54916.40403  B  -22.82529    0.00204 
54916.40450  B  -22.82614    0.00222 
54916.40500  B  -22.82535    0.00215 
54916.40547  B  -22.82483    0.00217 
54916.40596  B  -22.82625    0.00208 
54916.40646  B  -22.82554    0.00200 
54916.40694  B  -22.82535    0.00202 
54916.40743  B  -22.82498    0.00214 
54916.40792  B  -22.82575    0.00224 
54917.22375  B  -22.82393    0.00210 
54917.22637  B  -22.82527    0.00200 
54917.22685  B  -22.82346    0.00208 
54917.22734  B  -22.82388    0.00218 
54917.22783  B  -22.82447    0.00200 
54917.22832  B  -22.82522    0.00210 
54917.22881  B  -22.82549    0.00201 
54917.22930  B  -22.82420    0.00203 
54917.22978  B  -22.82431    0.00212 
54917.23075  B  -22.82515    0.00204 
54917.23124  B  -22.82488    0.00200 
54917.23173  B  -22.82551    0.00236 
54917.23220  B  -22.82433    0.00200 
54917.23268  B  -22.82370    0.00200 
54917.23316  B  -22.82508    0.00202 
54917.23365  B  -22.82508    0.00201 
54917.23413  B  -22.82540    0.00208 
54917.23462  B  -22.82410    0.00211 
54917.23511  B  -22.82446    0.00226 
54917.23559  B  -22.82316    0.00217 
54917.23608  B  -22.82449    0.00207 
54917.23657  B  -22.82548    0.00200 
54917.23705  B  -22.82424    0.00203 
54917.23755  B  -22.82434    0.00202 
54917.23804  B  -22.82422    0.00211 
54917.23851  B  -22.82396    0.00206 
54917.23900  B  -22.82395    0.00204 
54917.23948  B  -22.82505    0.00201 
54917.23996  B  -22.82447    0.00211 
54917.24045  B  -22.82579    0.00214 
54917.31274  B  -22.82592    0.00200 
54917.31361  B  -22.82619    0.00215 
54917.31488  B  -22.82577    0.00201 
54917.31538  B  -22.82539    0.00203 
54917.31586  B  -22.82521    0.00208 
54917.31635  B  -22.82448    0.00208 
54917.31682  B  -22.82549    0.00213 
54917.31731  B  -22.82619    0.00221 
54917.31781  B  -22.82537    0.00207 
54917.31829  B  -22.82657    0.00206 
54917.31878  B  -22.82553    0.00208 
54917.32022  B  -22.82400    0.00204 
54917.32070  B  -22.82437    0.00203 
54917.32119  B  -22.82473    0.00201 
54917.32167  B  -22.82506    0.00201 
54917.32216  B  -22.82411    0.00205 
54917.32265  B  -22.82395    0.00216 
54917.32313  B  -22.82324    0.00203 
54917.32409  B  -22.82563    0.00200 
54917.32458  B  -22.82528    0.00208 
54917.32507  B  -22.82537    0.00205 
54917.32555  B  -22.82466    0.00210 
54917.32604  B  -22.82524    0.00218 
54917.32652  B  -22.82503    0.00229 
54917.32701  B  -22.82475    0.00203 
54917.32750  B  -22.82489    0.00203 
54917.32798  B  -22.82433    0.00200 
54917.32847  B  -22.82472    0.00203 
54917.32896  B  -22.82480    0.00210 
54917.39947  B  -22.82428    0.00201 
54917.39995  B  -22.82541    0.00211 
54917.40044  B  -22.82462    0.00205 
54917.40093  B  -22.82492    0.00209 
54917.40189  B  -22.82537    0.00228 
54917.40236  B  -22.82545    0.00210 
54917.40286  B  -22.82550    0.00218 
54917.40335  B  -22.82455    0.00202 
54917.40383  B  -22.82642    0.00204 
54917.40431  B  -22.82501    0.00200 
54917.40479  B  -22.82621    0.00210 
54917.40528  B  -22.82544    0.00200 
54917.40577  B  -22.82526    0.00203 
54917.40625  B  -22.82433    0.00201 
54917.40675  B  -22.82481    0.00201 
54917.40724  B  -22.82541    0.00203 
54917.40772  B  -22.82504    0.00200 
54917.40821  B  -22.82589    0.00207 
54917.40869  B  -22.82404    0.00202 
54917.40918  B  -22.82449    0.00200 
54917.40967  B  -22.82474    0.00214 
54917.41014  B  -22.82461    0.00204 
54917.41063  B  -22.82570    0.00200 
54917.41111  B  -22.82583    0.00208 
54917.41160  B  -22.82578    0.00204 
54917.41208  B  -22.82521    0.00202 
54917.41307  B  -22.82528    0.00204 
54917.41355  B  -22.82571    0.00208 
54918.20280  B  -22.82797    0.00208 
54918.20329  B  -22.82727    0.00210 
54918.20378  B  -22.82748    0.00220 
54918.20426  B  -22.82828    0.00205 
54918.20477  B  -22.82790    0.00206 
54918.20526  B  -22.82752    0.00202 
54918.20574  B  -22.82823    0.00204 
54918.20623  B  -22.82717    0.00204 
54918.20672  B  -22.82673    0.00207 
54918.20720  B  -22.82705    0.00209 
54918.20768  B  -22.82659    0.00206 
54918.20816  B  -22.82681    0.00201 
54918.20865  B  -22.82698    0.00211 
54918.20913  B  -22.82560    0.00201 
54918.20962  B  -22.82616    0.00201 
54918.21012  B  -22.82641    0.00204 
54918.21060  B  -22.82791    0.00215 
54918.21109  B  -22.82599    0.00212 
54918.21158  B  -22.82635    0.00200 
54918.21205  B  -22.82577    0.00203 
54918.21254  B  -22.82655    0.00201 
54918.21303  B  -22.82728    0.00203 
54918.21352  B  -22.82608    0.00200 
54918.21401  B  -22.82709    0.00206 
54918.21449  B  -22.82547    0.00202 
54918.21498  B  -22.82580    0.00207 
54918.21547  B  -22.82553    0.00201 
54918.21594  B  -22.82656    0.00203 
54918.21643  B  -22.82659    0.00203 
54918.28677  B  -22.82528    0.00201 
54918.28725  B  -22.82576    0.00204 
54918.28774  B  -22.82650    0.00202 
54918.28822  B  -22.82586    0.00204 
54918.28871  B  -22.82546    0.00201 
54918.28920  B  -22.82387    0.00200 
54918.28968  B  -22.82506    0.00202 
54918.29017  B  -22.82573    0.00203 
54918.29064  B  -22.82548    0.00201 
54918.29113  B  -22.82478    0.00203 
54918.29162  B  -22.82509    0.00201 
54918.29210  B  -22.82491    0.00205 
54918.29259  B  -22.82552    0.00200 
54918.29307  B  -22.82567    0.00200 
54918.29356  B  -22.82612    0.00200 
54918.29406  B  -22.82418    0.00203 
54918.29454  B  -22.82580    0.00209 
54918.29502  B  -22.82457    0.00203 
54918.29552  B  -22.82587    0.00208 
54918.29600  B  -22.82554    0.00201 
54918.29649  B  -22.82586    0.00201 
54918.29697  B  -22.82592    0.00204 
54918.29746  B  -22.82631    0.00200 
54918.29796  B  -22.82698    0.00200 
54918.29844  B  -22.82634    0.00200 
54918.29893  B  -22.82521    0.00203 
54918.29942  B  -22.82458    0.00202 
54918.29990  B  -22.82414    0.00224 
54918.30038  B  -22.82639    0.00203 
54918.30086  B  -22.82722    0.00201 
54918.40055  B  -22.82356    0.00203 
54918.40103  B  -22.82465    0.00214 
54918.40200  B  -22.82396    0.00201 
54918.40249  B  -22.82669    0.00200 
54918.40298  B  -22.82431    0.00200 
54918.40346  B  -22.82680    0.00203 
54918.40394  B  -22.82508    0.00205 
54918.40442  B  -22.82626    0.00200 
54918.40491  B  -22.82561    0.00200 
54918.40541  B  -22.82538    0.00200 
54918.40589  B  -22.82571    0.00208 
54918.40638  B  -22.82557    0.00200 
54918.40685  B  -22.82569    0.00201 
54918.40734  B  -22.82500    0.00217 
54918.40783  B  -22.82662    0.00202 
54918.40832  B  -22.82662    0.00200 
54918.40880  B  -22.82654    0.00201 
54918.40928  B  -22.82603    0.00203 
54918.40977  B  -22.82543    0.00202 
54918.41026  B  -22.82650    0.00202 
54918.41073  B  -22.82625    0.00202 
54918.41121  B  -22.82624    0.00202 
54918.41169  B  -22.82575    0.00200 
54918.41219  B  -22.82593    0.00201 
54918.41266  B  -22.82579    0.00200 
54918.41316  B  -22.82664    0.00200 
54918.41365  B  -22.82548    0.00200 
54918.41413  B  -22.82717    0.00201 
54918.41462  B  -22.82557    0.00205 
54919.23020  B  -22.82598    0.00200 
54919.23118  B  -22.82483    0.00208 
54919.23167  B  -22.82514    0.00201 
54919.23216  B  -22.82490    0.00205 
54919.23263  B  -22.82575    0.00200 
54919.23312  B  -22.82580    0.00201 
54919.23359  B  -22.82604    0.00213 
54919.23409  B  -22.82405    0.00210 
54919.23458  B  -22.82477    0.00201 
54919.23506  B  -22.82562    0.00210 
54919.23556  B  -22.82533    0.00214 
54919.23603  B  -22.82506    0.00204 
54919.23652  B  -22.82597    0.00203 
54919.23701  B  -22.82594    0.00202 
54919.23750  B  -22.82594    0.00213 
54919.23799  B  -22.82577    0.00200 
54919.23846  B  -22.82576    0.00201 
54919.23895  B  -22.82537    0.00203 
54919.23943  B  -22.82432    0.00206 
54919.23991  B  -22.82523    0.00205 
54919.24040  B  -22.82569    0.00201 
54919.24087  B  -22.82593    0.00205 
54919.24136  B  -22.82575    0.00204 
54919.24184  B  -22.82479    0.00213 
54919.24232  B  -22.82498    0.00203 
54919.24281  B  -22.82501    0.00212 
54919.24330  B  -22.82554    0.00204 
54919.24379  B  -22.82583    0.00208 
54919.24428  B  -22.82552    0.00206 
54919.30964  B  -22.82518    0.00202 
54919.31012  B  -22.82554    0.00202 
54919.31060  B  -22.82554    0.00200 
54919.31108  B  -22.82485    0.00201 
54919.31158  B  -22.82504    0.00200 
54919.31207  B  -22.82597    0.00223 
54919.31255  B  -22.82594    0.00201 
54919.31304  B  -22.82554    0.00201 
54919.31353  B  -22.82476    0.00201 
54919.31401  B  -22.82501    0.00210 
54919.31450  B  -22.82612    0.00202 
54919.31497  B  -22.82525    0.00201 
54919.31546  B  -22.82596    0.00200 
54919.31595  B  -22.82640    0.00201 
54919.31644  B  -22.82656    0.00202 
54919.31742  B  -22.82546    0.00204 
54919.31790  B  -22.82537    0.00200 
54919.31889  B  -22.82505    0.00202 
54919.31936  B  -22.82654    0.00200 
54919.31986  B  -22.82610    0.00202 
54919.32033  B  -22.82478    0.00201 
54919.32082  B  -22.82507    0.00222 
54919.32131  B  -22.82530    0.00212 
54919.32228  B  -22.82653    0.00203 
54919.32276  B  -22.82597    0.00202 
54919.32325  B  -22.82518    0.00207 
54919.32372  B  -22.82475    0.00204 
54919.39389  B  -22.82676    0.00201 
54919.39438  B  -22.82588    0.00204 
54919.39486  B  -22.82526    0.00219 
54919.39535  B  -22.82559    0.00209 
54919.39583  B  -22.82565    0.00207 
54919.39631  B  -22.82629    0.00202 
54919.39681  B  -22.82575    0.00200 
54919.39729  B  -22.82546    0.00200 
54919.39827  B  -22.82480    0.00200 
54919.39875  B  -22.82495    0.00204 
54919.39924  B  -22.82551    0.00206 
54919.39972  B  -22.82719    0.00201 
54919.40020  B  -22.82599    0.00222 
54919.40070  B  -22.82626    0.00206 
54919.40118  B  -22.82619    0.00217 
54919.40167  B  -22.82628    0.00207 
54919.40263  B  -22.82580    0.00204 
54919.40312  B  -22.82617    0.00220 
54919.40360  B  -22.82488    0.00202 
54919.40409  B  -22.82469    0.00206 
54919.40459  B  -22.82528    0.00205 
54919.40507  B  -22.82582    0.00209 
54919.40555  B  -22.82581    0.00203 
54919.40603  B  -22.82535    0.00201 
54919.40652  B  -22.82527    0.00208 
54919.40700  B  -22.82694    0.00203 
54919.40750  B  -22.82485    0.00211 
54920.23780  B  -22.82664    0.00208 
54920.23829  B  -22.82608    0.00205 
54920.23875  B  -22.82564    0.00200 
54920.23924  B  -22.82641    0.00233 
54920.23971  B  -22.82731    0.00204 
54920.24020  B  -22.82678    0.00205 
54920.24067  B  -22.82685    0.00204 
54920.24164  B  -22.82625    0.00212 
54920.24212  B  -22.82643    0.00200 
54920.24261  B  -22.82631    0.00204 
54920.24309  B  -22.82666    0.00208 
54920.24358  B  -22.82847    0.00214 
54920.24407  B  -22.82778    0.00202 
54920.24455  B  -22.82678    0.00208 
54920.24504  B  -22.82565    0.00200 
54920.24552  B  -22.82607    0.00211 
54920.24600  B  -22.82625    0.00208 
54920.24647  B  -22.82632    0.00200 
54920.24696  B  -22.82615    0.00200 
54920.24745  B  -22.82749    0.00204 
54920.24793  B  -22.82581    0.00204 
54920.24842  B  -22.82564    0.00201 
54920.24890  B  -22.82608    0.00211 
54920.24938  B  -22.82771    0.00217 
54920.24987  B  -22.82715    0.00214 
54920.25083  B  -22.82724    0.00208 
54920.25130  B  -22.82620    0.00214 
54920.25179  B  -22.82585    0.00213 
54920.30872  B  -22.82648    0.00217 
54920.30921  B  -22.82617    0.00214 
54920.30969  B  -22.82709    0.00203 
54920.31018  B  -22.82718    0.00202 
54920.31066  B  -22.82675    0.00205 
54920.31163  B  -22.82700    0.00200 
54920.31210  B  -22.82673    0.00213 
54920.31259  B  -22.82688    0.00218 
54920.31306  B  -22.82688    0.00201 
54920.31354  B  -22.82794    0.00215 
54920.31402  B  -22.82846    0.00209 
54920.31451  B  -22.82732    0.00232 
54920.31498  B  -22.82630    0.00204 
54920.31546  B  -22.82532    0.00200 
54920.31592  B  -22.82700    0.00202 
54920.31687  B  -22.82709    0.00202 
54920.31736  B  -22.82739    0.00209 
54920.31783  B  -22.82717    0.00200 
54920.31832  B  -22.82693    0.00208 
54920.31880  B  -22.82745    0.00202 
54920.31929  B  -22.82733    0.00208 
54920.31977  B  -22.82748    0.00202 
54920.32025  B  -22.82721    0.00212 
54920.32074  B  -22.82658    0.00207 
54920.32121  B  -22.82724    0.00222 
54920.32169  B  -22.82801    0.00203 
54920.32216  B  -22.82687    0.00236 
54920.32266  B  -22.82618    0.00209 
54920.38960  B  -22.82519    0.00209 
54920.39009  B  -22.82634    0.00209 
54920.39058  B  -22.82688    0.00213 
54920.39154  B  -22.82836    0.00209 
54920.39298  B  -22.82662    0.00206 
54920.39345  B  -22.82769    0.00205 
54920.39394  B  -22.82766    0.00202 
54920.39442  B  -22.82830    0.00215 
54920.39490  B  -22.82780    0.00208 
54920.39539  B  -22.82728    0.00208 
54920.39588  B  -22.82782    0.00207 
54920.39637  B  -22.82742    0.00211 
54920.39684  B  -22.82712    0.00207 
54920.39732  B  -22.82820    0.00215 
54920.39780  B  -22.82585    0.00217 
54920.39829  B  -22.82577    0.00224 
54920.39876  B  -22.82427    0.00216 
54920.39926  B  -22.82622    0.00214 
54920.39973  B  -22.82737    0.00224 
54920.40022  B  -22.82792    0.00214 
54920.40071  B  -22.82624    0.00215 
54920.40119  B  -22.82579    0.00214 
54920.40167  B  -22.82660    0.00217 
54920.40214  B  -22.82840    0.00231 
54920.40262  B  -22.82830    0.00213 
54920.40310  B  -22.82731    0.00201 
54920.40359  B  -22.82616    0.00208 
54932.17506  B  -22.83289    0.00202 
54932.17560  B  -22.83275    0.00212 
54932.17611  B  -22.83363    0.00241 
54932.17663  B  -22.83425    0.00213 
54932.17715  B  -22.83329    0.00211 
54932.17767  B  -22.83435    0.00240 
54932.17820  B  -22.83413    0.00216 
54932.17871  B  -22.83544    0.00213 
54932.17922  B  -22.83410    0.00223 
54932.17974  B  -22.83301    0.00228 
54932.18026  B  -22.83246    0.00223 
54932.18079  B  -22.83391    0.00209 
54932.18130  B  -22.83387    0.00289 
54932.18184  B  -22.83463    0.00223 
54932.18236  B  -22.83412    0.00209 
54932.18289  B  -22.83296    0.00206 
54932.18340  B  -22.83237    0.00257 
54932.18392  B  -22.83201    0.00225 
54932.18444  B  -22.83506    0.00226 
54932.18496  B  -22.83504    0.00226 
54932.25414  B  -22.83366    0.00213 
54932.25465  B  -22.83509    0.00203 
54932.25518  B  -22.83583    0.00219 
54932.25569  B  -22.83659    0.00209 
54932.25623  B  -22.83513    0.00204 
54932.25672  B  -22.83548    0.00215 
54932.25724  B  -22.83540    0.00208 
54932.25778  B  -22.83520    0.00243 
54932.25829  B  -22.83632    0.00204 
54932.25881  B  -22.83636    0.00203 
54932.25933  B  -22.83671    0.00200 
54932.25985  B  -22.83649    0.00226 
54932.26037  B  -22.83384    0.00210 
54932.26089  B  -22.83566    0.00218 
54932.26142  B  -22.83521    0.00235 
54932.26194  B  -22.83570    0.00211 
54932.26246  B  -22.83676    0.00216 
54932.26298  B  -22.83513    0.00224 
54932.26351  B  -22.83562    0.00222 
54932.26403  B  -22.83733    0.00232 
54932.34413  B  -22.83039    0.00222 
54932.34467  B  -22.83203    0.00232 
54932.34518  B  -22.83362    0.00219 
54932.34570  B  -22.83382    0.00218 
54932.34622  B  -22.83304    0.00230 
54932.34673  B  -22.83331    0.00244 
54932.34724  B  -22.83460    0.00202 
54932.34777  B  -22.83449    0.00234 
54932.34828  B  -22.83391    0.00205 
54932.34881  B  -22.83388    0.00215 
54932.34933  B  -22.83253    0.00214 
54932.34984  B  -22.83338    0.00230 
54932.35036  B  -22.83375    0.00206 
54932.35088  B  -22.83445    0.00230 
54932.35140  B  -22.83398    0.00222 
54932.35192  B  -22.83365    0.00215 
54932.35244  B  -22.83321    0.00222 
54932.35298  B  -22.83356    0.00230 
54932.35349  B  -22.83323    0.00204 
54933.19844  B  -22.83143    0.00224 
54933.19895  B  -22.83151    0.00209 
54933.19947  B  -22.83346    0.00233 
54933.19999  B  -22.83287    0.00216 
54933.20053  B  -22.83217    0.00218 
54933.20155  B  -22.83242    0.00217 
54933.20207  B  -22.83241    0.00213 
54933.20259  B  -22.83280    0.00265 
54933.20310  B  -22.83248    0.00233 
54933.20362  B  -22.83295    0.00228 
54933.20415  B  -22.83309    0.00226 
54933.20466  B  -22.83179    0.00226 
54933.20517  B  -22.83220    0.00241 
54933.20570  B  -22.83206    0.00209 
54933.20622  B  -22.83281    0.00227 
54933.20673  B  -22.83277    0.00230 
54933.20725  B  -22.83204    0.00220 
54933.20777  B  -22.83270    0.00219 
54933.20829  B  -22.83136    0.00243 
54933.28344  B  -22.83312    0.00207 
54933.28396  B  -22.83406    0.00205 
54933.28448  B  -22.83400    0.00220 
54933.28500  B  -22.83374    0.00214 
54933.28551  B  -22.83274    0.00211 
54933.28654  B  -22.83266    0.00216 
54933.28707  B  -22.83125    0.00236 
54933.28758  B  -22.83409    0.00221 
54933.28810  B  -22.83215    0.00223 
54933.28862  B  -22.83024    0.00213 
54933.28914  B  -22.83403    0.00288 
54933.28966  B  -22.83454    0.00220 
54933.29018  B  -22.83455    0.00209 
54933.29072  B  -22.83436    0.00222 
54933.29123  B  -22.83044    0.00213 
54933.29175  B  -22.83249    0.00222 
54933.29227  B  -22.83226    0.00204 
54933.29280  B  -22.83370    0.00222 
54933.29333  B  -22.83281    0.00202 
54933.34977  B  -22.83139    0.00211 
54933.35029  B  -22.83124    0.00254 
54933.35082  B  -22.83220    0.00233 
54933.35134  B  -22.83090    0.00218 
54933.35187  B  -22.83043    0.00277 
54933.35239  B  -22.83158    0.00261 
54933.35291  B  -22.83152    0.00204 
54933.35344  B  -22.83223    0.00229 
54933.35396  B  -22.83185    0.00237 
54933.35448  B  -22.83069    0.00244 
54933.35500  B  -22.83092    0.00212 
54933.35553  B  -22.83151    0.00230 
54934.17623  B  -22.83534    0.00231 
54934.17675  B  -22.83404    0.00250 
54934.17728  B  -22.83303    0.00254 
54934.17779  B  -22.83377    0.00254 
54934.17831  B  -22.83463    0.00219 
54934.17883  B  -22.83539    0.00242 
54934.17936  B  -22.83332    0.00217 
54934.17986  B  -22.83311    0.00240 
54934.18039  B  -22.83307    0.00266 
54934.18092  B  -22.83399    0.00246 
54934.18144  B  -22.83418    0.00213 
54934.18196  B  -22.83455    0.00230 
54934.18248  B  -22.83482    0.00226 
54934.18300  B  -22.83393    0.00236 
54934.18352  B  -22.83379    0.00240 
54934.18405  B  -22.83407    0.00240 
54934.18459  B  -22.83609    0.00225 
54934.18512  B  -22.83488    0.00251 
54934.18564  B  -22.83526    0.00281 
54934.25268  B  -22.83573    0.00225 
54934.25321  B  -22.83428    0.00239 
54934.25373  B  -22.83431    0.00245 
54934.25425  B  -22.83457    0.00271 
54934.25478  B  -22.83675    0.00229 
54934.25530  B  -22.83694    0.00264 
54934.25582  B  -22.83549    0.00246 
54934.25635  B  -22.83442    0.00219 
54934.25687  B  -22.83602    0.00246 
54934.25739  B  -22.83676    0.00214 
54934.25843  B  -22.83555    0.00245 
54934.25897  B  -22.83444    0.00234 
54934.25947  B  -22.83390    0.00242 
54934.26000  B  -22.83585    0.00233 
54934.26052  B  -22.83675    0.00227 
54934.26104  B  -22.83663    0.00217 
54934.26156  B  -22.83388    0.00236 
54934.26208  B  -22.83441    0.00238 
54934.33252  B  -22.83401    0.00263 
54934.33304  B  -22.83409    0.00247 
54934.33356  B  -22.83458    0.00209 
54934.33410  B  -22.83528    0.00229 
54934.33462  B  -22.83512    0.00241 
54934.33565  B  -22.83552    0.00251 
54934.33617  B  -22.83543    0.00230 
54934.33669  B  -22.83558    0.00255 
54934.33721  B  -22.83658    0.00235 
54934.33772  B  -22.83438    0.00219 
54934.33824  B  -22.83604    0.00223 
54934.33876  B  -22.83715    0.00233 
54934.33928  B  -22.83630    0.00226 
54934.33980  B  -22.83469    0.00238 
54934.34032  B  -22.83470    0.00211 
54934.34087  B  -22.83387    0.00241 
54934.34138  B  -22.83466    0.00241 
54934.34190  B  -22.83475    0.00219 
54934.34242  B  -22.83492    0.00229 
54935.15137  B  -22.83531    0.00243 
54935.15189  B  -22.83668    0.00229 
54935.15242  B  -22.83628    0.00224 
54935.15294  B  -22.83444    0.00238 
54935.15346  B  -22.83497    0.00238 
54935.15398  B  -22.83522    0.00261 
54935.15451  B  -22.83436    0.00262 
54935.15503  B  -22.83717    0.00232 
54935.15608  B  -22.83582    0.00232 
54935.15659  B  -22.83505    0.00226 
54935.15711  B  -22.83358    0.00235 
54935.15763  B  -22.83534    0.00277 
54935.15816  B  -22.83432    0.00249 
54935.15867  B  -22.83648    0.00233 
54935.15919  B  -22.83558    0.00228 
54935.15971  B  -22.83520    0.00263 
54935.16023  B  -22.83479    0.00252 
54935.16075  B  -22.83719    0.00226 
54935.16127  B  -22.83648    0.00256 
54935.24966  B  -22.83415    0.00214 
54935.25018  B  -22.83547    0.00242 
54935.25071  B  -22.83452    0.00215 
54935.25122  B  -22.83562    0.00202 
54935.25175  B  -22.83568    0.00256 
54935.25227  B  -22.83290    0.00243 
54935.25279  B  -22.83505    0.00222 
54935.25331  B  -22.83562    0.00236 
54935.25384  B  -22.83555    0.00249 
54935.25434  B  -22.83478    0.00210 
54935.25487  B  -22.83608    0.00245 
54935.25592  B  -22.83495    0.00247 
54935.25644  B  -22.83628    0.00225 
54935.25696  B  -22.83527    0.00259 
54935.25748  B  -22.83595    0.00218 
54935.25801  B  -22.83317    0.00251 
54935.25855  B  -22.83532    0.00224 
54935.25908  B  -22.83404    0.00225 
54935.25959  B  -22.83645    0.00236 
54935.32659  B  -22.83495    0.00229 
54935.32711  B  -22.83665    0.00221 
54935.32763  B  -22.83640    0.00240 
54935.32817  B  -22.83756    0.00238 
54935.32920  B  -22.83455    0.00231 
54935.32973  B  -22.83520    0.00234 
54935.33026  B  -22.83539    0.00229 
54935.33077  B  -22.83602    0.00226 
54935.33130  B  -22.83628    0.00234 
54935.33182  B  -22.83526    0.00228 
54935.33235  B  -22.83729    0.00240 
54935.33288  B  -22.83594    0.00230 
54935.33339  B  -22.83758    0.00237 
54935.33391  B  -22.83770    0.00226 
54935.33444  B  -22.83716    0.00234 
54935.33496  B  -22.83443    0.00237 
54935.33548  B  -22.83726    0.00224 
54935.33600  B  -22.83699    0.00234 
54935.33652  B  -22.83843    0.00227 
54936.17303  B  -22.83657    0.00265 
54936.17355  B  -22.83668    0.00245 
54936.17407  B  -22.83501    0.00245 
54936.17460  B  -22.83483    0.00235 
54936.17512  B  -22.83446    0.00279 
54936.17566  B  -22.83571    0.00247 
54936.17617  B  -22.83309    0.00239 
54936.17665  B  -22.83575    0.00274 
54936.17717  B  -22.83571    0.00261 
54936.17769  B  -22.83550    0.00247 
54936.17821  B  -22.83421    0.00250 
54936.17874  B  -22.83413    0.00226 
54936.17926  B  -22.83500    0.00217 
54936.17979  B  -22.83684    0.00223 
54936.18031  B  -22.83401    0.00258 
54936.18083  B  -22.83615    0.00240 
54936.18135  B  -22.83511    0.00228 
54936.18187  B  -22.83557    0.00233 
54936.18239  B  -22.83697    0.00217 
54936.18291  B  -22.83666    0.00225 
54936.26256  B  -22.83389    0.00238 
54936.26308  B  -22.83575    0.00245 
54936.26360  B  -22.83535    0.00260 
54936.26412  B  -22.83695    0.00241 
54936.26464  B  -22.83796    0.00207 
54936.26516  B  -22.83569    0.00223 
54936.26568  B  -22.83525    0.00210 
54936.26620  B  -22.83610    0.00231 
54936.26673  B  -22.83415    0.00235 
54936.26725  B  -22.83638    0.00210 
54936.26778  B  -22.83303    0.00255 
54936.26829  B  -22.83593    0.00267 
54936.26882  B  -22.83591    0.00258 
54936.26934  B  -22.83515    0.00226 
54936.26986  B  -22.83402    0.00269 
54936.27038  B  -22.83669    0.00218 
54936.27090  B  -22.83620    0.00269 
54936.27142  B  -22.83587    0.00216 
54936.27195  B  -22.83537    0.00237 
54936.27247  B  -22.83525    0.00230 
54936.33506  B  -22.83675    0.00220 
54936.33559  B  -22.83701    0.00216 
54936.33610  B  -22.83643    0.00212 
54936.33662  B  -22.83553    0.00235 
54936.33715  B  -22.83438    0.00236 
54936.33767  B  -22.83632    0.00212 
54936.33819  B  -22.83560    0.00240 
54936.33871  B  -22.83415    0.00261 
54936.33923  B  -22.83681    0.00201 
54936.33975  B  -22.83641    0.00220 
54936.34026  B  -22.83585    0.00217 
54936.34078  B  -22.83551    0.00231 
54936.34130  B  -22.83626    0.00240 
54936.34182  B  -22.83611    0.00213 
54936.34235  B  -22.83483    0.00244 
54936.34283  B  -22.83489    0.00246 
54936.34336  B  -22.83557    0.00217 
54936.34388  B  -22.83681    0.00223 
54936.34440  B  -22.83638    0.00251 
54936.34492  B  -22.83370    0.00243 
54937.16462  B  -22.83781    0.00203 
54937.16514  B  -22.83701    0.00210 
54937.16566  B  -22.83719    0.00230 
54937.16618  B  -22.83655    0.00226 
54937.16671  B  -22.83723    0.00229 
54937.16724  B  -22.83561    0.00243 
54937.16776  B  -22.83926    0.00211 
54937.16932  B  -22.83794    0.00220 
54937.16984  B  -22.83681    0.00205 
54937.17035  B  -22.83901    0.00234 
54937.17088  B  -22.83859    0.00215 
54937.17139  B  -22.83803    0.00211 
54937.17191  B  -22.83874    0.00213 
54937.17243  B  -22.83721    0.00219 
54937.17296  B  -22.83718    0.00225 
54937.17348  B  -22.83816    0.00211 
54937.17400  B  -22.83977    0.00215 
54937.17452  B  -22.83764    0.00203 
54937.25244  B  -22.83760    0.00234 
54937.25296  B  -22.83522    0.00217 
54937.25348  B  -22.83547    0.00228 
54937.25400  B  -22.83683    0.00204 
54937.25452  B  -22.83699    0.00217 
54937.25505  B  -22.83847    0.00210 
54937.25559  B  -22.83695    0.00225 
54937.25611  B  -22.83801    0.00237 
54937.25663  B  -22.83662    0.00236 
54937.25715  B  -22.83699    0.00203 
54937.25763  B  -22.83749    0.00209 
54937.25868  B  -22.83678    0.00225 
54937.25968  B  -22.83701    0.00220 
54937.26070  B  -22.83677    0.00217 
54937.26176  B  -22.83773    0.00213 
54937.26229  B  -22.83655    0.00222 
54937.32925  B  -22.83822    0.00202 
54937.32976  B  -22.83726    0.00209 
54937.33028  B  -22.84079    0.00209 
54937.33080  B  -22.83814    0.00202 
54937.33132  B  -22.83757    0.00217 
54937.33184  B  -22.83701    0.00206 
54937.33236  B  -22.83819    0.00210 
54937.33288  B  -22.83864    0.00219 
54937.33340  B  -22.83895    0.00229 
54937.33392  B  -22.83766    0.00230 
54937.33445  B  -22.83804    0.00203 
54937.33495  B  -22.83800    0.00215 
54937.33547  B  -22.83852    0.00211 
54937.33599  B  -22.83759    0.00207 
54937.33653  B  -22.83801    0.00201 
54937.33705  B  -22.83867    0.00211 
54937.33757  B  -22.83887    0.00209 
54937.33809  B  -22.83810    0.00214 
54937.33861  B  -22.83774    0.00209 
54937.33913  B  -22.83696    0.00203 
54938.17761  B  -22.83663    0.00250 
54938.17813  B  -22.83775    0.00251 
54938.17915  B  -22.83964    0.00217 
54938.17967  B  -22.83690    0.00232 
54938.18020  B  -22.83816    0.00203 
54938.18073  B  -22.83806    0.00210 
54938.18125  B  -22.83759    0.00211 
54938.18177  B  -22.83851    0.00216 
54938.18228  B  -22.83657    0.00253 
54938.18280  B  -22.83838    0.00241 
54938.18332  B  -22.83810    0.00232 
54938.18384  B  -22.83811    0.00217 
54938.18436  B  -22.83818    0.00236 
54938.18488  B  -22.83655    0.00225 
54938.18540  B  -22.83666    0.00210 
54938.18592  B  -22.83830    0.00201 
54938.18698  B  -22.83847    0.00211 
54938.18750  B  -22.83743    0.00210 
54938.23686  B  -22.83618    0.00209 
54938.23738  B  -22.83651    0.00245 
54938.23791  B  -22.83694    0.00249 
54938.23844  B  -22.83794    0.00245 
54938.23896  B  -22.83784    0.00205 
54938.23947  B  -22.83824    0.00233 
54938.24000  B  -22.83650    0.00239 
54938.24051  B  -22.83765    0.00231 
54938.24103  B  -22.83745    0.00240 
54938.24155  B  -22.83759    0.00245 
54938.24207  B  -22.83770    0.00233 
54938.24259  B  -22.83780    0.00219 
54938.24310  B  -22.83833    0.00205 
54938.24362  B  -22.83841    0.00269 
54938.24414  B  -22.83872    0.00236 
54938.24468  B  -22.83802    0.00223 
54938.24520  B  -22.83938    0.00221 
54938.24571  B  -22.83922    0.00213 
54938.24622  B  -22.83873    0.00212 
54938.24674  B  -22.83645    0.00240 
54938.31667  B  -22.83791    0.00209 
54938.31719  B  -22.83809    0.00204 
54938.31772  B  -22.83729    0.00210 
54938.31823  B  -22.83792    0.00227 
54938.31875  B  -22.83700    0.00225 
54938.31927  B  -22.83811    0.00224 
54938.31980  B  -22.83916    0.00249 
54938.32030  B  -22.83801    0.00220 
54938.32083  B  -22.83731    0.00220 
54938.32136  B  -22.83921    0.00217 
54938.32188  B  -22.83956    0.00209 
54938.32240  B  -22.83791    0.00231 
54938.32293  B  -22.83812    0.00216 
54938.32397  B  -22.83834    0.00217 
54938.32498  B  -22.83814    0.00223 
54938.32550  B  -22.83623    0.00222 
54938.32602  B  -22.83772    0.00248 
54938.32654  B  -22.83863    0.00218 
54939.17937  B  -22.83768    0.00245 
54939.17990  B  -22.83683    0.00290 
54939.18042  B  -22.83541    0.00211 
54939.18095  B  -22.83600    0.00245 
54939.18147  B  -22.83671    0.00237 
54939.18199  B  -22.83815    0.00210 
54939.18250  B  -22.83846    0.00219 
54939.18302  B  -22.83566    0.00242 
54939.18354  B  -22.83615    0.00212 
54939.18407  B  -22.83585    0.00220 
54939.18459  B  -22.83585    0.00236 
54939.18511  B  -22.83765    0.00200 
54939.18563  B  -22.83595    0.00235 
54939.18719  B  -22.83567    0.00243 
54939.18771  B  -22.83532    0.00256 
54939.18823  B  -22.83663    0.00231 
54939.18876  B  -22.83770    0.00242 
54939.18927  B  -22.83745    0.00209 
54939.24089  B  -22.83627    0.00247 
54939.24141  B  -22.83750    0.00202 
54939.24194  B  -22.83664    0.00248 
54939.24245  B  -22.83625    0.00265 
54939.24297  B  -22.83669    0.00237 
54939.24349  B  -22.83581    0.00223 
54939.24401  B  -22.83631    0.00233 
54939.24505  B  -22.83586    0.00229 
54939.24557  B  -22.83492    0.00230 
54939.24609  B  -22.83547    0.00227 
54939.24661  B  -22.83565    0.00212 
54939.24714  B  -22.83695    0.00219 
54939.24766  B  -22.83640    0.00221 
54939.24817  B  -22.83530    0.00224 
54939.24869  B  -22.83671    0.00256 
54939.24921  B  -22.83800    0.00216 
54939.24973  B  -22.83510    0.00240 
54939.25025  B  -22.83655    0.00219 
54939.25077  B  -22.83484    0.00224 
54939.31107  B  -22.83537    0.00255 
54939.31159  B  -22.83608    0.00234 
54939.31211  B  -22.83546    0.00237 
54939.31264  B  -22.83579    0.00211 
54939.31316  B  -22.83661    0.00259 
54939.31368  B  -22.83580    0.00264 
54939.31420  B  -22.83708    0.00239 
54939.31472  B  -22.83669    0.00229 
54939.31525  B  -22.83602    0.00210 
54939.31576  B  -22.83668    0.00216 
54939.31680  B  -22.83595    0.00257 
54939.31732  B  -22.83458    0.00299 
54939.31784  B  -22.83528    0.00314 
54939.31836  B  -22.83521    0.00221 
54939.31889  B  -22.83601    0.00260 
54939.31941  B  -22.83601    0.00261 
54939.31993  B  -22.83701    0.00229 
54939.32045  B  -22.83430    0.00316 
54940.18530  B  -22.83884    0.00206 
54940.18583  B  -22.83657    0.00242 
54940.18633  B  -22.83637    0.00230 
54940.18685  B  -22.83913    0.00263 
54940.18841  B  -22.83637    0.00230 
54940.18893  B  -22.83493    0.00229 
54940.18945  B  -22.83787    0.00234 
54940.18998  B  -22.83780    0.00252 
54940.19052  B  -22.83886    0.00233 
54940.19103  B  -22.83768    0.00218 
54940.19207  B  -22.83833    0.00225 
54940.19312  B  -22.83810    0.00242 
54940.19363  B  -22.83842    0.00225 
54940.19415  B  -22.83902    0.00201 
54940.19467  B  -22.83896    0.00212 
54940.19520  B  -22.83954    0.00207 
54940.25760  B  -22.83841    0.00219 
54940.25811  B  -22.83569    0.00208 
54940.25862  B  -22.83542    0.00210 
54940.25914  B  -22.83667    0.00243 
54940.25966  B  -22.83649    0.00241 
54940.26017  B  -22.83577    0.00201 
54940.26121  B  -22.83557    0.00230 
54940.26175  B  -22.83552    0.00205 
54940.26227  B  -22.83517    0.00211 
54940.26280  B  -22.83575    0.00243 
54940.26331  B  -22.83476    0.00213 
54940.26383  B  -22.83589    0.00215 
54940.26436  B  -22.83433    0.00242 
54940.26489  B  -22.83559    0.00204 
54940.26542  B  -22.83586    0.00211 
54940.26592  B  -22.83447    0.00217 
54940.26645  B  -22.83655    0.00213 
54940.26695  B  -22.83667    0.00202 
54940.26744  B  -22.83542    0.00206 
54940.33626  B  -22.83735    0.00252 
54940.33678  B  -22.83676    0.00226 
54940.33783  B  -22.83756    0.00243 
54940.33836  B  -22.83652    0.00200 
54940.33887  B  -22.83714    0.00235 
54940.33939  B  -22.83495    0.00210 
54940.33992  B  -22.83837    0.00210 
54940.34043  B  -22.83556    0.00204 
54940.34148  B  -22.83601    0.00222 
54940.34202  B  -22.83685    0.00217 
54940.34252  B  -22.83752    0.00236 
54940.34307  B  -22.83659    0.00202 
54940.34358  B  -22.83712    0.00217 
54940.34410  B  -22.83570    0.00229 
54940.34462  B  -22.83692    0.00242 
54940.34566  B  -22.83845    0.00205 
54940.34618  B  -22.83714    0.00243 
54941.17279  B  -22.83707    0.00224 
54941.17330  B  -22.83667    0.00213 
54941.17382  B  -22.83745    0.00215 
54941.17435  B  -22.83790    0.00206 
54941.17488  B  -22.83762    0.00217 
54941.17539  B  -22.83872    0.00236 
54941.17591  B  -22.83906    0.00231 
54941.17644  B  -22.83802    0.00219 
54941.17698  B  -22.83791    0.00237 
54941.17750  B  -22.83851    0.00210 
54941.17801  B  -22.83822    0.00221 
54941.17853  B  -22.83778    0.00221 
54941.17905  B  -22.83844    0.00217 
54941.17957  B  -22.83943    0.00221 
54941.18009  B  -22.83724    0.00221 
54941.18061  B  -22.83873    0.00211 
54941.18113  B  -22.83800    0.00218 
54941.18166  B  -22.83774    0.00219 
54941.18217  B  -22.83869    0.00233 
54941.18272  B  -22.83762    0.00215 
54941.26934  B  -22.83779    0.00200 
54941.26985  B  -22.83862    0.00203 
54941.27038  B  -22.83747    0.00205 
54941.27089  B  -22.83723    0.00214 
54941.27142  B  -22.83864    0.00205 
54941.27193  B  -22.83770    0.00249 
54941.27247  B  -22.83809    0.00208 
54941.27298  B  -22.83792    0.00208 
54941.27351  B  -22.83763    0.00202 
54941.27403  B  -22.83813    0.00207 
54941.27455  B  -22.83753    0.00216 
54941.27507  B  -22.83819    0.00203 
54941.27559  B  -22.83809    0.00201 
54941.27610  B  -22.83937    0.00209 
54941.27662  B  -22.83758    0.00204 
54941.27714  B  -22.83734    0.00209 
54941.27766  B  -22.83715    0.00201 
54941.27818  B  -22.83830    0.00209 
54941.27871  B  -22.83983    0.00200 
54941.27923  B  -22.83844    0.00202 
54941.33513  B  -22.83784    0.00216 
54941.33564  B  -22.83824    0.00209 
54941.33616  B  -22.83961    0.00203 
54941.33669  B  -22.83909    0.00218 
54941.33720  B  -22.83747    0.00201 
54941.33772  B  -22.83811    0.00222 
54941.33824  B  -22.83857    0.00211 
54941.33875  B  -22.84006    0.00206 
54941.33929  B  -22.83926    0.00201 
54941.33980  B  -22.83696    0.00203 
54941.34032  B  -22.83967    0.00211 
54941.34084  B  -22.83953    0.00202 
54941.34136  B  -22.83996    0.00206 
54941.34241  B  -22.83857    0.00201 
54941.34293  B  -22.83869    0.00200 
54941.34345  B  -22.83891    0.00201 
54941.34397  B  -22.83922    0.00201 
54941.34449  B  -22.83969    0.00215 
54941.34502  B  -22.83904    0.00208 
54946.16614  B  -22.84093    0.00201 
54946.16673  B  -22.84128    0.00215 
54946.16762  B  -22.84130    0.00209 
54946.16814  B  -22.83988    0.00210 
54946.16867  B  -22.84067    0.00226 
54946.16920  B  -22.84132    0.00200 
54946.16972  B  -22.84088    0.00229 
54946.17024  B  -22.84076    0.00201 
54946.17076  B  -22.84098    0.00204 
54946.17130  B  -22.84093    0.00200 
54946.17182  B  -22.84120    0.00200 
54946.17233  B  -22.83921    0.00200 
54946.17286  B  -22.84056    0.00207 
54946.17339  B  -22.84049    0.00214 
54946.17391  B  -22.84346    0.00207 
54946.17442  B  -22.84131    0.00207 
54946.17495  B  -22.83970    0.00219 
54946.17547  B  -22.83947    0.00200 
54946.17599  B  -22.84200    0.00206 
54946.17650  B  -22.84170    0.00200 
54946.17702  B  -22.84040    0.00204 
54946.17754  B  -22.84063    0.00200 
54946.17807  B  -22.84043    0.00202 
54946.17858  B  -22.84182    0.00200 
54946.17910  B  -22.84279    0.00211 
54946.17962  B  -22.84129    0.00204 
54946.18014  B  -22.84023    0.00201 
54946.18067  B  -22.84066    0.00206 
54946.18121  B  -22.84175    0.00208 
54946.25176  B  -22.84261    0.00201 
54946.25229  B  -22.83784    0.00201 
54946.25280  B  -22.84208    0.00207 
54946.25332  B  -22.83962    0.00208 
54946.25384  B  -22.83838    0.00210 
54946.25437  B  -22.84100    0.00202 
54946.25490  B  -22.83959    0.00201 
54946.25542  B  -22.83824    0.00210 
54946.25596  B  -22.83775    0.00207 
54946.25647  B  -22.83903    0.00210 
54946.25699  B  -22.83973    0.00222 
54946.25751  B  -22.83844    0.00201 
54946.25803  B  -22.83839    0.00207 
54946.25855  B  -22.83822    0.00206 
54946.25908  B  -22.83887    0.00202 
54946.25960  B  -22.83828    0.00213 
54946.26063  B  -22.83976    0.00200 
54946.26117  B  -22.83895    0.00201 
54946.26166  B  -22.83837    0.00207 
54946.26218  B  -22.83950    0.00207 
54946.26324  B  -22.83798    0.00205 
54946.26375  B  -22.83758    0.00201 
54946.26427  B  -22.83800    0.00200 
54946.26479  B  -22.83870    0.00200 
54946.34515  B  -22.83862    0.00217 
54946.34567  B  -22.83973    0.00208 
54946.34619  B  -22.83900    0.00219 
54946.34671  B  -22.84185    0.00217 
54946.34723  B  -22.83814    0.00240 
54946.34775  B  -22.83658    0.00201 
54946.34830  B  -22.83827    0.00200 
54946.34882  B  -22.83875    0.00205 
54946.34934  B  -22.83838    0.00214 
54946.34986  B  -22.83856    0.00202 
54946.35039  B  -22.83863    0.00218 
54946.35090  B  -22.83973    0.00223 
54946.35142  B  -22.84040    0.00213 
54946.35196  B  -22.83891    0.00202 
54946.35248  B  -22.83790    0.00202 
54946.35300  B  -22.83784    0.00206 
54946.35352  B  -22.83884    0.00216 
54946.35405  B  -22.83846    0.00203 
54946.35456  B  -22.83915    0.00210 
54946.35509  B  -22.83931    0.00204 
54946.35561  B  -22.83968    0.00204 
54946.35615  B  -22.83840    0.00201 
54946.35665  B  -22.84083    0.00219 
54946.35718  B  -22.83938    0.00208 
54946.35770  B  -22.83994    0.00202 
54946.35818  B  -22.83755    0.00204 
54947.11955  B  -22.83804    0.00204 
54947.12007  B  -22.83959    0.00211 
54947.12060  B  -22.83926    0.00207 
54947.12112  B  -22.84000    0.00201 
54947.12165  B  -22.84066    0.00203 
54947.12218  B  -22.84052    0.00208 
54947.12270  B  -22.83934    0.00209 
54947.12322  B  -22.84027    0.00200 
54947.12374  B  -22.83850    0.00204 
54947.12425  B  -22.84110    0.00201 
54947.12477  B  -22.84124    0.00200 
54947.12581  B  -22.83913    0.00201 
54947.12634  B  -22.84078    0.00207 
54947.12685  B  -22.83979    0.00205 
54947.12737  B  -22.84007    0.00200 
54947.12841  B  -22.84145    0.00204 
54947.12894  B  -22.83885    0.00200 
54947.12946  B  -22.83897    0.00204 
54947.12998  B  -22.83944    0.00202 
54947.13049  B  -22.83895    0.00205 
54947.13100  B  -22.83962    0.00202 
54947.13205  B  -22.84019    0.00200 
54947.21784  B  -22.84006    0.00210 
54947.21835  B  -22.83808    0.00200 
54947.21939  B  -22.83985    0.00202 
54947.21990  B  -22.84050    0.00200 
54947.22042  B  -22.83855    0.00201 
54947.22094  B  -22.83966    0.00200 
54947.22147  B  -22.84048    0.00214 
54947.22199  B  -22.84032    0.00201 
54947.22251  B  -22.83850    0.00200 
54947.22304  B  -22.83946    0.00202 
54947.22356  B  -22.84063    0.00200 
54947.22408  B  -22.83944    0.00201 
54947.22462  B  -22.83875    0.00200 
54947.22513  B  -22.84068    0.00200 
54947.22564  B  -22.83950    0.00200 
54947.22616  B  -22.84046    0.00200 
54947.22669  B  -22.84083    0.00200 
54947.22720  B  -22.84038    0.00201 
54947.22772  B  -22.84008    0.00206 
54947.22824  B  -22.84000    0.00201 
54947.22876  B  -22.84105    0.00202 
54947.22929  B  -22.84093    0.00204 
54947.22982  B  -22.84079    0.00200 
54947.23033  B  -22.84013    0.00200 
54947.23085  B  -22.83860    0.00201 
54947.28176  B  -22.83916    0.00201 
54947.28228  B  -22.84045    0.00202 
54947.28281  B  -22.83973    0.00201 
54947.28333  B  -22.83924    0.00203 
54947.28386  B  -22.83942    0.00202 
54947.28439  B  -22.83912    0.00209 
54947.28490  B  -22.83871    0.00203 
54947.28541  B  -22.84037    0.00201 
54947.28593  B  -22.83977    0.00200 
54947.28645  B  -22.83879    0.00201 
54947.28749  B  -22.83913    0.00201 
54947.28801  B  -22.83953    0.00206 
54947.28853  B  -22.84005    0.00205 
54947.28907  B  -22.83897    0.00205 
54947.28959  B  -22.83901    0.00203 
54947.29011  B  -22.83937    0.00203 
54947.29063  B  -22.83836    0.00205 
54947.29114  B  -22.83999    0.00202 
54947.29166  B  -22.84015    0.00210 
54947.29218  B  -22.84114    0.00200 
54947.29270  B  -22.83853    0.00208 
54947.29322  B  -22.83859    0.00203 
54947.29374  B  -22.84004    0.00206 
54947.29424  B  -22.84000    0.00201 
54947.29477  B  -22.84038    0.00211 
54949.12176  B  -22.84210    0.00219 
54949.12229  B  -22.84031    0.00212 
54949.12280  B  -22.84154    0.00219 
54949.12332  B  -22.83887    0.00216 
54949.12384  B  -22.83887    0.00212 
54949.12488  B  -22.84195    0.00228 
54949.12593  B  -22.84065    0.00214 
54949.12645  B  -22.84051    0.00219 
54949.12697  B  -22.83932    0.00211 
54949.12749  B  -22.83978    0.00219 
54949.12801  B  -22.83963    0.00232 
54949.12853  B  -22.83879    0.00209 
54949.12905  B  -22.84068    0.00212 
54949.12957  B  -22.83863    0.00224 
54949.13009  B  -22.83943    0.00232 
54949.13061  B  -22.83943    0.00233 
54949.13113  B  -22.83903    0.00240 
54949.13166  B  -22.83979    0.00247 
54949.13218  B  -22.83925    0.00261 
54949.13270  B  -22.83846    0.00247 
54949.13323  B  -22.83797    0.00244 
54949.13375  B  -22.83888    0.00220 
54949.13427  B  -22.83835    0.00244 
54949.13479  B  -22.84021    0.00216 
54949.20940  B  -22.84266    0.00209 
54949.20993  B  -22.84152    0.00229 
54949.21045  B  -22.83952    0.00238 
54949.21097  B  -22.84188    0.00240 
54949.21148  B  -22.84225    0.00228 
54949.21200  B  -22.84152    0.00219 
54949.21253  B  -22.84027    0.00224 
54949.21305  B  -22.84301    0.00232 
54949.21357  B  -22.84058    0.00212 
54949.21409  B  -22.84116    0.00219 
54949.21461  B  -22.84102    0.00243 
54949.21513  B  -22.84135    0.00228 
54949.21565  B  -22.84156    0.00227 
54949.21617  B  -22.84240    0.00236 
54949.21669  B  -22.84045    0.00220 
54949.21722  B  -22.84077    0.00226 
54949.21773  B  -22.84311    0.00278 
54949.21824  B  -22.83971    0.00230 
54949.21876  B  -22.84041    0.00204 
54949.21929  B  -22.83874    0.00232 
54949.21982  B  -22.84036    0.00212 
54949.22034  B  -22.84141    0.00236 
54949.22139  B  -22.84118    0.00217 
54949.22192  B  -22.83758    0.00232 
54949.22244  B  -22.83707    0.00234 
54949.32551  B  -22.84170    0.00231 
54949.32604  B  -22.83984    0.00209 
54949.32656  B  -22.83875    0.00200 
54949.32708  B  -22.84105    0.00215 
54949.32761  B  -22.84075    0.00227 
54949.32813  B  -22.84103    0.00216 
54949.32865  B  -22.84135    0.00213 
54949.32918  B  -22.84054    0.00218 
54949.32969  B  -22.83965    0.00225 
54949.33021  B  -22.84084    0.00243 
54949.33073  B  -22.84014    0.00214 
54949.33126  B  -22.84131    0.00228 
54949.33178  B  -22.84156    0.00242 
54949.33282  B  -22.84072    0.00239 
54949.33334  B  -22.84067    0.00222 
54949.33386  B  -22.84066    0.00249 
54949.33438  B  -22.83831    0.00214 
54949.33491  B  -22.84142    0.00236 
54949.33541  B  -22.84155    0.00242 
54949.33593  B  -22.84158    0.00240 
54949.33646  B  -22.84081    0.00224 
54949.33697  B  -22.84014    0.00250 
54949.33751  B  -22.84011    0.00232 
54949.33803  B  -22.84178    0.00216 
54949.33855  B  -22.83949    0.00247 
54950.12411  B  -22.84152    0.00252 
54950.12462  B  -22.84132    0.00216 
54950.12514  B  -22.84087    0.00236 
54950.12566  B  -22.84239    0.00234 
54950.12618  B  -22.84176    0.00208 
54950.12671  B  -22.84266    0.00230 
54950.12724  B  -22.84254    0.00208 
54950.12775  B  -22.84017    0.00212 
54950.12827  B  -22.83842    0.00236 
54950.12879  B  -22.84182    0.00229 
54950.12931  B  -22.84114    0.00218 
54950.12983  B  -22.84200    0.00215 
54950.13035  B  -22.83969    0.00222 
54950.13087  B  -22.83990    0.00234 
54950.13138  B  -22.83808    0.00227 
54950.13193  B  -22.84044    0.00232 
54950.13243  B  -22.84073    0.00225 
54950.13296  B  -22.84293    0.00201 
54950.13349  B  -22.84084    0.00203 
54950.13401  B  -22.84022    0.00208 
54950.13452  B  -22.84083    0.00235 
54950.13503  B  -22.84012    0.00227 
54950.13555  B  -22.84054    0.00213 
54950.13608  B  -22.84127    0.00251 
54950.13660  B  -22.84123    0.00263 
54950.13712  B  -22.84043    0.00206 
54950.21890  B  -22.83960    0.00204 
54950.21942  B  -22.84012    0.00271 
54950.21994  B  -22.84137    0.00207 
54950.22047  B  -22.84268    0.00252 
54950.22098  B  -22.84266    0.00244 
54950.22150  B  -22.84305    0.00221 
54950.22203  B  -22.84145    0.00218 
54950.22255  B  -22.84244    0.00220 
54950.22307  B  -22.84225    0.00219 
54950.22358  B  -22.84309    0.00202 
54950.22410  B  -22.84254    0.00235 
54950.22464  B  -22.84246    0.00212 
54950.22568  B  -22.84244    0.00220 
54950.22619  B  -22.84096    0.00229 
54950.22670  B  -22.84441    0.00249 
54950.22722  B  -22.84290    0.00234 
54950.22774  B  -22.84180    0.00227 
54950.22826  B  -22.84145    0.00215 
54950.22877  B  -22.84290    0.00212 
54950.22929  B  -22.84250    0.00214 
54950.22982  B  -22.84324    0.00228 
54950.23033  B  -22.84370    0.00212 
54950.23085  B  -22.84293    0.00221 
54950.23137  B  -22.84330    0.00225 
54950.23189  B  -22.84281    0.00213 
54950.32131  B  -22.84146    0.00250 
54950.32184  B  -22.84057    0.00212 
54950.32236  B  -22.84143    0.00219 
54950.32288  B  -22.84218    0.00228 
54950.32340  B  -22.84099    0.00200 
54950.32392  B  -22.84149    0.00207 
54950.32444  B  -22.84226    0.00243 
54950.32496  B  -22.84185    0.00203 
54950.32599  B  -22.84113    0.00251 
54950.32651  B  -22.84161    0.00231 
54950.32703  B  -22.84132    0.00270 
54950.32756  B  -22.84108    0.00212 
54950.32809  B  -22.84260    0.00215 
54950.32860  B  -22.84177    0.00268 
54950.32913  B  -22.84200    0.00215 
54950.32965  B  -22.84199    0.00228 
54950.33068  B  -22.84229    0.00213 
54950.33120  B  -22.84144    0.00235 
54950.33173  B  -22.84115    0.00224 
54950.33224  B  -22.84170    0.00232 
54950.33276  B  -22.84179    0.00212 
54950.33329  B  -22.84267    0.00211 
54950.33379  B  -22.84246    0.00209 
54950.33428  B  -22.84158    0.00227 
54951.13866  B  -22.84258    0.00206 
54951.13929  B  -22.84207    0.00210 
54951.13993  B  -22.84157    0.00206 
54951.14057  B  -22.84299    0.00217 
54951.14120  B  -22.84333    0.00208 
54951.14185  B  -22.84269    0.00210 
54951.14247  B  -22.84306    0.00200 
54951.14311  B  -22.84291    0.00205 
54951.14376  B  -22.84295    0.00205 
54951.14441  B  -22.84278    0.00212 
54951.14504  B  -22.84269    0.00206 
54951.14694  B  -22.84391    0.00201 
54951.14752  B  -22.84368    0.00215 
54951.14842  B  -22.84311    0.00209 
54951.14894  B  -22.84251    0.00216 
54951.14946  B  -22.84457    0.00224 
54951.14998  B  -22.84413    0.00202 
54951.15051  B  -22.84276    0.00202 
54951.15103  B  -22.84310    0.00201 
54951.15155  B  -22.84248    0.00203 
54951.15208  B  -22.84330    0.00214 
54951.15259  B  -22.84341    0.00204 
54951.15311  B  -22.84265    0.00220 
54951.15363  B  -22.84418    0.00220 
54951.15415  B  -22.84343    0.00200 
54951.15466  B  -22.84258    0.00216 
54951.15517  B  -22.84362    0.00208 
54951.15569  B  -22.84404    0.00201 
54951.15725  B  -22.84336    0.00201 
54951.15777  B  -22.84355    0.00201 
54951.15829  B  -22.84397    0.00206 
54951.15882  B  -22.84391    0.00206 
54951.15934  B  -22.84341    0.00201 
54951.15988  B  -22.84413    0.00201 
54951.16040  B  -22.84471    0.00213 
54951.16092  B  -22.84340    0.00200 
54951.16144  B  -22.84334    0.00209 
54951.25156  B  -22.84186    0.00210 
54951.25260  B  -22.84277    0.00202 
54951.25312  B  -22.84236    0.00203 
54951.25364  B  -22.84203    0.00210 
54951.25417  B  -22.84378    0.00238 
54951.25469  B  -22.84278    0.00233 
54951.25522  B  -22.84279    0.00200 
54951.25574  B  -22.84170    0.00200 
54951.25625  B  -22.84223    0.00203 
54951.25677  B  -22.84363    0.00206 
54951.25729  B  -22.84252    0.00200 
54951.25781  B  -22.84171    0.00202 
54951.25833  B  -22.84333    0.00201 
54951.25885  B  -22.84252    0.00217 
54951.25937  B  -22.84315    0.00209 
54951.25991  B  -22.84223    0.00201 
54951.26042  B  -22.84148    0.00228 
54951.26146  B  -22.84354    0.00217 
54951.26198  B  -22.84302    0.00202 
54951.26250  B  -22.84172    0.00201 
54951.26303  B  -22.84144    0.00207 
54951.26355  B  -22.84308    0.00203 
54951.26407  B  -22.84262    0.00211 
54951.26459  B  -22.84204    0.00200 
54951.34512  B  -22.84294    0.00206 
54951.34564  B  -22.84361    0.00205 
54951.34616  B  -22.84262    0.00204 
54951.34668  B  -22.84102    0.00237 
54951.34720  B  -22.84349    0.00213 
54951.34771  B  -22.84328    0.00202 
54951.34823  B  -22.84341    0.00208 
54951.34875  B  -22.84346    0.00212 
54951.34927  B  -22.84252    0.00208 
54951.34979  B  -22.84108    0.00244 
54951.35031  B  -22.84191    0.00206 
54951.35083  B  -22.84253    0.00201 
54951.35136  B  -22.84338    0.00200 
54951.35241  B  -22.84234    0.00246 
54951.35292  B  -22.84161    0.00206 
54951.35344  B  -22.84136    0.00201 
54951.35397  B  -22.84290    0.00203 
54951.35449  B  -22.84434    0.00205 
54951.35502  B  -22.84171    0.00209 
54951.35553  B  -22.84124    0.00219 
54951.35605  B  -22.84219    0.00202 
54951.35658  B  -22.84253    0.00201 
54951.35711  B  -22.84245    0.00206 
54951.35763  B  -22.84289    0.00202 
54951.35815  B  -22.84322    0.00220 
54952.24132  B  -22.84506    0.00204 
54952.24181  B  -22.84328    0.00213 
54952.24229  B  -22.84452    0.00200 
54952.24328  B  -22.84401    0.00206 
54952.24376  B  -22.84312    0.00201 
54952.24424  B  -22.84296    0.00201 
54952.24472  B  -22.84379    0.00200 
54952.24522  B  -22.84433    0.00203 
54952.24571  B  -22.84449    0.00207 
54952.32373  B  -22.84330    0.00205 
54952.32421  B  -22.84419    0.00204 
54952.32470  B  -22.84284    0.00204 
54952.32519  B  -22.84299    0.00209 
54952.32567  B  -22.84310    0.00200 
54952.32616  B  -22.84221    0.00208 
54952.32665  B  -22.84313    0.00210 
54952.32712  B  -22.84357    0.00200 
54952.32761  B  -22.84316    0.00203 
54952.32809  B  -22.84268    0.00203 
54953.11034  B  -22.84373    0.00205 
54953.11083  B  -22.84358    0.00206 
54953.11132  B  -22.84460    0.00216 
54953.11180  B  -22.84418    0.00216 
54953.11229  B  -22.84317    0.00233 
54953.11278  B  -22.84334    0.00209 
54953.11326  B  -22.84223    0.00201 
54953.11375  B  -22.84398    0.00207 
54953.11423  B  -22.84515    0.00200 
54953.11472  B  -22.84332    0.00200 
54953.21487  B  -22.84243    0.00201 
54953.21536  B  -22.84317    0.00214 
54953.21584  B  -22.84347    0.00239 
54953.21633  B  -22.84210    0.00203 
54953.21683  B  -22.84352    0.00207 
54953.21730  B  -22.84318    0.00216 
54953.21779  B  -22.84382    0.00202 
54953.21828  B  -22.84425    0.00234 
54953.21876  B  -22.84544    0.00203 
54953.21925  B  -22.84447    0.00216 
54953.33775  B  -22.84358    0.00203 
54953.33823  B  -22.84293    0.00222 
54953.33872  B  -22.84160    0.00215 
54953.33920  B  -22.84327    0.00200 
54953.33969  B  -22.84520    0.00200 
54953.34018  B  -22.84324    0.00201 
54953.34066  B  -22.84255    0.00200 
54953.34116  B  -22.84310    0.00202 
54953.34165  B  -22.84243    0.00217 
54954.11705  B  -22.84687    0.00203 
54954.11753  B  -22.84474    0.00202 
54954.11802  B  -22.84513    0.00210 
54954.11850  B  -22.84472    0.00207 
54954.11899  B  -22.84552    0.00201 
54954.11948  B  -22.84439    0.00209 
54954.12045  B  -22.84407    0.00228 
54954.12093  B  -22.84537    0.00210 
54954.12142  B  -22.84537    0.00214 
54954.22911  B  -22.84440    0.00200 
54954.22959  B  -22.84251    0.00200 
54954.23008  B  -22.84317    0.00201 
54954.23057  B  -22.84290    0.00206 
54954.23105  B  -22.84418    0.00213 
54954.23154  B  -22.84367    0.00239 
54954.23202  B  -22.84221    0.00221 
54954.23251  B  -22.84376    0.00209 
54954.23300  B  -22.84383    0.00216 
54954.23347  B  -22.84255    0.00205 
54954.32438  B  -22.84439    0.00213 
54954.32486  B  -22.84673    0.00200 
54954.32534  B  -22.84485    0.00210 
54954.32582  B  -22.84779    0.00206 
54954.32680  B  -22.84494    0.00201 
54954.32727  B  -22.84639    0.00212 
54954.32776  B  -22.84506    0.00207 
54954.32823  B  -22.84576    0.00200 
54954.32872  B  -22.84418    0.00218 
54955.10278  B  -22.84523    0.00225 
54955.10327  B  -22.84552    0.00211 
54955.10376  B  -22.84565    0.00205 
54955.10425  B  -22.84725    0.00242 
54955.10474  B  -22.84729    0.00204 
54955.10523  B  -22.84680    0.00221 
54955.10571  B  -22.84601    0.00216 
54955.10620  B  -22.84499    0.00214 
54955.10668  B  -22.84495    0.00220 
54955.10717  B  -22.84479    0.00222 
54955.10766  B  -22.84464    0.00200 
54955.10814  B  -22.84701    0.00207 
54955.10863  B  -22.84571    0.00242 
54955.10912  B  -22.84394    0.00212 
54955.23921  B  -22.84365    0.00202 
54955.23971  B  -22.84433    0.00208 
54955.24019  B  -22.84204    0.00200 
54955.24069  B  -22.84188    0.00233 
54955.24119  B  -22.84416    0.00246 
54955.24168  B  -22.84393    0.00233 
54955.24216  B  -22.84542    0.00200 
54955.24266  B  -22.84399    0.00203 
54955.24316  B  -22.84340    0.00207 
54955.24366  B  -22.84382    0.00210 
54955.24415  B  -22.84582    0.00200 
54955.24465  B  -22.84379    0.00215 
54955.24515  B  -22.84485    0.00212 
54955.24563  B  -22.84422    0.00218 
54955.24612  B  -22.84293    0.00205 
54955.32032  B  -22.84167    0.00219 
54955.32083  B  -22.84319    0.00204 
54955.32133  B  -22.84248    0.00203 
54955.32183  B  -22.84436    0.00210 
54955.32231  B  -22.84472    0.00222 
54955.32281  B  -22.84263    0.00203 
54955.32331  B  -22.84269    0.00212 
54955.32381  B  -22.84321    0.00201 
54955.32430  B  -22.84365    0.00203 
54955.32480  B  -22.84245    0.00217 
54955.32531  B  -22.84227    0.00216 
54955.32581  B  -22.84241    0.00203 
54955.32631  B  -22.84280    0.00226 
54955.32681  B  -22.84400    0.00202 
54956.16058  B  -22.84081    0.00201 
54956.16108  B  -22.84057    0.00206 
54956.16158  B  -22.84267    0.00203 
54956.16208  B  -22.84314    0.00202 
54956.16257  B  -22.84247    0.00201 
54956.16307  B  -22.84198    0.00209 
54956.16357  B  -22.84134    0.00216 
54956.16407  B  -22.84174    0.00212 
54956.16456  B  -22.84152    0.00211 
54956.16506  B  -22.84379    0.00202 
54956.16556  B  -22.84268    0.00206 
54956.16606  B  -22.84377    0.00205 
54956.16656  B  -22.84461    0.00225 
54956.16705  B  -22.84198    0.00218 
54956.24384  B  -22.84096    0.00201 
54956.24432  B  -22.84117    0.00225 
54956.24482  B  -22.84175    0.00208 
54956.24532  B  -22.84117    0.00203 
54956.24582  B  -22.84170    0.00209 
54956.24631  B  -22.84212    0.00210 
54956.24681  B  -22.84297    0.00208 
54956.24731  B  -22.84229    0.00231 
54956.24780  B  -22.84056    0.00203 
54956.24829  B  -22.84110    0.00201 
54956.24879  B  -22.84119    0.00292 
54956.24929  B  -22.84068    0.00205 
54956.24979  B  -22.84181    0.00200 
54956.25028  B  -22.84270    0.00200 
54956.25078  B  -22.84161    0.00219 
54956.31531  B  -22.84286    0.00211 
54956.31581  B  -22.84434    0.00215 
54956.31630  B  -22.84210    0.00225 
54956.31680  B  -22.84238    0.00227 
54956.31730  B  -22.84172    0.00202 
54956.31780  B  -22.84232    0.00228 
54956.31878  B  -22.84170    0.00226 
54956.31928  B  -22.84340    0.00218 
54956.31978  B  -22.84308    0.00211 
54956.32027  B  -22.84222    0.00200 
54956.32077  B  -22.84341    0.00233 
54956.32127  B  -22.84168    0.00221 
54956.32177  B  -22.84242    0.00200 
54956.32226  B  -22.84394    0.00231 
54988.02716  B  -22.85971    0.00221 
54988.02772  B  -22.85989    0.00237 
54988.02826  B  -22.86010    0.00219 
54988.02879  B  -22.86121    0.00263 
54988.02934  B  -22.86106    0.00252 
54988.02989  B  -22.86061    0.00223 
54988.03044  B  -22.85987    0.00218 
54988.03097  B  -22.86027    0.00250 
54988.03153  B  -22.86072    0.00237 
54988.03207  B  -22.86083    0.00236 
54988.03260  B  -22.85974    0.00222 
54988.03316  B  -22.85912    0.00253 
54988.09963  B  -22.86008    0.00268 
54988.10017  B  -22.85999    0.00220 
54988.10069  B  -22.85902    0.00228 
54988.10120  B  -22.85941    0.00228 
54988.10193  B  -22.85889    0.00228 
54988.10242  B  -22.85937    0.00240 
54988.10290  B  -22.85952    0.00249 
54988.10339  B  -22.85858    0.00213 
54988.10387  B  -22.85871    0.00236 
54988.10436  B  -22.85962    0.00224 
54988.10485  B  -22.85893    0.00231 
54988.10534  B  -22.85878    0.00210 
54988.10583  B  -22.85928    0.00210 
54988.10632  B  -22.86037    0.00275 
54988.10680  B  -22.86016    0.00272 
54988.10729  B  -22.85989    0.00216 
54988.17976  B  -22.85786    0.00245 
54988.18026  B  -22.85927    0.00259 
54988.18123  B  -22.85877    0.00235 
54988.18172  B  -22.85836    0.00225 
54988.18222  B  -22.85898    0.00236 
54988.18270  B  -22.85933    0.00251 
54988.18319  B  -22.85888    0.00263 
54988.18369  B  -22.85982    0.00228 
54988.18417  B  -22.85934    0.00237 
54988.18466  B  -22.85875    0.00248 
54988.18515  B  -22.85974    0.00222 
54989.02497  B  -22.86287    0.00205 
54989.02545  B  -22.86241    0.00210 
54989.02595  B  -22.86090    0.00206 
54989.02642  B  -22.86106    0.00211 
54989.02691  B  -22.86156    0.00225 
54989.02740  B  -22.86210    0.00251 
54989.02788  B  -22.86154    0.00230 
54989.02837  B  -22.86194    0.00201 
54989.02886  B  -22.86119    0.00206 
54989.02934  B  -22.86145    0.00217 
54989.02983  B  -22.86154    0.00216 
54989.03031  B  -22.86302    0.00215 
54989.03080  B  -22.86094    0.00230 
54989.10387  B  -22.85852    0.00217 
54989.10434  B  -22.85899    0.00215 
54989.10483  B  -22.85890    0.00208 
54989.10531  B  -22.85807    0.00217 
54989.10580  B  -22.86095    0.00227 
54989.10628  B  -22.86077    0.00230 
54989.10677  B  -22.86048    0.00243 
54989.10726  B  -22.86002    0.00229 
54989.10774  B  -22.86064    0.00206 
54989.10871  B  -22.86139    0.00218 
54989.10920  B  -22.86063    0.00212 
54989.10969  B  -22.85985    0.00215 
54989.19918  B  -22.85741    0.00218 
54989.19966  B  -22.85790    0.00215 
54989.20015  B  -22.85855    0.00215 
54989.20063  B  -22.85879    0.00242 
54989.20112  B  -22.85897    0.00224 
54989.20161  B  -22.85884    0.00207 
54989.20209  B  -22.85882    0.00222 
54989.20258  B  -22.85914    0.00236 
54989.20356  B  -22.85815    0.00237 
54989.20453  B  -22.85889    0.00229 
54989.20502  B  -22.85996    0.00235 
54990.05431  B  -22.86002    0.00208 
54990.05528  B  -22.86072    0.00210 
54990.05577  B  -22.86110    0.00204 
54990.05625  B  -22.86104    0.00206 
54990.05674  B  -22.86009    0.00200 
54990.05724  B  -22.85948    0.00201 
54990.05771  B  -22.85974    0.00213 
54990.05820  B  -22.86058    0.00201 
54990.05868  B  -22.85940    0.00209 
54990.05917  B  -22.86041    0.00207 
54990.05966  B  -22.86026    0.00212 
54990.06014  B  -22.86057    0.00212 
54990.12087  B  -22.85890    0.00200 
54990.12184  B  -22.85948    0.00214 
54990.12233  B  -22.85922    0.00207 
54990.12281  B  -22.85982    0.00203 
54990.12330  B  -22.86003    0.00204 
54990.12379  B  -22.86015    0.00205 
54990.12427  B  -22.85948    0.00223 
54990.12524  B  -22.85986    0.00200 
54990.12573  B  -22.85908    0.00218 
54990.12622  B  -22.85946    0.00203 
54990.12670  B  -22.85838    0.00201 
54990.21260  B  -22.86036    0.00202 
54990.21309  B  -22.85982    0.00206 
54990.21358  B  -22.86005    0.00200 
54990.21406  B  -22.86007    0.00220 
54990.21455  B  -22.85880    0.00200 
54990.21503  B  -22.85891    0.00210 
54990.21552  B  -22.85941    0.00216 
54990.21601  B  -22.86047    0.00229 
54990.21698  B  -22.86046    0.00203 
54990.21746  B  -22.85946    0.00205 
54990.21795  B  -22.85952    0.00202 
54990.21844  B  -22.86002    0.00211 
54991.08561  B  -22.86236    0.00201 
54991.08658  B  -22.86111    0.00200 
54991.08706  B  -22.86240    0.00208 
54991.08754  B  -22.86067    0.00200 
54991.08802  B  -22.86120    0.00204 
54991.08900  B  -22.86131    0.00201 
54991.08948  B  -22.86140    0.00201 
54991.08997  B  -22.86018    0.00202 
54991.09045  B  -22.86172    0.00203 
54991.09094  B  -22.86095    0.00201 
54991.09143  B  -22.86213    0.00203 
54991.13713  B  -22.86110    0.00202 
54991.13762  B  -22.86146    0.00200 
54991.13810  B  -22.86128    0.00203 
54991.13859  B  -22.86222    0.00202 
54991.13908  B  -22.86217    0.00206 
54991.13956  B  -22.86107    0.00208 
54991.14005  B  -22.85959    0.00200 
54991.14053  B  -22.86379    0.00201 
54991.14102  B  -22.86345    0.00201 
54991.14152  B  -22.86212    0.00215 
54991.14200  B  -22.86365    0.00208 
54991.14249  B  -22.86181    0.00201 
54991.14300  B  -22.85949    0.00211 
54991.20441  B  -22.86075    0.00202 
54991.20490  B  -22.86196    0.00200 
54991.20538  B  -22.85997    0.00200 
54991.20587  B  -22.86059    0.00209 
54991.20635  B  -22.86114    0.00213 
54991.20683  B  -22.86109    0.00220 
54991.20732  B  -22.86069    0.00203 
54991.20780  B  -22.86093    0.00201 
54991.20829  B  -22.86158    0.00210 
54991.20879  B  -22.86110    0.00210 
54991.20927  B  -22.86059    0.00204 
54991.20976  B  -22.85893    0.00203 
54992.04660  B  -22.86113    0.00211 
54992.04709  B  -22.86158    0.00215 
54992.04757  B  -22.86204    0.00206 
54992.04806  B  -22.86227    0.00200 
54992.04855  B  -22.86364    0.00216 
54992.04903  B  -22.86289    0.00200 
54992.04952  B  -22.86231    0.00210 
54992.05000  B  -22.86123    0.00200 
54992.05049  B  -22.86181    0.00214 
54992.05099  B  -22.86178    0.00201 
54992.05149  B  -22.86190    0.00201 
54992.05245  B  -22.86003    0.00205 
54992.12852  B  -22.86066    0.00204 
54992.12900  B  -22.86108    0.00213 
54992.12948  B  -22.86151    0.00201 
54992.12997  B  -22.86139    0.00202 
54992.13045  B  -22.86112    0.00207 
54992.13094  B  -22.86122    0.00200 
54992.13143  B  -22.85978    0.00201 
54992.13190  B  -22.85889    0.00200 
54992.13239  B  -22.86107    0.00218 
54992.13336  B  -22.86173    0.00203 
54992.13384  B  -22.86040    0.00200 
54992.13433  B  -22.86004    0.00205 
54992.19657  B  -22.86137    0.00208 
54992.19705  B  -22.86205    0.00205 
54992.19754  B  -22.86176    0.00204 
54992.19802  B  -22.86102    0.00204 
54992.19851  B  -22.86075    0.00214 
54992.19899  B  -22.86074    0.00224 
54992.19948  B  -22.86247    0.00214 
54992.19997  B  -22.86132    0.00205 
54992.20045  B  -22.85978    0.00202 
54992.20094  B  -22.86024    0.00204 
54992.20142  B  -22.86134    0.00201 
54992.20191  B  -22.86188    0.00200 
54992.20240  B  -22.86154    0.00226 
54993.08884  B  -22.86115    0.00205 
54993.08933  B  -22.85986    0.00223 
54993.09030  B  -22.86131    0.00218 
54993.09079  B  -22.86182    0.00211 
54993.09127  B  -22.86081    0.00226 
54993.09176  B  -22.86006    0.00200 
54993.09225  B  -22.85990    0.00213 
54993.09273  B  -22.86190    0.00229 
54993.09323  B  -22.85976    0.00212 
54993.09372  B  -22.86086    0.00231 
54993.09420  B  -22.86058    0.00210 
54993.15238  B  -22.86010    0.00215 
54993.15287  B  -22.86076    0.00200 
54993.15336  B  -22.86154    0.00213 
54993.15384  B  -22.85995    0.00233 
54993.15433  B  -22.85966    0.00240 
54993.15482  B  -22.86072    0.00204 
54993.15530  B  -22.86062    0.00218 
54993.15579  B  -22.86079    0.00231 
54993.15627  B  -22.86032    0.00204 
54993.15676  B  -22.86008    0.00226 
54993.15725  B  -22.86040    0.00205 
54993.15773  B  -22.86120    0.00245 
54993.21011  B  -22.86052    0.00235 
54993.21060  B  -22.86110    0.00243 
54993.21109  B  -22.86054    0.00212 
54993.21157  B  -22.85995    0.00206 
54993.21206  B  -22.85928    0.00221 
54993.21255  B  -22.86097    0.00220 
54993.21305  B  -22.86127    0.00235 
54993.21354  B  -22.86076    0.00219 
54993.21403  B  -22.86071    0.00213 
54993.21451  B  -22.86099    0.00218 
54993.21500  B  -22.86050    0.00253 
54993.21548  B  -22.85995    0.00213 
54993.21597  B  -22.86056    0.00244 
55019.95902  B  -22.87495    0.00260 
55019.95950  B  -22.87506    0.00259 
55019.96012  B  -22.87502    0.00309 
55019.96057  B  -22.87421    0.00295 
55019.96103  B  -22.87464    0.00268 
55019.96147  B  -22.87478    0.00288 
55019.96192  B  -22.87608    0.00284 
55019.96237  B  -22.87356    0.00268 
55019.96283  B  -22.87428    0.00282 
55019.96329  B  -22.87384    0.00258 
55019.96374  B  -22.87555    0.00307 
55019.96418  B  -22.87457    0.00285 
55019.96464  B  -22.87438    0.00277 
55019.96508  B  -22.87557    0.00282 
55019.96553  B  -22.87504    0.00305 
55019.96600  B  -22.87500    0.00263 
55019.96645  B  -22.87455    0.00291 
55020.07394  B  -22.87380    0.00320 
55020.07441  B  -22.87607    0.00255 
55020.07488  B  -22.87585    0.00304 
55020.07534  B  -22.87466    0.00332 
55020.07581  B  -22.87481    0.00270 
55020.07627  B  -22.87445    0.00271 
55020.07674  B  -22.87622    0.00253 
55020.07722  B  -22.87465    0.00262 
55020.07768  B  -22.87627    0.00265 
55020.07816  B  -22.87641    0.00251 
55020.07861  B  -22.87485    0.00307 
55020.07907  B  -22.87369    0.00263 
55020.07957  B  -22.87583    0.00266 
55020.08004  B  -22.87445    0.00235 
55020.08049  B  -22.87525    0.00269 
55020.96483  B  -22.87800    0.00310 
55020.96530  B  -22.88056    0.00244 
55020.96576  B  -22.87722    0.00238 
55020.96625  B  -22.87816    0.00233 
55020.96670  B  -22.87963    0.00308 
55020.96716  B  -22.87986    0.00250 
55020.96762  B  -22.87896    0.00230 
55020.96809  B  -22.87975    0.00217 
55020.96855  B  -22.87773    0.00259 
55020.96947  B  -22.87872    0.00278 
55020.96993  B  -22.87949    0.00249 
55020.97039  B  -22.87882    0.00263 
55020.97085  B  -22.87923    0.00250 
55020.97131  B  -22.87878    0.00248 
55021.09372  B  -22.87544    0.00249 
55021.09417  B  -22.87525    0.00261 
55021.09463  B  -22.87741    0.00213 
55021.09509  B  -22.87604    0.00231 
55021.09556  B  -22.87464    0.00269 
55021.09602  B  -22.87635    0.00250 
55021.09648  B  -22.87450    0.00222 
55021.09694  B  -22.87653    0.00226 
55021.09741  B  -22.87690    0.00232 
55021.09787  B  -22.87551    0.00222 
55021.09833  B  -22.87825    0.00242 
55021.09926  B  -22.87538    0.00229 
55021.09972  B  -22.87525    0.00255 
55021.10018  B  -22.87630    0.00235 
55021.10065  B  -22.87605    0.00253 
55021.96478  B  -22.87899    0.00241 
55021.96524  B  -22.87823    0.00251 
55021.96572  B  -22.87699    0.00229 
55021.96618  B  -22.87843    0.00232 
55021.96665  B  -22.87708    0.00217 
55021.96712  B  -22.87715    0.00232 
55021.96758  B  -22.87586    0.00216 
55021.96851  B  -22.87740    0.00224 
55021.96897  B  -22.87882    0.00233 
55021.96944  B  -22.87821    0.00222 
55021.96992  B  -22.87705    0.00231 
55021.97038  B  -22.87634    0.00247 
55021.97084  B  -22.87689    0.00255 
55021.97131  B  -22.87597    0.00258 
55022.07219  B  -22.87483    0.00224 
55022.07264  B  -22.87447    0.00205 
55022.07311  B  -22.87847    0.00231 
55022.07357  B  -22.87740    0.00238 
55022.07403  B  -22.87511    0.00232 
55022.07450  B  -22.88033    0.00240 
55022.07496  B  -22.87735    0.00245 
55022.07541  B  -22.87812    0.00253 
55022.07587  B  -22.87891    0.00217 
55022.07634  B  -22.87740    0.00273 
55022.07680  B  -22.87918    0.00234 
55022.07726  B  -22.87834    0.00228 
55022.07773  B  -22.87847    0.00249 
55022.07865  B  -22.87807    0.00220 
55023.02793  B  -22.87436    0.00219 
55023.02841  B  -22.87559    0.00224 
55023.02890  B  -22.87683    0.00203 
55023.02939  B  -22.87548    0.00203 
55023.02987  B  -22.87607    0.00200 
55023.03036  B  -22.87630    0.00208 
55023.03084  B  -22.87555    0.00209 
55023.03182  B  -22.87488    0.00203 
55023.03230  B  -22.87534    0.00200 
55023.03279  B  -22.87491    0.00203 
55023.03328  B  -22.87757    0.00205 
55023.03376  B  -22.87649    0.00202 
55023.03425  B  -22.87697    0.00215 
55023.03473  B  -22.87613    0.00203 
55023.11148  B  -22.87572    0.00247 
55023.11197  B  -22.87568    0.00200 
55023.11246  B  -22.87420    0.00206 
55023.11294  B  -22.87513    0.00205 
55023.11342  B  -22.87613    0.00209 
55023.11391  B  -22.87691    0.00273 
55023.11438  B  -22.87678    0.00200 
55023.11488  B  -22.87493    0.00205 
55023.11535  B  -22.87458    0.00208 
55023.11585  B  -22.87601    0.00222 
55023.11634  B  -22.87726    0.00201 
55023.11730  B  -22.87515    0.00212 
55023.97003  B  -22.87595    0.00206 
55023.97048  B  -22.87535    0.00210 
55023.97096  B  -22.87711    0.00200 
55023.97142  B  -22.87477    0.00232 
55023.97187  B  -22.87538    0.00220 
55023.97233  B  -22.87547    0.00295 
55023.97281  B  -22.87598    0.00200 
55023.97326  B  -22.87538    0.00210 
55023.97372  B  -22.87618    0.00232 
55023.97420  B  -22.87561    0.00211 
55023.97466  B  -22.87643    0.00218 
55023.97511  B  -22.87627    0.00205 
55023.97557  B  -22.87539    0.00201 
55023.97605  B  -22.87566    0.00205 
55023.97651  B  -22.87625    0.00204 
55024.08286  B  -22.87673    0.00201 
55024.08332  B  -22.87610    0.00209 
55024.08377  B  -22.87536    0.00202 
55024.08425  B  -22.87539    0.00209 
55024.08471  B  -22.87496    0.00200 
55024.08519  B  -22.87451    0.00201 
55024.08566  B  -22.87563    0.00203 
55024.08612  B  -22.87537    0.00200 
55024.08657  B  -22.87446    0.00200 
55024.08704  B  -22.87651    0.00206 
55024.08751  B  -22.87835    0.00204 
55024.08797  B  -22.87583    0.00200 
55024.08843  B  -22.87581    0.00201 
55024.08889  B  -22.87565    0.00200 
55024.08935  B  -22.87572    0.00205 
55025.00892  B  -22.87311    0.00200 
55025.00953  B  -22.87423    0.00208 
55025.01011  B  -22.87117    0.00207 
55025.01075  B  -22.87281    0.00212 
55025.01134  B  -22.87290    0.00204 
55025.01195  B  -22.87436    0.00235 
55025.01376  B  -22.87250    0.00206 
55025.01435  B  -22.87261    0.00201 
55025.09597  B  -22.87591    0.00201 
55025.09656  B  -22.87445    0.00207 
55025.09779  B  -22.87513    0.00200 
55025.09840  B  -22.87328    0.00200 
55025.09899  B  -22.87413    0.00209 
55025.10020  B  -22.87706    0.00200 
55025.10080  B  -22.87486    0.00202 
55025.10140  B  -22.87492    0.00202 
55035.97958  B  -22.88246    0.00285 
55035.98012  B  -22.88082    0.00259 
55035.98096  B  -22.88145    0.00307 
55035.98144  B  -22.88220    0.00307 
55035.98193  B  -22.88285    0.00281 
55035.98240  B  -22.88136    0.00256 
55035.98289  B  -22.88038    0.00286 
55035.98339  B  -22.88185    0.00276 
55035.98389  B  -22.88332    0.00287 
55035.98436  B  -22.88440    0.00303 
55035.98483  B  -22.88371    0.00282 
55035.98533  B  -22.88083    0.00226 
55035.98582  B  -22.88427    0.00274 
55035.98629  B  -22.88192    0.00270 
55035.98678  B  -22.88039    0.00305 
55035.98729  B  -22.88185    0.00302 
55035.98779  B  -22.88104    0.00293 
55035.98826  B  -22.88328    0.00292 
55035.98875  B  -22.88298    0.00354 
55035.98924  B  -22.88326    0.00340 
55035.98972  B  -22.88230    0.00307 
55035.99020  B  -22.88390    0.00305 
55036.04527  B  -22.88287    0.00256 
55036.04576  B  -22.88104    0.00288 
55036.04625  B  -22.88110    0.00289 
55036.04674  B  -22.88121    0.00280 
55036.04723  B  -22.88100    0.00283 
55036.04770  B  -22.88084    0.00269 
55036.04819  B  -22.88219    0.00289 
55036.04868  B  -22.88055    0.00301 
55036.04917  B  -22.88066    0.00286 
55036.04966  B  -22.88086    0.00270 
55036.05014  B  -22.88197    0.00294 
55036.05063  B  -22.88099    0.00279 
55036.05111  B  -22.88353    0.00257 
55036.05159  B  -22.88178    0.00321 
55036.05208  B  -22.88105    0.00276 
55036.05256  B  -22.88287    0.00261 
55037.03142  B  -22.88460    0.00239 
55037.03190  B  -22.88373    0.00299 
55037.03288  B  -22.88058    0.00256 
55037.03336  B  -22.88077    0.00226 
55037.03384  B  -22.88488    0.00244 
55037.03434  B  -22.88222    0.00295 
55037.03482  B  -22.88215    0.00278 
55037.03530  B  -22.88122    0.00269 
55037.03579  B  -22.88200    0.00257 
55037.03628  B  -22.88262    0.00238 
55037.03677  B  -22.88519    0.00296 
55037.03724  B  -22.88247    0.00263 
55037.03774  B  -22.88001    0.00267 
55037.03823  B  -22.88046    0.00271 
55037.03871  B  -22.88106    0.00261 
55037.03921  B  -22.88197    0.00258 
55037.03970  B  -22.88244    0.00248 
55037.04017  B  -22.88061    0.00316 
55037.04066  B  -22.88195    0.00261 
55037.10234  B  -22.87883    0.00291 
55037.10284  B  -22.87907    0.00246 
55037.10332  B  -22.88116    0.00331 
55037.10380  B  -22.87966    0.00271 
55037.10430  B  -22.88028    0.00328 
55037.10477  B  -22.87168    0.00265 
55037.10525  B  -22.87649    0.00244 
55037.10623  B  -22.87419    0.00240 
55037.10671  B  -22.87460    0.00251 
55037.10719  B  -22.87462    0.00285 
55037.10768  B  -22.87577    0.00250 
55037.10818  B  -22.88152    0.00297 
55037.10866  B  -22.88301    0.00263 
55037.10915  B  -22.88276    0.00317 
55037.11012  B  -22.88259    0.00327 
55037.11062  B  -22.88148    0.00285 
55037.11109  B  -22.88024    0.00272 
55037.11158  B  -22.88014    0.00281 
55037.98152  B  -22.88089    0.00251 
55037.98201  B  -22.88048    0.00270 
55037.98250  B  -22.88417    0.00222 
55037.98348  B  -22.88233    0.00253 
55037.98445  B  -22.88204    0.00230 
55037.98494  B  -22.88123    0.00228 
55037.98542  B  -22.88203    0.00245 
55037.98592  B  -22.88219    0.00277 
55037.98640  B  -22.88213    0.00256 
55037.98688  B  -22.88464    0.00233 
55037.98738  B  -22.88123    0.00244 
55037.98787  B  -22.88094    0.00241 
55037.98835  B  -22.88202    0.00250 
55038.07004  B  -22.88064    0.00209 
55038.07052  B  -22.88139    0.00240 
55038.07101  B  -22.88183    0.00270 
55038.07149  B  -22.88194    0.00216 
55038.07199  B  -22.88127    0.00244 
55038.07248  B  -22.88084    0.00211 
55038.07295  B  -22.88155    0.00226 
55038.07344  B  -22.88263    0.00275 
55038.07394  B  -22.88214    0.00258 
55038.07442  B  -22.88205    0.00247 
55038.07491  B  -22.88216    0.00233 
55038.07539  B  -22.88031    0.00241 
55038.07587  B  -22.88157    0.00237 
55038.07685  B  -22.88472    0.00209 
55038.07734  B  -22.88280    0.00236 
55038.98595  B  -22.88282    0.00217 
55038.98643  B  -22.88118    0.00218 
55038.98692  B  -22.88145    0.00216 
55038.98741  B  -22.88235    0.00208 
55038.98789  B  -22.88238    0.00212 
55038.98838  B  -22.88373    0.00216 
55038.98887  B  -22.88532    0.00224 
55038.98937  B  -22.88427    0.00220 
55038.98988  B  -22.88299    0.00235 
55038.99037  B  -22.88461    0.00217 
55038.99135  B  -22.88318    0.00201 
55038.99184  B  -22.88187    0.00203 
55038.99233  B  -22.88265    0.00211 
55038.99281  B  -22.88287    0.00211 
55038.99330  B  -22.88278    0.00216 
55039.06800  B  -22.88077    0.00214 
55039.06849  B  -22.88130    0.00242 
55039.06899  B  -22.88086    0.00252 
55039.06947  B  -22.88281    0.00229 
55039.06996  B  -22.88051    0.00229 
55039.07045  B  -22.88260    0.00213 
55039.07093  B  -22.88105    0.00208 
55039.07190  B  -22.88219    0.00249 
55039.07239  B  -22.88227    0.00270 
55039.07288  B  -22.88041    0.00216 
55039.07336  B  -22.88241    0.00221 
55039.07433  B  -22.88071    0.00206 
55039.07482  B  -22.88204    0.00207 
55039.07531  B  -22.88130    0.00219 
55039.96901  B  -22.88421    0.00221 
55039.96950  B  -22.88383    0.00232 
55039.96998  B  -22.88163    0.00216 
55039.97047  B  -22.88300    0.00225 
55039.97095  B  -22.88545    0.00247 
55039.97144  B  -22.88266    0.00237 
55039.97241  B  -22.88299    0.00264 
55039.97290  B  -22.88403    0.00215 
55039.97338  B  -22.88382    0.00213 
55039.97436  B  -22.88508    0.00216 
55039.97484  B  -22.88309    0.00218 
55039.97534  B  -22.88244    0.00236 
55039.97583  B  -22.88230    0.00251 
55040.03676  B  -22.88041    0.00211 
55040.03725  B  -22.88153    0.00226 
55040.03773  B  -22.88078    0.00226 
55040.03822  B  -22.88055    0.00231 
55040.03870  B  -22.87993    0.00236 
55040.03919  B  -22.88193    0.00260 
55040.03968  B  -22.87877    0.00225 
55040.04016  B  -22.87980    0.00228 
55040.04066  B  -22.88106    0.00237 
55040.04115  B  -22.88118    0.00215 
55040.04163  B  -22.88141    0.00232 
55040.04214  B  -22.88112    0.00220 
55040.04263  B  -22.88211    0.00216 
55040.04311  B  -22.88182    0.00218 
55040.04360  B  -22.88089    0.00216 
55040.97104  B  -22.88451    0.00218 
55040.97152  B  -22.88429    0.00227 
55040.97201  B  -22.88287    0.00221 
55040.97251  B  -22.88285    0.00216 
55040.97299  B  -22.88539    0.00233 
55040.97348  B  -22.88459    0.00216 
55040.97397  B  -22.88495    0.00232 
55040.97445  B  -22.88323    0.00213 
55040.97494  B  -22.88534    0.00263 
55040.97542  B  -22.88281    0.00242 
55040.97591  B  -22.88194    0.00225 
55040.97640  B  -22.88287    0.00219 
55040.97688  B  -22.88467    0.00227 
55040.97737  B  -22.88181    0.00220 
55040.97786  B  -22.88211    0.00212 
55040.97883  B  -22.88348    0.00213 
55040.97931  B  -22.88294    0.00249 
55040.97980  B  -22.88272    0.00226 
55040.98077  B  -22.88286    0.00212 
55040.98126  B  -22.88293    0.00228 
55040.98174  B  -22.88315    0.00205 
55040.98223  B  -22.88324    0.00209 
55040.98272  B  -22.88507    0.00246 
55040.98321  B  -22.88516    0.00223 
55040.98370  B  -22.88253    0.00232 
55040.98419  B  -22.88327    0.00213 
55040.98467  B  -22.88355    0.00228 
55040.98516  B  -22.88317    0.00217 
55041.03834  B  -22.88214    0.00241 
55041.03883  B  -22.88192    0.00210 
55041.03932  B  -22.88143    0.00236 
55041.03981  B  -22.88173    0.00245 
55041.04029  B  -22.88309    0.00218 
55041.04078  B  -22.88235    0.00219 
55041.04127  B  -22.88192    0.00212 
55041.04224  B  -22.88291    0.00211 
55041.04272  B  -22.88277    0.00233 
55041.04321  B  -22.88228    0.00226 
55041.04371  B  -22.88225    0.00212 
55041.04419  B  -22.88184    0.00237 
55041.04468  B  -22.88138    0.00226 
55041.04517  B  -22.88164    0.00211 
55041.04614  B  -22.88282    0.00212 
55041.04662  B  -22.88238    0.00208 
55041.04711  B  -22.88169    0.00204 
55041.04761  B  -22.88160    0.00215 
55041.04809  B  -22.88180    0.00214 
55041.04859  B  -22.88166    0.00228 
55041.04908  B  -22.88204    0.00225 
55041.04956  B  -22.88113    0.00226 
55041.05005  B  -22.88289    0.00224 
55041.05054  B  -22.88343    0.00214 
55041.05102  B  -22.88211    0.00211 
55041.05151  B  -22.88104    0.00223 
55041.05199  B  -22.88191    0.00228 
55041.05248  B  -22.88338    0.00225 
55042.06227  B  -22.88538    0.00209 
55042.06276  B  -22.88337    0.00209 
55042.06325  B  -22.88589    0.00208 
55042.06373  B  -22.88610    0.00219 
55042.06422  B  -22.88493    0.00257 
55042.06519  B  -22.88474    0.00243 
55042.06569  B  -22.88457    0.00262 
55042.06617  B  -22.88276    0.00239 
55042.06665  B  -22.88390    0.00231 
55042.06713  B  -22.88418    0.00268 
55042.06763  B  -22.88515    0.00260 
55042.06813  B  -22.88323    0.00216 
55042.06863  B  -22.88431    0.00226 
55042.06960  B  -22.88450    0.00229 
55042.07009  B  -22.88373    0.00235 
55042.07056  B  -22.88408    0.00253 
55042.07106  B  -22.88453    0.00260 
55042.07154  B  -22.88452    0.00249 
55042.07203  B  -22.88317    0.00236 
55042.07250  B  -22.88391    0.00230 
55042.07299  B  -22.88553    0.00253 
55042.07349  B  -22.88519    0.00222 
55042.07396  B  -22.88401    0.00225 
55042.07495  B  -22.88445    0.00246 
55042.07543  B  -22.88397    0.00214 
55042.07591  B  -22.88483    0.00264 
55042.07639  B  -22.88492    0.00209 
55045.01556  B  -22.88505    0.00251 
55045.01604  B  -22.88263    0.00254 
55045.01653  B  -22.88306    0.00261 
55045.01702  B  -22.88283    0.00279 
55045.01750  B  -22.88347    0.00300 
55045.01799  B  -22.88298    0.00288 
55045.01848  B  -22.88485    0.00315 
55045.01896  B  -22.88322    0.00295 
55045.01945  B  -22.88256    0.00269 
55045.01993  B  -22.88135    0.00269 
55045.02042  B  -22.88173    0.00336 
55045.02139  B  -22.88473    0.00264 
55045.02188  B  -22.88187    0.00281 
55045.02236  B  -22.88161    0.00250 
55045.02285  B  -22.88278    0.00320 
55045.02334  B  -22.88230    0.00232 
55045.02382  B  -22.88318    0.00278 
55045.02431  B  -22.88303    0.00295 
55045.02479  B  -22.88444    0.00315 
55045.02528  B  -22.88284    0.00316 
55045.02577  B  -22.88396    0.00277 
55045.02625  B  -22.88406    0.00256 
55045.02674  B  -22.88184    0.00295 
55045.02722  B  -22.88360    0.00274 
55045.02771  B  -22.88407    0.00258 
55045.02820  B  -22.88375    0.00316 
55045.02868  B  -22.88443    0.00288 
55045.02917  B  -22.88339    0.00326 
55045.02967  B  -22.88105    0.00315 
55045.08092  B  -22.88364    0.00276 
55045.08141  B  -22.88350    0.00320 
55045.08190  B  -22.88203    0.00268 
55045.08238  B  -22.88216    0.00291 
55045.08287  B  -22.88333    0.00275 
55045.08335  B  -22.88290    0.00303 
55045.08384  B  -22.88411    0.00267 
55045.08433  B  -22.88344    0.00256 
55045.08481  B  -22.88280    0.00259 
55045.08530  B  -22.88103    0.00309 
55045.08579  B  -22.88335    0.00212 
55045.08627  B  -22.88426    0.00307 
55045.08676  B  -22.88395    0.00234 
55045.08724  B  -22.88242    0.00253 
55045.08773  B  -22.88298    0.00285 
55045.08822  B  -22.88283    0.00242 
55045.08870  B  -22.88296    0.00289 
55045.08919  B  -22.88430    0.00285 
55045.08967  B  -22.88249    0.00294 
55045.09016  B  -22.88229    0.00300 
55045.09065  B  -22.88298    0.00272 
55045.09113  B  -22.88378    0.00268 
55045.09162  B  -22.88251    0.00232 
55045.09210  B  -22.88311    0.00304 
55045.09259  B  -22.88322    0.00234 
55045.09308  B  -22.88263    0.00276 
55045.09356  B  -22.88325    0.00269 
55045.09405  B  -22.88337    0.00267 
55045.09453  B  -22.88347    0.00302 
55046.01372  B  -22.88437    0.00267 
55046.01421  B  -22.88217    0.00251 
55046.01469  B  -22.88185    0.00286 
55046.01519  B  -22.88404    0.00309 
55046.01568  B  -22.88413    0.00286 
55046.01616  B  -22.88442    0.00269 
55046.01665  B  -22.88201    0.00311 
55046.01713  B  -22.88256    0.00229 
55046.01762  B  -22.88457    0.00260 
55046.01811  B  -22.88341    0.00280 
55046.01859  B  -22.88335    0.00230 
55046.01908  B  -22.88155    0.00291 
55046.01956  B  -22.88400    0.00265 
55046.02005  B  -22.88279    0.00322 
55046.02054  B  -22.88410    0.00320 
55046.02102  B  -22.88127    0.00301 
55046.02152  B  -22.88287    0.00260 
55046.02201  B  -22.88448    0.00272 
55046.02249  B  -22.88120    0.00317 
55046.02298  B  -22.88317    0.00249 
55046.02346  B  -22.88179    0.00251 
55046.02395  B  -22.88205    0.00287 
55046.02492  B  -22.88398    0.00303 
55046.02540  B  -22.88207    0.00277 
55046.02588  B  -22.88176    0.00227 
55046.02637  B  -22.88168    0.00282 
55046.02686  B  -22.88284    0.00285 
55046.02734  B  -22.88316    0.00260 
55046.02783  B  -22.88333    0.00281 
55046.08457  B  -22.88352    0.00239 
55046.08506  B  -22.88474    0.00266 
55046.08554  B  -22.88268    0.00356 
55046.08603  B  -22.88234    0.00246 
55046.08652  B  -22.88328    0.00277 
55046.08700  B  -22.88338    0.00311 
55046.08750  B  -22.88221    0.00314 
55046.08797  B  -22.88302    0.00289 
55046.08895  B  -22.88120    0.00303 
55046.08943  B  -22.88235    0.00331 
55046.09040  B  -22.88295    0.00279 
55046.09089  B  -22.88347    0.00277 
55046.09138  B  -22.88243    0.00295 
55046.09186  B  -22.88188    0.00235 
55046.09235  B  -22.88352    0.00305 
55046.09283  B  -22.88123    0.00250 
55046.09332  B  -22.88202    0.00240 
55046.09381  B  -22.88161    0.00282 
55046.09429  B  -22.88274    0.00277 
55046.09478  B  -22.88252    0.00291 
55046.09527  B  -22.88276    0.00303 
55046.09624  B  -22.88440    0.00351 
55046.09672  B  -22.88336    0.00239 
55046.09721  B  -22.88273    0.00305 
55046.09770  B  -22.88296    0.00272 
55046.09818  B  -22.88341    0.00280 
55046.09867  B  -22.88348    0.00290 
55046.99322  B  -22.88304    0.00309 
55046.99371  B  -22.88483    0.00293 
55046.99420  B  -22.88463    0.00308 
55046.99468  B  -22.88350    0.00373 
55046.99518  B  -22.88244    0.00317 
55046.99567  B  -22.88319    0.00320 
55046.99615  B  -22.88306    0.00307 
55046.99664  B  -22.88398    0.00330 
55046.99712  B  -22.88388    0.00281 
55046.99761  B  -22.88506    0.00307 
55046.99810  B  -22.88404    0.00305 
55046.99858  B  -22.88346    0.00323 
55046.99907  B  -22.88268    0.00362 
55046.99955  B  -22.88385    0.00270 
55047.00004  B  -22.88476    0.00322 
55047.00053  B  -22.88400    0.00338 
55047.00101  B  -22.88417    0.00289 
55047.00150  B  -22.88394    0.00324 
55047.00199  B  -22.88345    0.00268 
55047.00247  B  -22.88354    0.00329 
55047.00296  B  -22.88443    0.00332 
55047.00344  B  -22.88496    0.00297 
55047.00393  B  -22.88523    0.00337 
55047.00442  B  -22.88310    0.00311 
55047.00491  B  -22.88319    0.00319 
55047.00540  B  -22.88407    0.00285 
55047.00589  B  -22.88355    0.00339 
55047.00637  B  -22.88353    0.00286 
55047.00686  B  -22.88453    0.00303 
55047.00734  B  -22.88530    0.00283 
55048.00171  B  -22.88763    0.00333 
55048.00219  B  -22.88636    0.00331 
55048.00268  B  -22.88633    0.00339 
55048.00317  B  -22.88717    0.00309 
55048.00365  B  -22.88557    0.00317 
55048.00414  B  -22.88547    0.00370 
55048.00462  B  -22.88632    0.00327 
55048.00511  B  -22.88535    0.00363 
55048.00560  B  -22.88728    0.00282 
55048.00608  B  -22.88812    0.00346 
55048.00657  B  -22.88642    0.00321 
55048.00705  B  -22.88637    0.00329 
55048.00754  B  -22.88643    0.00368 
55048.00803  B  -22.88560    0.00343 
55048.00851  B  -22.88597    0.00250 
55048.00949  B  -22.88592    0.00317 
55048.00997  B  -22.88506    0.00376 
55048.01046  B  -22.88460    0.00252 
55048.01094  B  -22.88681    0.00274 
55048.01143  B  -22.88571    0.00339 
55048.01192  B  -22.88624    0.00311 
55048.01240  B  -22.88667    0.00381 
55048.01289  B  -22.88567    0.00349 
55048.01337  B  -22.88742    0.00341 
55048.01386  B  -22.88531    0.00257 
55048.01435  B  -22.88573    0.00315 
55048.01483  B  -22.88577    0.00293 
55048.01532  B  -22.88549    0.00397 
55048.01580  B  -22.88622    0.00377 
55048.07880  B  -22.88571    0.00340 
55048.07928  B  -22.88549    0.00350 
55048.07977  B  -22.88448    0.00320 
55048.08026  B  -22.88570    0.00291 
55048.08074  B  -22.88559    0.00358 
55048.08123  B  -22.88596    0.00338 
55048.08171  B  -22.88573    0.00324 
55048.08220  B  -22.88496    0.00309 
55048.08269  B  -22.88399    0.00463 
55048.08317  B  -22.88517    0.00377 
55048.08366  B  -22.88662    0.00329 
55048.08414  B  -22.88553    0.00351 
55048.08463  B  -22.88564    0.00390 
55048.08512  B  -22.88679    0.00361 
55048.08560  B  -22.88568    0.00339 
55048.08610  B  -22.88553    0.00353 
55048.08659  B  -22.88606    0.00368 
55048.08707  B  -22.88689    0.00344 
55048.08756  B  -22.88694    0.00385 
55048.08804  B  -22.88517    0.00365 
55048.08854  B  -22.88561    0.00342 
55048.08903  B  -22.88541    0.00302 
55048.08951  B  -22.88668    0.00316 
55048.09000  B  -22.88672    0.00390 
55048.09049  B  -22.88641    0.00373 
55048.09097  B  -22.88655    0.00341 
55048.09146  B  -22.88483    0.00377 
55048.09194  B  -22.88570    0.00366 
55048.09243  B  -22.88649    0.00393 
55278.23430  B  -23.00992    0.00656 
55278.23507  B  -23.01026    0.00553 
55278.23662  B  -23.00870    0.00635 
55278.23738  B  -23.00918    0.00536 
55278.23816  B  -23.00943    0.00568 
55278.23892  B  -23.00947    0.00663 
55278.23970  B  -23.00945    0.00678 
55278.24046  B  -23.00864    0.00598 
55278.24124  B  -23.00903    0.00647 
55278.24201  B  -23.01041    0.00681 
55278.24280  B  -23.01001    0.00623 
55278.24357  B  -23.00725    0.00669 
55278.24434  B  -23.00912    0.00619 
55278.29811  B  -23.00929    0.00616 
55278.29889  B  -23.00862    0.00653 
55278.29966  B  -23.00948    0.00633 
55278.30043  B  -23.01024    0.00628 
55278.30120  B  -23.00756    0.00593 
55278.30198  B  -23.00892    0.00592 
55278.30276  B  -23.00927    0.00661 
55278.30353  B  -23.00794    0.00557 
55278.30431  B  -23.00792    0.00659 
55278.30508  B  -23.00958    0.00625 
55278.30586  B  -23.00877    0.00590 
55278.30663  B  -23.00910    0.00622 
55278.30740  B  -23.00881    0.00602 
55278.30816  B  -23.00872    0.00701 
55278.36849  B  -23.00888    0.00637 
55278.36925  B  -23.00798    0.00662 
55278.37003  B  -23.00945    0.00684 
55278.37080  B  -23.00919    0.00651 
55278.37158  B  -23.00926    0.00630 
55278.37235  B  -23.00923    0.00652 
55278.37313  B  -23.01003    0.00705 
55278.37391  B  -23.00912    0.00592 
55278.37469  B  -23.00954    0.00602 
55278.37547  B  -23.00966    0.00565 
55278.37623  B  -23.01018    0.00618 
55278.37701  B  -23.00860    0.00649 
55279.22777  B  -23.01005    0.00551 
55279.22855  B  -23.01051    0.00590 
55279.22933  B  -23.00887    0.00625 
55279.23010  B  -23.01028    0.00603 
55279.23087  B  -23.00953    0.00590 
55279.23164  B  -23.01069    0.00566 
55279.23241  B  -23.01035    0.00583 
55279.23318  B  -23.01048    0.00585 
55279.23396  B  -23.01027    0.00508 
55279.23473  B  -23.00902    0.00635 
55279.23552  B  -23.00864    0.00571 
55279.23630  B  -23.00990    0.00570 
55279.23707  B  -23.00957    0.00556 
55279.23784  B  -23.00497    0.00635 
55279.31326  B  -23.00756    0.00617 
55279.31402  B  -23.01001    0.00611 
55279.31480  B  -23.00590    0.00551 
55279.31557  B  -23.00857    0.00595 
55279.31635  B  -23.00893    0.00632 
55279.31712  B  -23.00840    0.00561 
55279.31789  B  -23.00883    0.00696 
55279.31866  B  -23.00901    0.00642 
55279.31945  B  -23.00860    0.00632 
55279.32023  B  -23.01024    0.00573 
55279.32099  B  -23.00994    0.00658 
55279.32177  B  -23.00931    0.00639 
55279.32254  B  -23.00781    0.00509 
55279.32332  B  -23.00977    0.00683 
55279.38996  B  -23.00886    0.00512 
55279.39073  B  -23.01089    0.00598 
55279.39149  B  -23.01031    0.00486 
55279.39227  B  -23.00901    0.00570 
55279.39304  B  -23.00941    0.00574 
55279.39382  B  -23.01062    0.00633 
55279.39459  B  -23.01047    0.00618 
55279.39538  B  -23.00854    0.00598 
55279.39616  B  -23.00963    0.00534 
55279.39693  B  -23.00983    0.00555 
55279.39770  B  -23.00989    0.00537 
55279.39847  B  -23.00969    0.00592 
55279.39925  B  -23.01001    0.00575 
55279.40002  B  -23.00931    0.00523 
55280.22673  B  -23.01192    0.00532 
55280.22749  B  -23.01223    0.00525 
55280.22827  B  -23.00953    0.00519 
55280.22905  B  -23.01094    0.00534 
55280.22956  B  -23.01188    0.00498 
55280.23034  B  -23.01161    0.00555 
55280.23110  B  -23.01138    0.00539 
55280.23188  B  -23.01149    0.00492 
55280.23265  B  -23.01085    0.00519 
55280.23344  B  -23.01048    0.00511 
55280.23422  B  -23.01209    0.00462 
55280.23498  B  -23.01198    0.00515 
55280.23577  B  -23.01186    0.00498 
55280.23654  B  -23.01100    0.00581 
55280.32434  B  -23.01194    0.00524 
55280.32510  B  -23.01276    0.00547 
55280.32589  B  -23.01369    0.00507 
55280.32666  B  -23.01043    0.00516 
55280.32744  B  -23.01132    0.00546 
55280.32820  B  -23.01126    0.00526 
55280.32898  B  -23.01265    0.00537 
55280.32977  B  -23.01270    0.00540 
55280.33054  B  -23.01121    0.00480 
55280.33132  B  -23.01076    0.00575 
55280.33208  B  -23.01114    0.00503 
55280.33286  B  -23.01103    0.00557 
55280.33364  B  -23.01069    0.00540 
55280.33442  B  -23.01160    0.00531 
55280.39609  B  -23.01200    0.00446 
55280.39688  B  -23.00960    0.00502 
55280.39764  B  -23.01041    0.00553 
55280.39842  B  -23.01169    0.00503 
55280.39919  B  -23.01154    0.00528 
55280.39998  B  -23.01004    0.00470 
55280.40075  B  -23.01179    0.00395 
55280.40152  B  -23.01027    0.00497 
55280.40229  B  -23.01212    0.00528 
55280.40308  B  -23.01054    0.00449 
55280.40386  B  -23.01148    0.00508 
55280.40463  B  -23.00987    0.00461 
55281.22791  B  -23.01401    0.00425 
55281.22870  B  -23.01323    0.00439 
55281.22947  B  -23.01104    0.00450 
55281.23025  B  -23.01281    0.00401 
55281.23101  B  -23.01109    0.00466 
55281.23179  B  -23.01221    0.00439 
55281.23256  B  -23.01319    0.00462 
55281.23335  B  -23.01114    0.00434 
55281.23413  B  -23.00976    0.00428 
55281.23489  B  -23.01301    0.00454 
55281.23568  B  -23.01268    0.00491 
55281.23645  B  -23.01198    0.00458 
55281.23723  B  -23.01217    0.00457 
55281.23799  B  -23.01050    0.00470 
55281.31861  B  -23.01034    0.00429 
55281.31940  B  -23.01107    0.00467 
55281.32017  B  -23.01155    0.00491 
55281.32094  B  -23.01093    0.00504 
55281.32171  B  -23.01053    0.00519 
55281.32250  B  -23.01054    0.00430 
55281.32328  B  -23.01213    0.00390 
55281.32405  B  -23.01177    0.00429 
55281.32482  B  -23.01101    0.00404 
55281.32559  B  -23.01018    0.00520 
55281.32637  B  -23.01166    0.00455 
55281.32715  B  -23.01123    0.00499 
55281.38454  B  -23.01104    0.00496 
55281.38530  B  -23.01161    0.00479 
55281.38687  B  -23.01280    0.00474 
55281.38763  B  -23.01213    0.00491 
55281.38842  B  -23.01052    0.00470 
55281.38919  B  -23.01257    0.00508 
55281.38997  B  -23.01391    0.00495 
55281.39073  B  -23.01211    0.00450 
55281.39151  B  -23.01132    0.00461 
55281.39228  B  -23.01206    0.00470 
55281.39307  B  -23.01315    0.00443 
55282.15960  B  -23.01010    0.00390 
55282.16037  B  -23.01017    0.00426 
55282.16114  B  -23.01037    0.00401 
55282.16191  B  -23.01016    0.00358 
55282.16268  B  -23.01057    0.00396 
55282.16346  B  -23.01194    0.00362 
55282.16424  B  -23.01228    0.00401 
55282.16502  B  -23.01042    0.00370 
55282.16579  B  -23.01075    0.00384 
55282.16657  B  -23.01176    0.00375 
55282.16734  B  -23.01209    0.00418 
55282.16812  B  -23.01003    0.00372 
55282.24350  B  -23.01198    0.00374 
55282.24428  B  -23.01248    0.00365 
55282.24506  B  -23.01111    0.00387 
55282.24583  B  -23.01225    0.00408 
55282.24661  B  -23.01108    0.00425 
55282.24738  B  -23.01155    0.00415 
55282.24816  B  -23.01141    0.00412 
55282.24893  B  -23.01262    0.00387 
55282.24971  B  -23.01213    0.00402 
55282.25048  B  -23.01074    0.00436 
55282.25099  B  -23.01249    0.00411 
55282.25177  B  -23.01140    0.00398 
55282.25256  B  -23.01338    0.00421 
55282.25333  B  -23.01385    0.00406 
55282.32029  B  -23.01154    0.00421 
55282.32107  B  -23.01478    0.00450 
55282.32184  B  -23.01417    0.00469 
55282.32262  B  -23.01631    0.00460 
55282.32339  B  -23.01554    0.00464 
55282.32417  B  -23.01441    0.00471 
55282.32494  B  -23.01424    0.00407 
55282.32572  B  -23.01157    0.00439 
55282.32650  B  -23.01349    0.00404 
55282.32727  B  -23.01299    0.00445 
55282.32805  B  -23.01172    0.00384 
55282.32882  B  -23.00971    0.00439 
55282.32960  B  -23.01107    0.00424 
55282.33037  B  -23.01248    0.00453 
55283.23282  B  -23.01523    0.00349 
55283.23361  B  -23.01402    0.00332 
55283.23438  B  -23.01461    0.00355 
55283.23516  B  -23.01522    0.00369 
55283.23594  B  -23.01512    0.00364 
55283.23671  B  -23.01371    0.00351 
55283.23749  B  -23.01445    0.00358 
55283.23825  B  -23.01517    0.00363 
55283.23981  B  -23.01456    0.00408 
55283.24059  B  -23.01441    0.00363 
55283.24138  B  -23.01510    0.00412 
55283.24214  B  -23.01484    0.00436 
55283.24293  B  -23.01324    0.00351 
55283.32209  B  -23.01184    0.00334 
55283.32286  B  -23.01176    0.00344 
55283.32364  B  -23.01420    0.00340 
55283.32441  B  -23.01341    0.00345 
55283.32518  B  -23.01322    0.00324 
55283.32596  B  -23.01343    0.00350 
55283.32673  B  -23.01422    0.00396 
55283.32750  B  -23.01333    0.00389 
55283.32828  B  -23.01380    0.00397 
55283.32905  B  -23.01326    0.00367 
55283.32982  B  -23.01248    0.00342 
55283.33061  B  -23.01202    0.00340 
55283.33138  B  -23.01322    0.00366 
55283.33216  B  -23.01375    0.00353 
55283.39044  B  -23.01290    0.00375 
55283.39120  B  -23.01303    0.00406 
55283.39199  B  -23.01201    0.00362 
55283.39276  B  -23.01248    0.00394 
55283.39354  B  -23.01232    0.00371 
55283.39431  B  -23.01333    0.00401 
55283.39509  B  -23.01323    0.00345 
55283.39586  B  -23.01341    0.00344 
55283.39664  B  -23.01281    0.00368 
55283.39741  B  -23.01166    0.00397 
55283.39895  B  -23.01367    0.00344 
55284.15828  B  -23.01345    0.00290 
55284.15904  B  -23.01340    0.00345 
55284.15983  B  -23.01109    0.00306 
55284.16061  B  -23.01081    0.00341 
55284.16137  B  -23.01117    0.00394 
55284.16216  B  -23.00981    0.00361 
55284.16293  B  -23.01171    0.00299 
55284.16371  B  -23.01184    0.00295 
55284.16448  B  -23.01242    0.00343 
55284.16526  B  -23.01101    0.00321 
55284.16602  B  -23.01228    0.00303 
55284.16681  B  -23.01178    0.00278 
55284.16759  B  -23.01262    0.00348 
55284.16836  B  -23.01467    0.00368 
55284.24956  B  -23.01218    0.00335 
55284.25033  B  -23.01331    0.00317 
55284.25111  B  -23.01338    0.00281 
55284.25187  B  -23.01386    0.00324 
55284.25266  B  -23.01328    0.00327 
55284.25343  B  -23.01198    0.00365 
55284.25421  B  -23.01322    0.00333 
55284.25499  B  -23.01289    0.00305 
55284.25576  B  -23.01189    0.00321 
55284.25654  B  -23.01279    0.00323 
55284.25731  B  -23.01296    0.00368 
55284.25809  B  -23.01284    0.00272 
55284.25887  B  -23.01277    0.00315 
55284.25964  B  -23.01376    0.00318 
55284.38141  B  -23.01397    0.00315 
55284.38218  B  -23.01231    0.00321 
55284.38296  B  -23.01295    0.00307 
55284.38372  B  -23.01323    0.00390 
55284.38451  B  -23.01266    0.00325 
55284.38528  B  -23.01203    0.00335 
55284.38606  B  -23.01205    0.00347 
55284.38684  B  -23.01330    0.00344 
55284.38760  B  -23.01241    0.00317 
55284.38839  B  -23.01270    0.00316 
55284.38916  B  -23.01262    0.00374 
55284.38994  B  -23.01096    0.00352 
55284.39071  B  -23.01282    0.00274 
55287.13822  B  -23.01475    0.00283 
55287.13870  B  -23.01580    0.00303 
55287.13919  B  -23.01523    0.00318 
55287.13969  B  -23.01453    0.00382 
55287.14017  B  -23.01383    0.00332 
55287.14065  B  -23.01412    0.00348 
55287.14115  B  -23.01254    0.00347 
55287.14163  B  -23.01317    0.00375 
55287.14211  B  -23.01255    0.00295 
55287.14261  B  -23.01463    0.00375 
55287.14309  B  -23.01154    0.00297 
55287.14358  B  -23.01495    0.00316 
55287.14406  B  -23.01481    0.00343 
55287.14455  B  -23.01346    0.00358 
55287.24276  B  -23.01329    0.00382 
55287.24324  B  -23.01405    0.00361 
55287.24372  B  -23.01296    0.00375 
55287.24471  B  -23.01423    0.00401 
55287.24519  B  -23.01304    0.00309 
55287.24568  B  -23.01348    0.00387 
55287.24615  B  -23.01363    0.00343 
55287.24665  B  -23.01293    0.00399 
55287.24714  B  -23.01459    0.00384 
55287.24762  B  -23.01423    0.00368 
55287.24811  B  -23.01346    0.00358 
55287.24859  B  -23.01157    0.00317 
55287.24908  B  -23.01255    0.00365 
55287.32043  B  -23.01480    0.00382 
55287.32093  B  -23.01529    0.00423 
55287.32141  B  -23.01588    0.00369 
55287.32190  B  -23.01575    0.00407 
55287.32237  B  -23.01486    0.00376 
55287.32286  B  -23.01525    0.00395 
55287.32336  B  -23.01512    0.00370 
55287.32384  B  -23.01608    0.00349 
55287.32433  B  -23.01525    0.00388 
55287.32481  B  -23.01503    0.00416 
55287.32529  B  -23.01529    0.00382 
55287.32577  B  -23.01472    0.00387 
55287.32627  B  -23.01460    0.00333 
55287.32676  B  -23.01312    0.00335 
55288.14541  B  -23.01496    0.00360 
55288.14590  B  -23.01673    0.00373 
55288.14639  B  -23.01719    0.00370 
55288.14686  B  -23.01654    0.00343 
55288.14736  B  -23.01660    0.00377 
55288.14834  B  -23.01561    0.00345 
55288.14883  B  -23.01492    0.00416 
55288.14932  B  -23.01555    0.00347 
55288.14980  B  -23.01573    0.00341 
55288.15029  B  -23.01712    0.00336 
55288.15077  B  -23.01583    0.00380 
55288.15126  B  -23.01650    0.00401 
55288.15175  B  -23.01631    0.00387 
55288.26352  B  -23.01722    0.00388 
55288.26402  B  -23.01550    0.00405 
55288.26451  B  -23.01555    0.00339 
55288.26499  B  -23.01627    0.00355 
55288.26547  B  -23.01807    0.00366 
55288.26597  B  -23.01762    0.00372 
55288.26645  B  -23.01780    0.00359 
55288.26693  B  -23.01638    0.00339 
55288.26742  B  -23.01510    0.00359 
55288.26840  B  -23.01744    0.00382 
55288.26888  B  -23.01805    0.00367 
55288.26937  B  -23.01770    0.00385 
55288.26985  B  -23.01641    0.00406 
55288.31633  B  -23.01748    0.00352 
55288.31681  B  -23.01747    0.00335 
55288.31731  B  -23.01653    0.00363 
55288.31780  B  -23.01582    0.00378 
55288.31828  B  -23.01611    0.00383 
55288.31877  B  -23.01476    0.00361 
55288.31926  B  -23.01547    0.00416 
55288.31974  B  -23.01456    0.00389 
55288.32023  B  -23.01662    0.00356 
55288.32071  B  -23.01618    0.00388 
55288.32120  B  -23.01590    0.00391 
55288.32170  B  -23.01644    0.00400 
55288.32218  B  -23.01698    0.00314 
55288.32267  B  -23.01590    0.00351 
55289.20434  B  -23.01621    0.00290 
55289.20484  B  -23.01494    0.00341 
55289.20532  B  -23.01582    0.00399 
55289.20580  B  -23.01628    0.00363 
55289.20629  B  -23.01667    0.00370 
55289.20678  B  -23.01646    0.00363 
55289.20727  B  -23.01630    0.00369 
55289.20775  B  -23.01582    0.00419 
55289.20824  B  -23.01629    0.00385 
55289.20871  B  -23.01676    0.00409 
55289.20920  B  -23.01703    0.00417 
55289.20970  B  -23.01666    0.00366 
55289.21018  B  -23.01636    0.00375 
55289.21067  B  -23.01629    0.00403 
55289.29454  B  -23.01658    0.00350 
55289.29503  B  -23.01636    0.00367 
55289.29552  B  -23.01538    0.00403 
55289.29601  B  -23.01762    0.00348 
55289.29650  B  -23.01716    0.00377 
55289.29698  B  -23.01647    0.00384 
55289.29747  B  -23.01641    0.00399 
55289.29795  B  -23.01725    0.00411 
55289.29844  B  -23.01671    0.00375 
55289.29893  B  -23.01687    0.00389 
55289.29940  B  -23.01844    0.00379 
55289.29990  B  -23.01771    0.00382 
55289.30038  B  -23.01610    0.00391 
55289.30087  B  -23.01605    0.00338 
55289.38694  B  -23.01716    0.00410 
55289.38743  B  -23.01795    0.00382 
55289.38791  B  -23.01788    0.00345 
55289.38840  B  -23.01764    0.00374 
55289.38888  B  -23.01742    0.00424 
55289.38937  B  -23.01856    0.00420 
55289.38986  B  -23.01756    0.00373 
55289.39034  B  -23.01879    0.00398 
55289.39082  B  -23.01876    0.00407 
55289.39130  B  -23.01794    0.00355 
55289.39179  B  -23.01831    0.00378 
55289.39229  B  -23.01648    0.00385 
55289.39279  B  -23.01653    0.00333 
55289.39327  B  -23.01770    0.00399 
55290.15307  B  -23.01750    0.00305 
55290.15357  B  -23.01758    0.00371 
55290.15405  B  -23.01880    0.00370 
55290.15453  B  -23.01660    0.00294 
55290.15503  B  -23.01776    0.00334 
55290.15551  B  -23.01767    0.00402 
55290.15600  B  -23.01739    0.00332 
55290.15648  B  -23.01789    0.00352 
55290.15697  B  -23.01756    0.00284 
55290.15746  B  -23.01772    0.00306 
55290.15794  B  -23.01867    0.00296 
55290.15843  B  -23.01828    0.00289 
55290.15891  B  -23.01743    0.00325 
55290.15940  B  -23.01802    0.00340 
55290.23349  B  -23.01630    0.00349 
55290.23399  B  -23.01716    0.00381 
55290.23447  B  -23.01732    0.00319 
55290.23495  B  -23.01736    0.00372 
55290.23545  B  -23.01788    0.00360 
55290.23593  B  -23.01732    0.00366 
55290.23642  B  -23.01715    0.00323 
55290.23690  B  -23.01805    0.00311 
55290.23738  B  -23.01798    0.00322 
55290.23787  B  -23.01689    0.00333 
55290.23836  B  -23.01640    0.00378 
55290.23885  B  -23.01720    0.00315 
55290.23935  B  -23.01801    0.00324 
55290.23983  B  -23.01777    0.00359 
55290.39497  B  -23.01892    0.00346 
55290.39547  B  -23.01765    0.00419 
55290.39595  B  -23.01755    0.00363 
55290.39644  B  -23.01615    0.00310 
55290.39691  B  -23.01748    0.00338 
55290.39741  B  -23.01788    0.00409 
55290.39789  B  -23.01907    0.00333 
55290.39838  B  -23.01826    0.00357 
55290.39887  B  -23.01796    0.00382 
55290.39936  B  -23.01758    0.00361 
55290.39984  B  -23.01829    0.00325 
55290.40033  B  -23.01886    0.00376 
55290.40080  B  -23.01828    0.00406 
55290.40130  B  -23.01817    0.00388 
55291.13719  B  -23.01803    0.00334 
55291.13768  B  -23.02030    0.00340 
55291.13817  B  -23.01995    0.00333 
55291.13866  B  -23.01862    0.00360 
55291.13915  B  -23.01860    0.00292 
55291.13964  B  -23.01987    0.00296 
55291.14012  B  -23.02060    0.00257 
55291.14061  B  -23.02081    0.00281 
55291.14110  B  -23.01907    0.00279 
55291.14158  B  -23.01932    0.00279 
55291.14207  B  -23.01959    0.00349 
55291.14255  B  -23.01997    0.00259 
55291.14304  B  -23.01900    0.00288 
55291.14353  B  -23.01998    0.00325 
55291.29859  B  -23.01719    0.00266 
55291.29909  B  -23.01617    0.00285 
55291.29958  B  -23.01718    0.00329 
55291.30006  B  -23.01731    0.00344 
55291.30055  B  -23.01778    0.00329 
55291.30103  B  -23.01832    0.00271 
55291.30152  B  -23.01721    0.00284 
55291.30201  B  -23.01648    0.00270 
55291.30249  B  -23.01760    0.00271 
55291.30298  B  -23.01728    0.00269 
55291.30347  B  -23.01838    0.00330 
55291.30395  B  -23.01804    0.00356 
55291.30444  B  -23.01735    0.00293 
55291.30492  B  -23.01707    0.00299 
55292.12304  B  -23.01828    0.00303 
55292.12353  B  -23.01643    0.00338 
55292.12402  B  -23.01851    0.00236 
55292.12450  B  -23.01828    0.00271 
55292.12499  B  -23.01858    0.00350 
55292.12547  B  -23.01717    0.00303 
55292.12596  B  -23.01780    0.00289 
55292.12646  B  -23.01798    0.00269 
55292.12694  B  -23.01752    0.00299 
55292.12743  B  -23.01762    0.00227 
55292.12840  B  -23.01691    0.00243 
55292.12889  B  -23.01820    0.00208 
55292.12939  B  -23.01622    0.00364 
55292.23793  B  -23.01821    0.00297 
55292.23842  B  -23.01835    0.00271 
55292.23891  B  -23.01858    0.00347 
55292.23939  B  -23.01795    0.00318 
55292.23988  B  -23.01725    0.00281 
55292.24037  B  -23.01668    0.00272 
55292.24085  B  -23.01735    0.00312 
55292.24134  B  -23.01739    0.00286 
55292.24182  B  -23.01776    0.00291 
55292.24231  B  -23.01793    0.00357 
55292.24280  B  -23.01745    0.00309 
55292.24328  B  -23.01790    0.00295 
55292.24377  B  -23.01717    0.00242 
55292.24427  B  -23.01850    0.00292 
55292.32323  B  -23.01831    0.00335 
55292.32371  B  -23.01776    0.00254 
55292.32420  B  -23.01793    0.00340 
55292.32469  B  -23.01862    0.00282 
55292.32517  B  -23.01884    0.00294 
55292.32566  B  -23.01887    0.00300 
55292.32614  B  -23.01858    0.00236 
55292.32663  B  -23.01879    0.00298 
55292.32712  B  -23.01758    0.00269 
55292.32760  B  -23.01787    0.00259 
55292.32808  B  -23.01887    0.00253 
55292.32856  B  -23.01828    0.00280 
55292.32905  B  -23.01892    0.00247 
55292.32955  B  -23.01908    0.00264 
55293.11972  B  -23.01836    0.00269 
55293.12020  B  -23.01838    0.00229 
55293.12069  B  -23.01809    0.00238 
55293.12166  B  -23.01849    0.00242 
55293.12216  B  -23.01822    0.00210 
55293.12264  B  -23.01945    0.00297 
55293.12313  B  -23.01892    0.00221 
55293.12362  B  -23.01794    0.00261 
55293.12410  B  -23.01656    0.00201 
55293.12459  B  -23.01726    0.00279 
55293.12507  B  -23.01777    0.00267 
55293.12556  B  -23.01964    0.00243 
55293.12605  B  -23.02006    0.00255 
55293.28230  B  -23.01989    0.00243 
55293.28280  B  -23.02021    0.00240 
55293.28329  B  -23.02060    0.00254 
55293.28377  B  -23.02050    0.00280 
55293.28426  B  -23.01984    0.00225 
55293.28475  B  -23.02084    0.00219 
55293.28523  B  -23.02027    0.00242 
55293.28572  B  -23.02004    0.00231 
55293.28620  B  -23.02107    0.00242 
55293.28670  B  -23.02048    0.00252 
55293.28719  B  -23.02141    0.00283 
55293.28767  B  -23.02031    0.00245 
55293.28816  B  -23.01999    0.00292 
55293.28865  B  -23.01949    0.00224 
55293.40832  B  -23.02092    0.00241 
55293.40880  B  -23.02011    0.00237 
55293.40929  B  -23.02086    0.00281 
55293.40978  B  -23.02122    0.00261 
55293.41026  B  -23.02152    0.00269 
55293.41075  B  -23.02020    0.00254 
55293.41123  B  -23.02066    0.00299 
55293.41221  B  -23.02162    0.00220 
55293.41269  B  -23.02095    0.00289 
55293.41318  B  -23.02177    0.00225 
55293.41368  B  -23.02074    0.00260 
55293.41416  B  -23.01967    0.00221 
55293.41466  B  -23.01957    0.00242 
55294.12927  B  -23.02113    0.00237 
55294.13024  B  -23.02098    0.00222 
55294.13073  B  -23.02372    0.00208 
55294.13121  B  -23.02470    0.00233 
55294.13171  B  -23.02223    0.00236 
55294.13220  B  -23.02302    0.00206 
55294.13268  B  -23.02052    0.00214 
55294.13318  B  -23.02178    0.00200 
55294.13367  B  -23.02137    0.00206 
55294.13415  B  -23.02219    0.00214 
55294.13464  B  -23.02128    0.00213 
55294.13512  B  -23.02206    0.00204 
55294.13561  B  -23.02187    0.00215 
55294.22836  B  -23.02139    0.00206 
55294.22886  B  -23.02203    0.00216 
55294.22934  B  -23.02205    0.00214 
55294.22984  B  -23.02215    0.00200 
55294.23033  B  -23.02298    0.00234 
55294.23081  B  -23.02229    0.00214 
55294.23130  B  -23.02230    0.00202 
55294.23178  B  -23.02157    0.00215 
55294.23227  B  -23.02292    0.00209 
55294.23325  B  -23.02209    0.00235 
55294.23374  B  -23.02181    0.00224 
55294.23423  B  -23.02149    0.00216 
55294.23471  B  -23.02202    0.00243 
55294.37043  B  -23.02183    0.00225 
55294.37091  B  -23.02233    0.00204 
55294.37188  B  -23.02187    0.00226 
55294.37237  B  -23.02098    0.00220 
55294.37286  B  -23.02132    0.00208 
55294.37335  B  -23.02360    0.00210 
55294.37384  B  -23.02191    0.00222 
55294.37433  B  -23.02209    0.00239 
55294.37481  B  -23.02277    0.00214 
55294.37530  B  -23.02210    0.00200 
55294.37578  B  -23.02109    0.00206 
55294.37627  B  -23.02232    0.00203 
55295.11028  B  -23.02377    0.00200 
55295.11076  B  -23.02252    0.00201 
55295.11125  B  -23.02203    0.00201 
55295.11173  B  -23.02215    0.00214 
55295.11222  B  -23.02333    0.00208 
55295.11271  B  -23.02277    0.00200 
55295.11319  B  -23.02123    0.00203 
55295.11368  B  -23.02346    0.00201 
55295.11415  B  -23.02123    0.00204 
55295.11464  B  -23.02205    0.00203 
55295.11513  B  -23.02204    0.00201 
55295.11561  B  -23.02249    0.00206 
55295.11610  B  -23.02235    0.00204 
55295.16928  B  -23.02361    0.00216 
55295.16977  B  -23.02399    0.00203 
55295.17027  B  -23.02112    0.00203 
55295.17075  B  -23.02147    0.00201 
55295.17124  B  -23.02158    0.00208 
55295.17173  B  -23.02310    0.00208 
55295.17221  B  -23.02303    0.00224 
55295.17270  B  -23.02237    0.00208 
55295.17318  B  -23.02177    0.00214 
55295.17464  B  -23.02301    0.00203 
55295.17513  B  -23.02162    0.00210 
55295.17563  B  -23.02232    0.00204 
55295.37538  B  -23.02244    0.00206 
55295.37587  B  -23.02164    0.00200 
55295.37635  B  -23.02101    0.00200 
55295.37685  B  -23.02196    0.00204 
55295.37734  B  -23.02062    0.00205 
55295.37782  B  -23.02098    0.00200 
55295.37831  B  -23.02151    0.00200 
55295.37880  B  -23.02238    0.00202 
55295.37928  B  -23.02238    0.00203 
55295.38025  B  -23.02055    0.00207 
55295.38074  B  -23.02093    0.00202 
55295.38123  B  -23.02230    0.00202 
55295.38170  B  -23.02268    0.00204 
55296.10861  B  -23.02056    0.00202 
55296.10910  B  -23.02274    0.00202 
55296.10958  B  -23.01970    0.00202 
55296.11007  B  -23.02172    0.00200 
55296.11056  B  -23.02157    0.00200 
55296.11104  B  -23.02073    0.00201 
55296.11153  B  -23.02033    0.00206 
55296.11201  B  -23.02111    0.00205 
55296.11250  B  -23.02097    0.00201 
55296.11299  B  -23.02264    0.00200 
55296.11347  B  -23.02025    0.00201 
55296.11396  B  -23.02130    0.00201 
55296.11444  B  -23.01979    0.00203 
55296.11493  B  -23.02042    0.00205 
55296.41295  B  -23.01972    0.00202 
55296.41345  B  -23.01931    0.00200 
55296.41394  B  -23.01908    0.00200 
55296.41442  B  -23.02007    0.00200 
55296.41491  B  -23.02048    0.00200 
55296.41540  B  -23.02000    0.00202 
55296.41588  B  -23.02074    0.00200 
55296.41638  B  -23.01969    0.00202 
55296.41687  B  -23.02059    0.00200 
55296.41735  B  -23.02039    0.00200 
55296.41784  B  -23.02218    0.00207 
55296.41832  B  -23.02086    0.00201 
55296.41881  B  -23.02201    0.00209 
55296.41930  B  -23.02044    0.00201 
55297.25063  B  -23.02385    0.00200 
55297.25112  B  -23.02252    0.00201 
55297.25160  B  -23.02251    0.00218 
55297.25209  B  -23.02266    0.00200 
55297.25258  B  -23.02311    0.00202 
55297.25306  B  -23.02284    0.00202 
55297.25355  B  -23.02293    0.00207 
55297.25404  B  -23.02232    0.00205 
55297.25453  B  -23.02172    0.00200 
55297.25502  B  -23.02188    0.00211 
55297.25551  B  -23.02278    0.00207 
55297.25599  B  -23.02366    0.00200 
55297.25648  B  -23.02419    0.00203 
55297.38601  B  -23.02281    0.00201 
55297.38649  B  -23.02257    0.00202 
55297.38698  B  -23.02163    0.00201 
55297.38747  B  -23.02306    0.00204 
55297.38795  B  -23.02288    0.00202 
55297.38844  B  -23.02565    0.00200 
55297.38893  B  -23.02201    0.00204 
55297.38941  B  -23.02256    0.00200 
55297.38990  B  -23.02109    0.00201 
55297.39038  B  -23.02229    0.00205 
55297.39087  B  -23.02311    0.00219 
55297.39136  B  -23.02300    0.00201 
55297.39184  B  -23.02305    0.00204 
55297.39233  B  -23.02225    0.00201 
55298.09578  B  -23.02370    0.00222 
55298.09627  B  -23.02296    0.00204 
55298.09676  B  -23.02286    0.00214 
55298.09725  B  -23.02217    0.00221 
55298.09773  B  -23.02328    0.00217 
55298.09822  B  -23.02268    0.00218 
55298.09870  B  -23.02411    0.00203 
55298.09919  B  -23.02319    0.00234 
55298.09968  B  -23.02387    0.00207 
55298.10016  B  -23.02277    0.00201 
55298.10065  B  -23.02182    0.00204 
55298.10113  B  -23.02251    0.00204 
55298.10163  B  -23.02322    0.00203 
55298.10212  B  -23.02460    0.00201 
55298.26576  B  -23.02559    0.00228 
55298.26625  B  -23.02472    0.00221 
55298.26673  B  -23.02454    0.00214 
55298.26722  B  -23.02375    0.00209 
55298.26770  B  -23.02422    0.00223 
55298.26819  B  -23.02466    0.00209 
55298.26868  B  -23.02451    0.00216 
55298.26916  B  -23.02373    0.00209 
55298.26966  B  -23.02496    0.00209 
55298.27015  B  -23.02309    0.00224 
55298.27063  B  -23.02261    0.00203 
55298.27112  B  -23.02437    0.00211 
55298.27160  B  -23.02457    0.00207 
55298.27209  B  -23.02326    0.00209 
55298.40912  B  -23.02091    0.00201 
55298.40961  B  -23.02074    0.00220 
55298.41011  B  -23.02185    0.00205 
55298.41059  B  -23.02169    0.00200 
55298.41108  B  -23.02205    0.00200 
55298.41156  B  -23.02225    0.00200 
55298.41205  B  -23.02278    0.00202 
55298.41254  B  -23.02233    0.00201 
55298.41303  B  -23.02103    0.00203 
55298.41352  B  -23.02201    0.00228 
55298.41401  B  -23.02097    0.00200 
55298.41449  B  -23.02229    0.00207 
55298.41498  B  -23.02278    0.00201 
55298.41547  B  -23.02218    0.00203 
55299.09479  B  -23.02377    0.00204 
55299.09529  B  -23.02336    0.00217 
55299.09577  B  -23.02249    0.00211 
55299.09626  B  -23.02366    0.00221 
55299.09675  B  -23.02337    0.00212 
55299.09723  B  -23.02249    0.00201 
55299.09772  B  -23.02246    0.00200 
55299.09820  B  -23.02307    0.00225 
55299.09869  B  -23.02542    0.00212 
55299.09918  B  -23.02345    0.00209 
55299.09966  B  -23.02246    0.00206 
55299.10015  B  -23.02267    0.00213 
55299.10065  B  -23.02239    0.00210 
55299.10113  B  -23.02145    0.00208 
55299.39030  B  -23.02243    0.00203 
55299.39084  B  -23.02130    0.00222 
55299.39140  B  -23.02226    0.00204 
55299.39193  B  -23.02277    0.00201 
55299.39248  B  -23.02414    0.00207 
55299.39303  B  -23.02309    0.00200 
55299.39358  B  -23.02146    0.00218 
55299.39411  B  -23.02263    0.00227 
55299.39465  B  -23.02359    0.00216 
55299.39521  B  -23.02452    0.00200 
55299.39576  B  -23.02340    0.00203 
55299.39631  B  -23.02263    0.00202 
55299.39685  B  -23.02230    0.00206 
55300.16427  B  -23.02206    0.00211 
55300.16476  B  -23.02203    0.00205 
55300.16524  B  -23.02130    0.00204 
55300.16573  B  -23.02084    0.00229 
55300.16621  B  -23.02333    0.00247 
55300.16671  B  -23.02296    0.00217 
55300.16720  B  -23.02343    0.00207 
55300.16768  B  -23.02230    0.00236 
55300.16817  B  -23.02099    0.00221 
55300.16866  B  -23.02184    0.00219 
55300.16914  B  -23.02308    0.00239 
55300.16963  B  -23.02354    0.00210 
55300.17011  B  -23.02196    0.00231 
55300.17060  B  -23.02137    0.00202 
55300.26462  B  -23.02449    0.00214 
55300.26511  B  -23.02370    0.00200 
55300.26559  B  -23.02269    0.00214 
55300.26608  B  -23.02224    0.00220 
55300.26657  B  -23.02185    0.00216 
55300.26705  B  -23.02453    0.00205 
55300.26754  B  -23.02446    0.00200 
55300.26802  B  -23.02387    0.00208 
55300.26851  B  -23.02315    0.00242 
55300.26900  B  -23.02377    0.00209 
55300.26948  B  -23.02532    0.00214 
55300.26997  B  -23.02522    0.00202 
55300.27045  B  -23.02317    0.00227 
55300.39661  B  -23.02416    0.00214 
55300.39710  B  -23.02220    0.00224 
55300.39758  B  -23.02375    0.00219 
55300.39808  B  -23.02544    0.00201 
55300.39856  B  -23.02528    0.00214 
55300.39905  B  -23.02422    0.00209 
55300.39953  B  -23.02326    0.00218 
55300.40002  B  -23.02466    0.00216 
55300.40051  B  -23.02361    0.00249 
55300.40100  B  -23.02412    0.00220 
55300.40149  B  -23.02304    0.00202 
55300.40198  B  -23.02432    0.00226 
55300.40246  B  -23.02304    0.00224 
55300.40295  B  -23.02366    0.00234 
55301.28892  B  -23.02414    0.00202 
55301.28941  B  -23.02435    0.00210 
55301.28990  B  -23.02331    0.00236 
55301.29038  B  -23.02308    0.00254 
55301.29135  B  -23.02440    0.00213 
55301.29185  B  -23.02344    0.00209 
55301.29233  B  -23.02347    0.00226 
55301.29281  B  -23.02377    0.00232 
55301.29330  B  -23.02447    0.00212 
55301.29379  B  -23.02380    0.00246 
55301.29427  B  -23.02368    0.00235 
55301.29477  B  -23.02216    0.00224 
55301.29524  B  -23.02445    0.00243 
55304.11960  B  -23.02078    0.00205 
55304.12008  B  -23.02095    0.00204 
55304.12057  B  -23.02120    0.00235 
55304.12107  B  -23.02122    0.00224 
55304.12154  B  -23.02044    0.00205 
55304.12203  B  -23.02120    0.00207 
55304.12251  B  -23.02169    0.00227 
55304.12300  B  -23.02177    0.00229 
55304.12348  B  -23.02110    0.00200 
55304.12398  B  -23.02059    0.00203 
55304.12447  B  -23.02097    0.00206 
55304.12497  B  -23.02085    0.00203 
55304.12594  B  -23.02181    0.00225 
55304.24644  B  -23.02051    0.00207 
55304.24694  B  -23.02178    0.00225 
55304.24742  B  -23.02183    0.00204 
55304.24791  B  -23.02135    0.00216 
55304.24840  B  -23.01997    0.00200 
55304.24888  B  -23.01950    0.00215 
55304.24937  B  -23.02057    0.00231 
55304.24984  B  -23.02167    0.00233 
55304.25033  B  -23.02111    0.00223 
55304.25083  B  -23.02039    0.00244 
55304.25131  B  -23.01959    0.00211 
55304.25180  B  -23.01998    0.00212 
55304.25229  B  -23.02102    0.00231 
55304.25277  B  -23.02121    0.00208 
55305.23247  B  -23.02097    0.00232 
55305.23345  B  -23.02114    0.00214 
55305.23490  B  -23.02136    0.00213 
55305.23540  B  -23.02130    0.00221 
55305.23589  B  -23.02089    0.00212 
55305.23637  B  -23.02091    0.00216 
55305.23686  B  -23.02118    0.00205 
55305.23735  B  -23.02215    0.00230 
55315.28062  B  -23.02404    0.00653 
55315.28123  B  -23.02318    0.00667 
55315.28184  B  -23.02400    0.00672 
55315.28245  B  -23.02420    0.00701 
55315.28304  B  -23.02501    0.00722 
55315.28364  B  -23.02477    0.00731 
55315.28425  B  -23.02423    0.00599 
55315.28485  B  -23.02397    0.00663 
55315.28545  B  -23.02531    0.00647 
55315.28605  B  -23.02608    0.00695 
55315.33152  B  -23.02503    0.00697 
55315.33375  B  -23.02616    0.00636 
55315.33435  B  -23.02539    0.00701 
55315.33497  B  -23.02486    0.00658 
55315.33556  B  -23.02700    0.00705 
55315.33616  B  -23.02676    0.00696 
55315.33676  B  -23.02495    0.00668 
55315.33738  B  -23.02496    0.00764 
55315.33799  B  -23.02553    0.00730 
55315.33859  B  -23.02602    0.00694 
55315.33920  B  -23.02613    0.00689 
55315.40681  B  -23.02602    0.00705 
55315.40740  B  -23.02573    0.00741 
55315.40801  B  -23.02592    0.00602 
55315.40861  B  -23.02511    0.00828 
55315.40922  B  -23.02548    0.00735 
55315.40982  B  -23.02622    0.00764 
55315.41042  B  -23.02544    0.00799 
55315.41102  B  -23.02351    0.00687 
55315.41162  B  -23.02422    0.00608 
55315.41222  B  -23.02469    0.00663 
55315.41281  B  -23.02447    0.00787 
55315.41342  B  -23.02500    0.00747 
55315.41403  B  -23.02486    0.00728 
55315.41463  B  -23.02594    0.00741 
55315.41523  B  -23.02660    0.00789 
55315.41582  B  -23.02605    0.00663 
55315.41644  B  -23.02671    0.00716 
55315.41704  B  -23.02673    0.00750 
55315.41764  B  -23.02637    0.00708 
55315.42023  B  -23.02494    0.00669 
55315.42084  B  -23.02561    0.00679 
55315.42145  B  -23.02567    0.00691 
55315.42205  B  -23.02540    0.00729 
55315.42266  B  -23.02501    0.00743 
55315.42327  B  -23.02586    0.00745 
55315.42387  B  -23.02500    0.00758 
55315.42447  B  -23.02584    0.00672 
55315.42507  B  -23.02521    0.00739 
55315.42567  B  -23.02605    0.00767 
55320.08995  B  -23.02679    0.00465 
55320.09116  B  -23.02773    0.00461 
55320.09176  B  -23.02778    0.00532 
55320.09236  B  -23.02740    0.00515 
55320.09296  B  -23.02604    0.00565 
55320.09356  B  -23.02453    0.00578 
55320.09417  B  -23.02749    0.00525 
55320.09477  B  -23.02862    0.00501 
55320.09537  B  -23.02882    0.00518 
55320.09597  B  -23.02844    0.00472 
55320.09657  B  -23.02899    0.00511 
55320.09717  B  -23.02825    0.00576 
55320.09778  B  -23.02835    0.00545 
55320.09838  B  -23.02896    0.00450 
55320.09898  B  -23.02927    0.00454 
55320.09958  B  -23.02605    0.00475 
55320.10018  B  -23.02798    0.00462 
55320.10079  B  -23.02590    0.00472 
55320.10139  B  -23.02395    0.00536 
55320.10199  B  -23.02782    0.00516 
55320.10259  B  -23.02925    0.00482 
55320.10319  B  -23.02798    0.00473 
55320.10380  B  -23.02904    0.00516 
55320.10440  B  -23.02744    0.00532 
55320.17344  B  -23.02939    0.00552 
55320.17391  B  -23.03076    0.00474 
55320.17440  B  -23.03083    0.00482 
55320.17488  B  -23.03116    0.00483 
55320.17537  B  -23.03026    0.00479 
55320.17586  B  -23.02924    0.00528 
55320.17634  B  -23.02900    0.00486 
55320.17683  B  -23.03051    0.00505 
55320.17732  B  -23.03026    0.00514 
55320.17780  B  -23.03168    0.00498 
55320.17829  B  -23.02918    0.00538 
55320.17879  B  -23.03036    0.00534 
55320.17927  B  -23.03046    0.00515 
55320.17976  B  -23.03069    0.00543 
55320.18024  B  -23.03034    0.00530 
55320.18073  B  -23.03183    0.00530 
55320.18122  B  -23.03008    0.00488 
55320.18170  B  -23.02881    0.00553 
55320.18219  B  -23.03100    0.00528 
55320.18267  B  -23.03181    0.00569 
55320.18316  B  -23.02994    0.00535 
55320.18365  B  -23.02931    0.00521 
55320.18413  B  -23.02995    0.00494 
55320.18461  B  -23.02980    0.00525 
55320.18508  B  -23.02931    0.00510 
55320.18557  B  -23.02869    0.00573 
55320.18605  B  -23.02934    0.00589 
55320.18654  B  -23.02992    0.00566 
55320.18703  B  -23.02964    0.00519 
55320.18750  B  -23.03012    0.00533 
55320.18799  B  -23.02923    0.00530 
55320.18847  B  -23.02870    0.00462 
55320.18896  B  -23.02985    0.00541 
55320.18945  B  -23.02792    0.00504 
55320.23292  B  -23.02930    0.00539 
55320.23340  B  -23.02982    0.00571 
55320.23389  B  -23.02917    0.00539 
55320.23438  B  -23.02899    0.00595 
55320.23486  B  -23.02955    0.00577 
55320.23535  B  -23.02458    0.00572 
55320.23681  B  -23.02995    0.00485 
55320.23729  B  -23.02999    0.00596 
55320.23778  B  -23.02883    0.00569 
55320.23827  B  -23.02977    0.00552 
55320.23875  B  -23.02702    0.00546 
55320.23924  B  -23.02722    0.00561 
55320.23972  B  -23.02764    0.00543 
55320.24070  B  -23.02629    0.00546 
55320.24313  B  -23.02832    0.00516 
55320.24361  B  -23.02741    0.00631 
55320.24459  B  -23.02588    0.00460 
55321.09638  B  -23.02930    0.00563 
55321.09687  B  -23.02918    0.00512 
55321.09736  B  -23.03045    0.00553 
55321.09784  B  -23.02869    0.00589 
55321.09833  B  -23.02839    0.00537 
55321.09882  B  -23.03014    0.00612 
55321.09930  B  -23.03002    0.00541 
55321.09978  B  -23.02962    0.00530 
55321.10026  B  -23.02923    0.00586 
55321.10075  B  -23.02836    0.00620 
55321.10123  B  -23.02838    0.00502 
55321.10220  B  -23.02851    0.00524 
55321.10268  B  -23.02932    0.00549 
55321.10317  B  -23.02963    0.00560 
55321.10367  B  -23.03007    0.00537 
55321.10414  B  -23.02846    0.00525 
55321.10463  B  -23.02916    0.00563 
55321.10511  B  -23.02880    0.00584 
55321.10560  B  -23.02995    0.00601 
55321.10608  B  -23.02810    0.00578 
55321.10657  B  -23.02917    0.00599 
55321.10706  B  -23.02895    0.00553 
55321.10754  B  -23.02842    0.00561 
55321.10803  B  -23.02947    0.00539 
55321.16613  B  -23.02951    0.00600 
55321.16662  B  -23.02881    0.00574 
55321.16710  B  -23.02878    0.00547 
55321.16759  B  -23.03016    0.00599 
55321.16806  B  -23.03092    0.00533 
55321.16856  B  -23.03102    0.00637 
55321.16904  B  -23.02954    0.00573 
55321.16952  B  -23.02931    0.00513 
55321.17002  B  -23.02898    0.00586 
55321.17051  B  -23.02986    0.00558 
55321.17098  B  -23.02944    0.00573 
55321.17147  B  -23.02990    0.00526 
55321.17244  B  -23.03032    0.00547 
55321.17293  B  -23.02870    0.00556 
55321.17341  B  -23.03009    0.00596 
55321.17390  B  -23.03097    0.00576 
55321.17438  B  -23.03090    0.00566 
55321.17487  B  -23.02996    0.00593 
55321.17534  B  -23.03006    0.00536 
55321.17582  B  -23.02981    0.00503 
55321.17631  B  -23.03028    0.00543 
55321.17679  B  -23.03070    0.00585 
55321.22656  B  -23.02955    0.00552 
55321.22704  B  -23.02902    0.00579 
55321.22752  B  -23.03003    0.00509 
55321.22801  B  -23.02888    0.00533 
55321.22898  B  -23.02914    0.00546 
55321.22947  B  -23.03103    0.00594 
55321.22995  B  -23.03018    0.00519 
55321.23044  B  -23.02946    0.00528 
55321.23141  B  -23.02897    0.00524 
55321.23190  B  -23.02995    0.00603 
55321.23238  B  -23.02953    0.00548 
55321.23287  B  -23.02956    0.00608 
55321.23336  B  -23.02870    0.00524 
55321.23383  B  -23.02803    0.00588 
55321.23432  B  -23.02833    0.00592 
55321.23480  B  -23.03061    0.00541 
55321.23529  B  -23.03012    0.00597 
55321.23577  B  -23.02920    0.00562 
55321.23626  B  -23.02846    0.00515 
55321.23675  B  -23.02900    0.00542 
55321.23723  B  -23.03017    0.00629 
55322.08763  B  -23.02782    0.00520 
55322.08812  B  -23.02839    0.00538 
55322.08860  B  -23.02954    0.00560 
55322.08909  B  -23.02911    0.00494 
55322.08958  B  -23.02805    0.00517 
55322.09006  B  -23.02849    0.00508 
55322.09055  B  -23.02846    0.00567 
55322.09103  B  -23.02841    0.00541 
55322.09151  B  -23.02839    0.00552 
55322.09199  B  -23.02781    0.00541 
55322.09248  B  -23.03007    0.00495 
55322.09297  B  -23.02814    0.00519 
55322.09345  B  -23.02707    0.00530 
55322.09394  B  -23.02776    0.00557 
55322.09441  B  -23.02802    0.00548 
55322.09490  B  -23.02751    0.00489 
55322.09539  B  -23.02737    0.00536 
55322.09587  B  -23.02677    0.00513 
55322.09636  B  -23.02780    0.00519 
55322.09684  B  -23.02831    0.00576 
55322.09732  B  -23.02864    0.00532 
55322.09780  B  -23.02761    0.00564 
55322.09829  B  -23.02843    0.00582 
55323.07456  B  -23.02984    0.00523 
55323.07503  B  -23.02976    0.00450 
55323.07552  B  -23.02771    0.00460 
55323.07649  B  -23.03105    0.00459 
55323.07698  B  -23.02908    0.00527 
55323.07746  B  -23.03205    0.00490 
55323.07795  B  -23.03092    0.00518 
55323.07844  B  -23.03115    0.00491 
55323.07891  B  -23.03176    0.00491 
55323.07940  B  -23.02862    0.00445 
55323.07988  B  -23.02981    0.00476 
55323.08037  B  -23.03015    0.00486 
55323.08086  B  -23.03018    0.00478 
55323.08134  B  -23.03090    0.00498 
55323.08184  B  -23.03045    0.00499 
55323.08233  B  -23.03090    0.00482 
55323.08281  B  -23.03240    0.00527 
55323.08329  B  -23.02905    0.00497 
55323.08377  B  -23.02935    0.00501 
55323.08426  B  -23.03060    0.00486 
55323.08474  B  -23.03112    0.00510 
55323.08523  B  -23.02967    0.00476 
55323.14858  B  -23.03066    0.00462 
55323.14906  B  -23.03051    0.00512 
55323.14955  B  -23.02975    0.00506 
55323.15002  B  -23.03069    0.00536 
55323.15051  B  -23.03064    0.00518 
55323.15148  B  -23.02946    0.00429 
55323.15198  B  -23.03095    0.00470 
55323.15245  B  -23.03020    0.00515 
55323.15294  B  -23.02943    0.00498 
55323.15343  B  -23.02997    0.00486 
55323.15390  B  -23.03013    0.00535 
55323.15439  B  -23.02915    0.00474 
55323.15487  B  -23.02998    0.00475 
55323.15536  B  -23.02902    0.00466 
55323.15584  B  -23.02894    0.00475 
55323.15633  B  -23.03001    0.00472 
55323.15681  B  -23.02895    0.00538 
55323.15728  B  -23.03051    0.00476 
55323.15777  B  -23.03126    0.00499 
55323.15825  B  -23.03029    0.00475 
55323.15874  B  -23.03037    0.00512 
55323.15922  B  -23.02997    0.00501 
55323.22766  B  -23.03029    0.00451 
55323.22864  B  -23.03072    0.00513 
55323.22912  B  -23.03081    0.00556 
55323.22961  B  -23.02907    0.00495 
55323.23009  B  -23.03125    0.00493 
55323.23058  B  -23.03103    0.00458 
55323.23105  B  -23.03072    0.00478 
55323.23154  B  -23.02959    0.00539 
55323.23203  B  -23.03101    0.00515 
55323.23251  B  -23.02990    0.00454 
55323.23299  B  -23.02974    0.00446 
55323.23349  B  -23.02993    0.00500 
55323.23396  B  -23.02964    0.00544 
55323.23445  B  -23.02955    0.00514 
55323.23493  B  -23.03040    0.00472 
55323.23541  B  -23.02996    0.00521 
55323.23589  B  -23.03088    0.00500 
55323.23638  B  -23.03065    0.00510 
55323.23686  B  -23.03046    0.00536 
55323.23735  B  -23.03065    0.00497 
55324.06530  B  -23.03201    0.00399 
55324.06578  B  -23.03152    0.00526 
55324.06627  B  -23.03209    0.00445 
55324.06675  B  -23.03082    0.00464 
55324.06724  B  -23.03254    0.00478 
55324.06771  B  -23.03130    0.00478 
55324.06819  B  -23.03146    0.00388 
55324.06867  B  -23.03207    0.00515 
55324.06916  B  -23.03220    0.00454 
55324.06965  B  -23.03354    0.00505 
55324.07013  B  -23.03016    0.00457 
55324.07062  B  -23.03066    0.00461 
55324.07110  B  -23.03074    0.00432 
55324.07159  B  -23.03058    0.00476 
55324.07208  B  -23.03117    0.00483 
55324.07256  B  -23.03139    0.00468 
55324.07306  B  -23.03193    0.00491 
55324.07355  B  -23.03259    0.00481 
55324.07403  B  -23.03094    0.00501 
55324.07453  B  -23.03174    0.00467 
55324.07500  B  -23.03176    0.00474 
55324.07549  B  -23.03103    0.00475 
55324.07598  B  -23.03119    0.00484 
55324.13438  B  -23.03189    0.00472 
55324.13487  B  -23.03295    0.00405 
55324.13535  B  -23.03221    0.00418 
55324.13584  B  -23.03100    0.00423 
55324.13632  B  -23.03233    0.00522 
55324.13681  B  -23.03285    0.00401 
55324.13730  B  -23.03367    0.00513 
55324.13778  B  -23.03228    0.00499 
55324.13826  B  -23.03180    0.00458 
55324.13873  B  -23.03306    0.00465 
55324.13922  B  -23.03189    0.00433 
55324.13970  B  -23.03358    0.00462 
55324.14019  B  -23.03301    0.00492 
55324.14068  B  -23.03284    0.00443 
55324.14116  B  -23.03090    0.00461 
55324.14165  B  -23.03287    0.00465 
55324.14213  B  -23.03452    0.00456 
55324.14262  B  -23.03548    0.00416 
55324.14310  B  -23.03261    0.00431 
55324.14358  B  -23.03171    0.00482 
55324.14407  B  -23.03292    0.00419 
55324.14455  B  -23.03278    0.00458 
55324.14504  B  -23.03306    0.00457 
55324.22269  B  -23.03189    0.00531 
55324.22318  B  -23.03278    0.00561 
55324.22366  B  -23.03238    0.00487 
55324.22415  B  -23.02988    0.00585 
55324.22464  B  -23.03146    0.00510 
55324.22512  B  -23.03185    0.00545 
55324.22561  B  -23.03074    0.00475 
55324.22609  B  -23.03308    0.00462 
55324.22658  B  -23.03130    0.00502 
55324.22707  B  -23.03195    0.00554 
55324.22755  B  -23.03290    0.00422 
55324.22804  B  -23.03172    0.00510 
55324.22852  B  -23.03014    0.00463 
55324.22901  B  -23.03221    0.00451 
55324.22950  B  -23.03252    0.00477 
55324.23047  B  -23.03272    0.00436 
55324.23096  B  -23.03147    0.00469 
55324.23144  B  -23.03310    0.00438 
55324.23193  B  -23.03258    0.00458 
55324.23241  B  -23.03182    0.00469 
55324.23339  B  -23.03104    0.00483 
55325.05032  B  -23.03323    0.00488 
55325.05081  B  -23.03165    0.00480 
55325.05129  B  -23.03262    0.00454 
55325.05225  B  -23.03446    0.00465 
55325.05323  B  -23.03298    0.00375 
55325.05372  B  -23.03087    0.00485 
55325.05421  B  -23.03062    0.00386 
55325.05470  B  -23.03119    0.00464 
55325.05518  B  -23.03134    0.00472 
55325.05567  B  -23.03248    0.00468 
55325.05615  B  -23.02997    0.00403 
55325.05664  B  -23.03277    0.00479 
55325.05713  B  -23.03117    0.00405 
55325.05761  B  -23.03196    0.00487 
55325.05810  B  -23.03248    0.00427 
55325.05857  B  -23.03438    0.00450 
55325.05906  B  -23.03299    0.00459 
55325.05954  B  -23.03213    0.00491 
55325.06003  B  -23.03088    0.00488 
55325.06052  B  -23.03113    0.00453 
55325.06100  B  -23.02949    0.00473 
55325.12100  B  -23.03180    0.00447 
55325.12149  B  -23.03224    0.00467 
55325.12198  B  -23.03097    0.00412 
55325.12246  B  -23.03172    0.00446 
55325.12295  B  -23.03009    0.00500 
55325.12343  B  -23.03141    0.00489 
55325.12392  B  -23.03249    0.00433 
55325.12441  B  -23.03190    0.00401 
55325.12489  B  -23.03073    0.00435 
55325.12538  B  -23.03275    0.00508 
55325.12587  B  -23.03231    0.00532 
55325.12635  B  -23.03195    0.00487 
55325.12684  B  -23.03319    0.00466 
55325.12732  B  -23.03286    0.00516 
55325.12782  B  -23.03111    0.00454 
55325.12832  B  -23.03170    0.00500 
55325.12879  B  -23.03232    0.00485 
55325.12928  B  -23.03245    0.00448 
55325.12977  B  -23.03242    0.00436 
55325.13025  B  -23.03255    0.00471 
55325.13074  B  -23.03061    0.00473 
55325.13122  B  -23.03175    0.00478 
55325.22147  B  -23.03147    0.00540 
55325.22195  B  -23.03253    0.00445 
55325.22244  B  -23.03237    0.00586 
55325.22293  B  -23.03290    0.00479 
55325.22389  B  -23.03381    0.00475 
55325.22437  B  -23.03262    0.00525 
55325.22486  B  -23.03293    0.00495 
55325.22535  B  -23.03199    0.00593 
55325.22583  B  -23.03231    0.00529 
55325.22632  B  -23.03046    0.00473 
55325.22680  B  -23.03174    0.00463 
55325.22729  B  -23.03248    0.00427 
55325.22778  B  -23.03294    0.00493 
55325.22876  B  -23.03162    0.00507 
55325.22925  B  -23.03213    0.00507 
55325.22973  B  -23.03118    0.00483 
55325.23022  B  -23.03338    0.00514 
55325.23070  B  -23.03218    0.00562 
55325.23119  B  -23.03221    0.00452 
55325.23168  B  -23.03104    0.00546 
55325.23216  B  -23.03172    0.00577 
55326.06495  B  -23.03648    0.00439 
55326.06544  B  -23.03668    0.00412 
55326.06591  B  -23.03485    0.00433 
55326.06640  B  -23.03477    0.00393 
55326.06737  B  -23.03334    0.00422 
55326.06786  B  -23.03321    0.00390 
55326.06834  B  -23.03159    0.00410 
55326.06883  B  -23.03204    0.00421 
55326.06933  B  -23.03307    0.00385 
55326.06981  B  -23.03269    0.00438 
55326.07030  B  -23.03302    0.00375 
55326.07079  B  -23.03575    0.00460 
55326.07127  B  -23.03344    0.00389 
55326.07176  B  -23.03477    0.00354 
55326.07224  B  -23.03497    0.00403 
55326.07273  B  -23.03559    0.00388 
55326.07322  B  -23.03477    0.00391 
55326.07370  B  -23.03648    0.00369 
55326.07418  B  -23.03433    0.00392 
55326.07465  B  -23.03440    0.00422 
55326.07514  B  -23.03389    0.00386 
55326.07562  B  -23.03598    0.00415 
55326.15379  B  -23.03794    0.00423 
55326.15426  B  -23.03687    0.00424 
55326.15475  B  -23.03767    0.00437 
55326.15523  B  -23.03817    0.00455 
55326.15572  B  -23.03984    0.00451 
55326.15620  B  -23.03796    0.00494 
55326.15669  B  -23.03976    0.00387 
55326.15718  B  -23.03791    0.00407 
55326.15766  B  -23.03791    0.00444 
55326.15815  B  -23.03797    0.00456 
55326.15863  B  -23.03648    0.00438 
55326.15912  B  -23.03860    0.00388 
55326.15960  B  -23.03887    0.00411 
55326.16008  B  -23.03339    0.00463 
55326.16057  B  -23.03654    0.00430 
55326.16105  B  -23.03576    0.00421 
55326.16154  B  -23.03616    0.00380 
55326.16203  B  -23.03787    0.00460 
55326.16251  B  -23.03825    0.00396 
55326.16301  B  -23.03622    0.00434 
55326.16350  B  -23.03762    0.00386 
55326.16398  B  -23.03630    0.00426 
55326.16447  B  -23.03709    0.00392 
55326.22327  B  -23.03064    0.00417 
55326.22375  B  -23.03633    0.00435 
55326.22424  B  -23.03454    0.00424 
55326.22472  B  -23.03512    0.00432 
55326.22521  B  -23.03463    0.00409 
55326.22617  B  -23.03524    0.00384 
55326.22666  B  -23.03533    0.00369 
55326.22715  B  -23.03390    0.00418 
55326.22763  B  -23.03613    0.00423 
55326.22812  B  -23.03439    0.00455 
55326.22860  B  -23.03273    0.00474 
55326.22909  B  -23.03649    0.00428 
55326.22956  B  -23.03689    0.00432 
55326.23005  B  -23.03537    0.00418 
55326.23053  B  -23.03191    0.00392 
55326.23102  B  -23.03497    0.00438 
55326.23151  B  -23.03674    0.00442 
55326.23199  B  -23.03160    0.00363 
55326.23248  B  -23.03407    0.00376 
55326.23296  B  -23.03469    0.00476 
55326.23345  B  -23.03521    0.00482 
55326.23394  B  -23.03538    0.00487 
55327.06892  B  -23.03709    0.00413 
55327.06940  B  -23.03782    0.00487 
55327.06989  B  -23.03581    0.00375 
55327.07037  B  -23.03508    0.00393 
55327.07086  B  -23.03717    0.00332 
55327.07133  B  -23.03656    0.00400 
55327.07182  B  -23.03612    0.00347 
55327.07230  B  -23.03599    0.00386 
55327.07279  B  -23.03538    0.00372 
55327.07328  B  -23.03591    0.00360 
55327.07376  B  -23.03507    0.00443 
55327.07425  B  -23.03264    0.00399 
55327.07474  B  -23.03592    0.00375 
55327.07522  B  -23.03678    0.00467 
55327.07571  B  -23.03639    0.00448 
55327.07621  B  -23.03409    0.00447 
55327.07669  B  -23.03326    0.00401 
55327.07718  B  -23.03568    0.00425 
55327.07766  B  -23.03389    0.00403 
55327.07815  B  -23.03699    0.00400 
55327.07862  B  -23.03485    0.00450 
55327.07910  B  -23.03719    0.00405 
55327.07958  B  -23.03555    0.00364 
55327.15655  B  -23.03446    0.00380 
55327.15703  B  -23.03392    0.00392 
55327.15753  B  -23.03410    0.00429 
55327.15801  B  -23.03524    0.00400 
55327.15850  B  -23.03425    0.00409 
55327.15898  B  -23.03718    0.00396 
55327.15947  B  -23.03688    0.00421 
55327.15996  B  -23.03359    0.00394 
55327.16044  B  -23.03406    0.00453 
55327.16093  B  -23.03454    0.00422 
55327.16140  B  -23.03574    0.00370 
55327.16188  B  -23.03467    0.00415 
55327.16236  B  -23.03614    0.00487 
55327.16285  B  -23.03373    0.00398 
55327.16334  B  -23.03249    0.00380 
55327.16382  B  -23.03515    0.00391 
55327.16431  B  -23.03396    0.00421 
55327.16479  B  -23.03619    0.00441 
55327.16529  B  -23.03567    0.00430 
55327.16578  B  -23.03622    0.00424 
55327.16626  B  -23.03317    0.00398 
55327.16675  B  -23.03609    0.00410 
55327.16724  B  -23.03494    0.00405 
55327.23677  B  -23.03371    0.00446 
55327.23725  B  -23.03486    0.00411 
55327.23773  B  -23.03193    0.00386 
55327.23821  B  -23.03358    0.00412 
55327.23871  B  -23.03306    0.00350 
55327.23919  B  -23.03159    0.00345 
55327.23968  B  -23.03465    0.00451 
55327.24017  B  -23.03149    0.00428 
55327.24064  B  -23.03522    0.00387 
55327.24113  B  -23.03382    0.00390 
55327.24161  B  -23.03232    0.00451 
55327.24210  B  -23.03355    0.00456 
55327.24258  B  -23.03388    0.00418 
55327.24307  B  -23.03328    0.00413 
55327.24356  B  -23.03421    0.00387 
55327.24403  B  -23.03373    0.00435 
55327.24452  B  -23.03297    0.00426 
55327.24500  B  -23.03326    0.00404 
55327.24548  B  -23.03274    0.00418 
55327.24596  B  -23.03645    0.00441 
55328.05477  B  -23.03394    0.00333 
55328.05526  B  -23.03777    0.00394 
55328.05574  B  -23.03694    0.00318 
55328.05624  B  -23.03683    0.00293 
55328.05673  B  -23.03552    0.00308 
55328.05721  B  -23.03641    0.00348 
55328.05770  B  -23.03576    0.00321 
55328.05818  B  -23.03688    0.00378 
55328.05867  B  -23.03528    0.00346 
55328.05916  B  -23.03511    0.00370 
55328.05964  B  -23.03708    0.00339 
55328.06013  B  -23.03719    0.00320 
55328.06062  B  -23.03543    0.00311 
55328.06110  B  -23.03649    0.00347 
55328.06159  B  -23.03566    0.00326 
55328.06207  B  -23.03547    0.00331 
55328.06256  B  -23.03583    0.00326 
55328.06305  B  -23.03618    0.00338 
55328.06353  B  -23.03737    0.00369 
55328.06402  B  -23.03799    0.00327 
55328.06450  B  -23.03505    0.00386 
55328.06499  B  -23.03572    0.00348 
55328.06548  B  -23.03555    0.00311 
55328.15312  B  -23.03771    0.00311 
55328.15360  B  -23.03753    0.00357 
55328.15409  B  -23.03705    0.00331 
55328.15457  B  -23.03664    0.00410 
55328.15507  B  -23.03893    0.00416 
55328.15556  B  -23.03739    0.00391 
55328.15604  B  -23.03744    0.00360 
55328.15653  B  -23.03735    0.00363 
55328.15702  B  -23.03674    0.00368 
55328.15750  B  -23.03910    0.00354 
55328.15799  B  -23.03718    0.00364 
55328.15896  B  -23.03732    0.00311 
55328.15945  B  -23.03742    0.00401 
55328.15993  B  -23.04082    0.00421 
55328.16042  B  -23.03876    0.00379 
55328.16091  B  -23.03786    0.00387 
55328.16139  B  -23.03685    0.00385 
55328.16188  B  -23.03889    0.00322 
55328.16236  B  -23.03988    0.00315 
55328.16334  B  -23.03879    0.00393 
55328.16382  B  -23.03852    0.00365 
55328.26915  B  -23.03426    0.00350 
55328.26963  B  -23.03833    0.00394 
55328.27013  B  -23.03237    0.00366 
55328.27062  B  -23.03455    0.00293 
55328.27110  B  -23.03573    0.00362 
55328.27159  B  -23.03452    0.00354 
55328.27208  B  -23.03591    0.00285 
55328.27256  B  -23.03617    0.00359 
55328.27305  B  -23.03690    0.00377 
55328.27353  B  -23.03674    0.00323 
55328.27402  B  -23.03613    0.00361 
55328.27451  B  -23.03509    0.00266 
55328.27499  B  -23.03712    0.00335 
55328.27548  B  -23.03762    0.00380 
55328.27596  B  -23.03706    0.00408 
55328.27645  B  -23.03605    0.00320 
55328.27694  B  -23.03781    0.00353 
55328.27742  B  -23.03635    0.00407 
55328.27791  B  -23.03475    0.00382 
55328.27840  B  -23.03595    0.00298 
55328.27888  B  -23.03761    0.00370 
55328.27937  B  -23.03594    0.00278 
55328.27985  B  -23.03649    0.00326 
55334.08938  B  -23.04113    0.00227 
55334.08986  B  -23.04337    0.00207 
55334.09035  B  -23.04253    0.00224 
55334.09084  B  -23.04148    0.00225 
55334.09132  B  -23.04189    0.00259 
55334.09181  B  -23.04303    0.00219 
55334.09229  B  -23.04268    0.00210 
55334.09278  B  -23.04249    0.00235 
55334.09327  B  -23.04055    0.00219 
55334.09375  B  -23.04425    0.00203 
55334.09424  B  -23.04231    0.00219 
55334.09472  B  -23.04333    0.00249 
55334.09521  B  -23.04270    0.00213 
55334.09570  B  -23.04309    0.00203 
55334.09618  B  -23.04261    0.00229 
55334.09666  B  -23.04244    0.00201 
55334.09714  B  -23.04111    0.00229 
55334.09763  B  -23.04100    0.00213 
55334.09812  B  -23.04206    0.00232 
55334.09860  B  -23.04016    0.00253 
55334.09909  B  -23.04103    0.00221 
55334.09957  B  -23.04088    0.00210 
55334.10006  B  -23.04069    0.00208 
55334.18197  B  -23.03925    0.00238 
55334.18246  B  -23.04015    0.00205 
55334.18294  B  -23.04025    0.00224 
55334.18343  B  -23.03892    0.00234 
55334.18391  B  -23.03970    0.00202 
55334.18440  B  -23.03904    0.00219 
55334.18489  B  -23.04010    0.00200 
55334.18537  B  -23.04000    0.00211 
55334.18586  B  -23.04007    0.00216 
55334.18635  B  -23.03996    0.00211 
55334.18683  B  -23.03935    0.00214 
55334.18732  B  -23.03915    0.00203 
55334.18780  B  -23.04134    0.00227 
55334.18829  B  -23.04002    0.00224 
55334.18878  B  -23.03975    0.00239 
55334.18926  B  -23.03869    0.00225 
55334.18975  B  -23.03847    0.00242 
55334.19023  B  -23.04024    0.00200 
55334.19072  B  -23.04185    0.00209 
55334.19121  B  -23.04010    0.00224 
55334.19169  B  -23.03803    0.00200 
55334.19218  B  -23.03987    0.00203 
55334.19268  B  -23.03880    0.00221 
55334.25490  B  -23.04103    0.00227 
55334.25539  B  -23.04057    0.00237 
55334.25587  B  -23.04013    0.00242 
55334.25636  B  -23.04111    0.00201 
55334.25686  B  -23.03995    0.00251 
55334.25734  B  -23.04050    0.00205 
55334.25783  B  -23.04062    0.00207 
55334.25831  B  -23.04033    0.00228 
55334.25880  B  -23.04105    0.00210 
55334.25929  B  -23.04206    0.00205 
55334.25977  B  -23.04008    0.00228 
55334.26026  B  -23.03939    0.00222 
55334.26074  B  -23.03941    0.00226 
55334.26123  B  -23.03900    0.00212 
55334.26172  B  -23.04041    0.00211 
55334.26220  B  -23.03861    0.00201 
55334.26269  B  -23.03889    0.00207 
55334.26319  B  -23.04016    0.00263 
55334.26367  B  -23.03972    0.00245 
55334.26417  B  -23.04217    0.00202 
55334.26466  B  -23.04186    0.00220 
55334.26514  B  -23.04207    0.00227 
55334.26563  B  -23.03995    0.00201 
55335.07976  B  -23.03935    0.00236 
55335.08025  B  -23.03943    0.00204 
55335.08074  B  -23.03806    0.00217 
55335.08122  B  -23.03916    0.00213 
55335.08172  B  -23.03864    0.00225 
55335.08221  B  -23.03878    0.00227 
55335.08269  B  -23.03911    0.00209 
55335.08318  B  -23.03963    0.00217 
55335.08366  B  -23.03755    0.00207 
55335.08416  B  -23.03870    0.00227 
55335.08465  B  -23.03763    0.00229 
55335.08513  B  -23.03880    0.00204 
55335.08562  B  -23.03922    0.00224 
55335.08611  B  -23.03935    0.00212 
55335.08659  B  -23.03977    0.00220 
55335.08708  B  -23.03910    0.00201 
55335.08756  B  -23.03896    0.00204 
55335.08806  B  -23.03930    0.00213 
55335.08855  B  -23.03912    0.00217 
55335.08903  B  -23.03946    0.00220 
55335.08952  B  -23.04113    0.00205 
55335.09001  B  -23.04108    0.00217 
55335.09049  B  -23.03841    0.00220 
55335.15769  B  -23.03992    0.00219 
55335.15818  B  -23.03973    0.00228 
55335.15866  B  -23.03861    0.00264 
55335.15915  B  -23.03852    0.00205 
55335.15964  B  -23.04019    0.00211 
55335.16012  B  -23.03930    0.00223 
55335.16061  B  -23.03940    0.00219 
55335.16112  B  -23.03860    0.00202 
55335.16160  B  -23.03830    0.00201 
55335.16209  B  -23.03993    0.00209 
55335.16258  B  -23.03954    0.00267 
55335.16306  B  -23.03955    0.00213 
55335.16355  B  -23.03844    0.00239 
55335.16403  B  -23.03873    0.00200 
55335.16452  B  -23.04027    0.00252 
55335.16501  B  -23.03847    0.00209 
55335.16549  B  -23.03912    0.00211 
55335.16598  B  -23.03916    0.00221 
55335.16646  B  -23.04010    0.00222 
55335.16695  B  -23.03908    0.00225 
55335.16793  B  -23.03894    0.00256 
55335.16842  B  -23.03996    0.00285 
55335.23613  B  -23.03758    0.00220 
55335.23662  B  -23.03812    0.00214 
55335.23759  B  -23.03786    0.00202 
55335.23807  B  -23.03811    0.00202 
55335.23856  B  -23.03830    0.00208 
55335.23906  B  -23.03798    0.00259 
55335.23954  B  -23.03799    0.00207 
55335.24004  B  -23.03833    0.00244 
55335.24053  B  -23.03819    0.00201 
55335.24101  B  -23.03793    0.00300 
55335.24150  B  -23.03804    0.00200 
55335.24199  B  -23.03738    0.00224 
55335.24247  B  -23.03843    0.00255 
55335.24296  B  -23.03789    0.00221 
55335.24344  B  -23.03915    0.00231 
55335.24393  B  -23.03841    0.00224 
55335.24442  B  -23.03782    0.00223 
55335.24490  B  -23.03830    0.00210 
55335.24539  B  -23.03877    0.00233 
55335.24587  B  -23.03964    0.00234 
55335.24636  B  -23.03870    0.00216 
55335.24685  B  -23.03858    0.00212 
55337.98512  B  -23.03823    0.00201 
55338.10795  B  -23.03909    0.00203 
55338.10844  B  -23.04021    0.00201 
55338.10892  B  -23.03986    0.00227 
55338.10941  B  -23.03982    0.00201 
55338.10989  B  -23.04012    0.00203 
55338.11038  B  -23.04154    0.00218 
55338.11087  B  -23.04049    0.00203 
55338.11135  B  -23.03972    0.00206 
55338.11184  B  -23.04006    0.00201 
55338.11232  B  -23.03937    0.00202 
55338.11281  B  -23.03870    0.00203 
55338.11330  B  -23.04035    0.00204 
55338.11378  B  -23.03985    0.00207 
55338.11475  B  -23.03916    0.00205 
55338.11573  B  -23.04026    0.00201 
55338.11621  B  -23.04030    0.00200 
55338.11670  B  -23.04058    0.00201 
55338.11719  B  -23.04097    0.00200 
55338.11767  B  -23.03970    0.00200 
55338.11816  B  -23.04123    0.00200 
55338.11864  B  -23.04025    0.00202 
55338.23659  B  -23.03647    0.00201 
55338.23715  B  -23.03611    0.00208 
55338.23769  B  -23.03651    0.00202 
55338.23824  B  -23.03755    0.00200 
55338.23878  B  -23.03827    0.00202 
55338.23933  B  -23.03755    0.00204 
55338.23988  B  -23.03772    0.00205 
55338.24041  B  -23.03521    0.00220 
55338.24096  B  -23.03627    0.00200 
55338.24150  B  -23.03599    0.00201 
55338.24205  B  -23.03784    0.00201 
55338.24260  B  -23.03798    0.00204 
55338.24313  B  -23.03738    0.00218 
55338.24368  B  -23.03789    0.00201 
55338.24422  B  -23.03673    0.00202 
55338.24477  B  -23.03800    0.00204 
55338.24532  B  -23.03669    0.00202 
55338.24587  B  -23.03591    0.00200 
55338.24641  B  -23.03810    0.00204 
55340.03961  B  -23.03809    0.00281 
55340.04010  B  -23.03879    0.00208 
55340.04107  B  -23.03865    0.00244 
55340.04156  B  -23.03858    0.00201 
55340.04204  B  -23.03892    0.00206 
55340.04253  B  -23.03904    0.00221 
55340.04301  B  -23.03890    0.00233 
55340.04350  B  -23.03875    0.00204 
55340.04399  B  -23.03967    0.00201 
55340.04447  B  -23.03988    0.00214 
55340.04545  B  -23.03897    0.00206 
55340.04593  B  -23.03877    0.00250 
55340.04642  B  -23.03984    0.00228 
55340.04690  B  -23.03955    0.00263 
55340.04739  B  -23.03829    0.00211 
55340.04788  B  -23.03882    0.00203 
55340.04836  B  -23.03939    0.00221 
55340.04885  B  -23.04030    0.00202 
55340.04933  B  -23.03948    0.00245 
55340.04983  B  -23.03890    0.00302 
55340.05032  B  -23.03877    0.00222 
55340.12556  B  -23.04018    0.00201 
55340.12605  B  -23.03921    0.00201 
55340.12653  B  -23.03777    0.00238 
55340.12702  B  -23.03764    0.00202 
55340.12750  B  -23.03669    0.00266 
55340.12799  B  -23.03715    0.00213 
55340.12848  B  -23.03680    0.00203 
55340.12896  B  -23.03764    0.00218 
55340.12945  B  -23.03620    0.00222 
55340.12995  B  -23.03680    0.00206 
55340.13043  B  -23.03673    0.00214 
55340.13092  B  -23.03504    0.00226 
55340.13141  B  -23.03610    0.00236 
55340.13189  B  -23.03700    0.00222 
55340.13238  B  -23.03607    0.00205 
55340.13286  B  -23.03470    0.00204 
55340.13335  B  -23.03948    0.00202 
55340.13385  B  -23.03497    0.00225 
55340.13433  B  -23.03506    0.00222 
55340.13482  B  -23.03771    0.00203 
55340.13531  B  -23.03401    0.00201 
55340.13579  B  -23.03440    0.00236 
55340.13628  B  -23.03951    0.00224 
55340.21556  B  -23.03702    0.00207 
55340.21606  B  -23.03721    0.00211 
55340.21654  B  -23.03791    0.00244 
55340.21703  B  -23.03702    0.00210 
55340.21752  B  -23.03425    0.00256 
55340.21800  B  -23.03687    0.00229 
55340.21849  B  -23.03660    0.00225 
55340.21897  B  -23.03914    0.00213 
55340.21946  B  -23.03755    0.00238 
55340.21996  B  -23.03782    0.00218 
55340.22044  B  -23.03638    0.00200 
55340.22142  B  -23.04045    0.00277 
55340.22190  B  -23.03954    0.00236 
55340.22239  B  -23.03766    0.00216 
55340.22287  B  -23.03738    0.00215 
55340.22336  B  -23.03754    0.00221 
55340.22385  B  -23.03843    0.00205 
55340.22433  B  -23.03914    0.00205 
55340.22482  B  -23.03862    0.00213 
55340.22531  B  -23.03891    0.00254 
55340.22579  B  -23.03776    0.00219 
55340.22628  B  -23.03813    0.00219 
55340.99109  B  -23.03936    0.00207 
55340.99158  B  -23.04184    0.00207 
55340.99206  B  -23.04123    0.00218 
55340.99303  B  -23.04144    0.00256 
55340.99352  B  -23.04122    0.00227 
55340.99401  B  -23.04062    0.00230 
55340.99449  B  -23.04170    0.00223 
55340.99498  B  -23.04095    0.00214 
55340.99546  B  -23.03858    0.00223 
55340.99595  B  -23.04089    0.00205 
55340.99644  B  -23.04212    0.00217 
55340.99692  B  -23.04099    0.00251 
55340.99741  B  -23.04039    0.00232 
55340.99790  B  -23.04004    0.00245 
55340.99838  B  -23.04075    0.00218 
55340.99887  B  -23.04026    0.00209 
55340.99935  B  -23.03986    0.00225 
55340.99984  B  -23.04226    0.00213 
55341.00033  B  -23.04186    0.00245 
55341.00081  B  -23.04040    0.00228 
55341.00130  B  -23.04073    0.00236 
55341.00178  B  -23.04141    0.00231 
55341.11772  B  -23.04017    0.00204 
55341.11821  B  -23.04100    0.00241 
55341.11870  B  -23.04219    0.00213 
55341.11919  B  -23.04308    0.00239 
55341.11969  B  -23.04059    0.00212 
55341.12017  B  -23.03964    0.00230 
55341.12066  B  -23.04037    0.00210 
55341.12115  B  -23.04434    0.00200 
55341.12163  B  -23.04385    0.00218 
55341.12212  B  -23.04241    0.00206 
55341.12261  B  -23.04212    0.00218 
55341.12309  B  -23.04171    0.00207 
55341.12358  B  -23.04100    0.00204 
55341.12406  B  -23.04060    0.00201 
55341.12455  B  -23.04093    0.00208 
55341.12505  B  -23.04055    0.00204 
55341.12553  B  -23.04156    0.00202 
55341.12602  B  -23.04059    0.00217 
55341.12651  B  -23.04035    0.00218 
55341.12699  B  -23.03909    0.00207 
55341.12748  B  -23.04163    0.00238 
55341.12796  B  -23.04030    0.00224 
55341.12845  B  -23.04092    0.00206 
55341.24329  B  -23.03905    0.00208 
55341.24377  B  -23.03879    0.00207 
55341.24426  B  -23.03930    0.00220 
55341.24475  B  -23.03944    0.00209 
55341.24523  B  -23.03937    0.00215 
55341.24572  B  -23.04031    0.00217 
55341.24620  B  -23.04118    0.00228 
55341.24669  B  -23.04027    0.00222 
55341.24718  B  -23.03952    0.00205 
55341.24766  B  -23.03892    0.00223 
55341.24815  B  -23.04138    0.00227 
55341.24863  B  -23.04161    0.00230 
55341.24912  B  -23.04095    0.00201 
55341.24961  B  -23.03947    0.00239 
55341.25010  B  -23.03935    0.00207 
55341.25059  B  -23.04057    0.00234 
55341.25108  B  -23.04029    0.00229 
55341.25156  B  -23.03994    0.00204 
55341.25205  B  -23.03926    0.00221 
55341.25254  B  -23.03918    0.00213 
55341.25302  B  -23.03984    0.00206 
55341.25351  B  -23.03965    0.00285 
55341.25399  B  -23.04029    0.00200 
55342.04710  B  -23.04226    0.00204 
55342.04838  B  -23.04260    0.00205 
55342.04901  B  -23.04167    0.00200 
55342.04965  B  -23.04119    0.00222 
55342.05029  B  -23.04085    0.00228 
55342.05220  B  -23.04111    0.00202 
55342.05283  B  -23.04171    0.00210 
55342.05922  B  -23.04247    0.00221 
55342.18750  B  -23.04129    0.00221 
55342.18798  B  -23.03905    0.00217 
55342.18847  B  -23.04087    0.00209 
55342.18897  B  -23.04070    0.00247 
55342.18945  B  -23.03952    0.00250 
55342.18994  B  -23.03950    0.00213 
55342.19042  B  -23.03932    0.00209 
55342.19091  B  -23.04075    0.00252 
55342.19140  B  -23.04076    0.00211 
55342.19188  B  -23.04060    0.00247 
55342.19237  B  -23.03891    0.00235 
55342.19285  B  -23.03936    0.00206 
55342.19334  B  -23.04033    0.00217 
55342.19383  B  -23.04018    0.00222 
55342.19431  B  -23.04099    0.00205 
55342.19480  B  -23.04070    0.00241 
55342.19528  B  -23.03965    0.00203 
55342.19577  B  -23.03936    0.00210 
55342.19626  B  -23.03984    0.00233 
55342.19674  B  -23.03953    0.00256 
55342.19723  B  -23.04009    0.00232 
55342.19772  B  -23.03987    0.00240 
55342.19820  B  -23.03936    0.00210 
55342.25453  B  -23.03953    0.00210 
55342.25502  B  -23.03671    0.00201 
55342.25599  B  -23.03930    0.00213 
55342.25648  B  -23.03976    0.00215 
55342.25696  B  -23.04059    0.00324 
55342.25745  B  -23.03972    0.00217 
55342.25793  B  -23.04030    0.00203 
55342.25842  B  -23.03980    0.00203 
55342.25939  B  -23.03816    0.00210 
55342.25988  B  -23.03871    0.00209 
55342.26037  B  -23.04030    0.00213 
55342.26085  B  -23.03956    0.00233 
55342.26135  B  -23.03903    0.00237 
55342.26185  B  -23.04026    0.00224 
55342.26233  B  -23.03957    0.00219 
55342.26282  B  -23.04045    0.00205 
55342.26331  B  -23.03991    0.00225 
55342.26379  B  -23.03972    0.00208 
55342.26428  B  -23.04000    0.00202 
55342.26476  B  -23.04001    0.00203 
55342.26525  B  -23.03928    0.00204 
55348.96427  B  -23.03369    0.00579 
55348.96488  B  -23.03552    0.00542 
55348.96789  B  -23.03560    0.00525 
55348.96910  B  -23.03530    0.00536 
55348.96970  B  -23.03497    0.00564 
55348.97030  B  -23.03549    0.00620 
55348.97090  B  -23.03665    0.00560 
55348.97150  B  -23.03571    0.00611 
55348.97210  B  -23.03399    0.00538 
55348.97271  B  -23.03549    0.00645 
55348.97572  B  -23.03475    0.00610 
55348.97752  B  -23.03607    0.00617 
55348.97812  B  -23.03379    0.00677 
55348.97872  B  -23.03419    0.00653 
55349.09950  B  -23.03691    0.00605 
55349.10010  B  -23.03825    0.00557 
55349.10070  B  -23.03791    0.00519 
55349.10130  B  -23.03670    0.00550 
55349.10191  B  -23.03773    0.00528 
55349.10251  B  -23.03699    0.00586 
55349.10311  B  -23.03733    0.00600 
55349.10371  B  -23.03748    0.00554 
55349.10431  B  -23.03625    0.00625 
55349.10491  B  -23.03707    0.00602 
55349.10552  B  -23.03709    0.00600 
55349.10612  B  -23.03757    0.00585 
55349.10732  B  -23.03672    0.00531 
55349.10792  B  -23.03680    0.00545 
55349.10853  B  -23.03663    0.00557 
55349.10913  B  -23.03862    0.00580 
55349.10974  B  -23.03714    0.00582 
55349.11034  B  -23.03644    0.00572 
55349.11094  B  -23.03751    0.00620 
55349.11155  B  -23.03703    0.00581 
55349.11215  B  -23.03749    0.00567 
55349.11275  B  -23.03737    0.00588 
55349.11335  B  -23.03681    0.00623 
55349.11397  B  -23.03667    0.00548 
55349.24115  B  -23.03737    0.00609 
55349.24175  B  -23.03622    0.00728 
55349.24234  B  -23.03678    0.00581 
55349.24296  B  -23.03761    0.00599 
55349.24356  B  -23.03789    0.00625 
55349.24416  B  -23.03728    0.00678 
55349.24476  B  -23.03770    0.00558 
55349.24538  B  -23.03685    0.00582 
55349.24598  B  -23.03656    0.00452 
55349.24658  B  -23.03713    0.00561 
55349.24718  B  -23.03591    0.00516 
55349.24839  B  -23.03740    0.00619 
55349.24958  B  -23.03736    0.00567 
55349.25018  B  -23.03826    0.00544 
55349.25079  B  -23.03738    0.00585 
55350.14791  B  -23.04002    0.00626 
55350.14851  B  -23.04106    0.00618 
55350.14911  B  -23.04088    0.00644 
55350.14971  B  -23.04105    0.00656 
55350.15034  B  -23.03958    0.00589 
55350.15094  B  -23.04071    0.00654 
55350.15154  B  -23.04153    0.00675 
55350.15214  B  -23.04061    0.00683 
55350.15275  B  -23.04057    0.00677 
55350.15335  B  -23.03957    0.00644 
55350.15395  B  -23.03980    0.00696 
55350.15454  B  -23.04036    0.00619 
55350.15514  B  -23.04041    0.00674 
55350.15574  B  -23.04095    0.00693 
55350.15635  B  -23.04017    0.00653 
55350.15696  B  -23.04051    0.00673 
55350.15756  B  -23.04092    0.00610 
55350.15816  B  -23.04024    0.00683 
55350.15877  B  -23.04050    0.00659 
55350.15937  B  -23.03930    0.00682 
55350.15997  B  -23.03971    0.00679 
55350.16057  B  -23.04061    0.00702 
55350.16117  B  -23.04056    0.00688 
55350.16177  B  -23.04051    0.00731 
55350.16238  B  -23.04029    0.00731 
55350.16299  B  -23.03961    0.00658 
55350.16359  B  -23.03922    0.00623 
55350.16419  B  -23.03988    0.00673 
55350.16480  B  -23.04056    0.00607 
55350.16540  B  -23.04254    0.00630 
55350.96770  B  -23.03855    0.00760 
55350.96824  B  -23.03914    0.00692 
55350.96879  B  -23.03920    0.00713 
55350.96933  B  -23.03725    0.00726 
55350.96987  B  -23.03901    0.00728 
55350.97042  B  -23.03810    0.00807 
55350.97096  B  -23.03796    0.00772 
55350.97151  B  -23.03653    0.00809 
55350.97206  B  -23.03740    0.00741 
55350.97261  B  -23.03768    0.00717 
55350.97315  B  -23.03753    0.00779 
55350.97369  B  -23.03798    0.00732 
55350.97424  B  -23.03834    0.00722 
55350.97478  B  -23.03930    0.00702 
55350.97533  B  -23.03991    0.00762 
55350.97587  B  -23.03951    0.00684 
55350.97641  B  -23.04043    0.00808 
55350.97697  B  -23.04000    0.00771 
55350.97750  B  -23.03798    0.00708 
55350.97805  B  -23.03858    0.00707 
55350.97969  B  -23.03886    0.00747 
55350.98023  B  -23.03954    0.00732 
55350.98077  B  -23.03886    0.00727 
55350.98131  B  -23.03998    0.00745 
55350.98185  B  -23.03958    0.00728 
55350.98241  B  -23.03876    0.00747 
55350.98295  B  -23.03964    0.00780 
55350.98351  B  -23.03911    0.00712 
55351.08072  B  -23.04024    0.00701 
55351.08120  B  -23.04055    0.00743 
55351.08170  B  -23.04082    0.00715 
55351.08219  B  -23.04081    0.00704 
55351.08267  B  -23.04157    0.00699 
55351.08315  B  -23.04112    0.00747 
55351.08363  B  -23.04096    0.00735 
55351.08412  B  -23.04213    0.00754 
55351.08462  B  -23.04057    0.00718 
55351.08510  B  -23.04047    0.00727 
55351.08559  B  -23.04129    0.00724 
55351.08607  B  -23.04108    0.00749 
55351.08656  B  -23.04137    0.00778 
55351.08705  B  -23.04011    0.00730 
55351.08752  B  -23.04009    0.00769 
55351.08801  B  -23.03954    0.00738 
55351.08852  B  -23.04045    0.00751 
55351.08900  B  -23.04121    0.00764 
55351.08949  B  -23.04186    0.00709 
55351.08998  B  -23.04068    0.00757 
55351.96143  B  -23.04245    0.00829 
55351.96193  B  -23.04151    0.00751 
55351.96242  B  -23.04204    0.00742 
55351.96290  B  -23.04266    0.00742 
55351.96338  B  -23.04276    0.00733 
55351.96387  B  -23.04350    0.00783 
55351.96436  B  -23.04275    0.00782 
55351.96485  B  -23.04188    0.00799 
55351.96533  B  -23.04251    0.00763 
55351.96582  B  -23.04326    0.00762 
55351.96630  B  -23.04366    0.00825 
55351.96680  B  -23.04218    0.00812 
55351.96729  B  -23.04299    0.00808 
55351.96777  B  -23.04182    0.00730 
55351.96825  B  -23.04250    0.00776 
55351.96875  B  -23.04278    0.00800 
55351.96923  B  -23.04220    0.00735 
55351.96972  B  -23.04267    0.00774 
55351.97019  B  -23.04216    0.00811 
55351.97068  B  -23.04091    0.00768 
55351.97117  B  -23.04041    0.00923 
55351.97166  B  -23.04057    0.00730 
55351.97215  B  -23.04119    0.00817 
55351.97264  B  -23.04165    0.00836 
55351.97311  B  -23.04118    0.00822 
55351.97361  B  -23.04183    0.00764 
55351.97409  B  -23.04200    0.00767 
55351.97457  B  -23.04276    0.00795 
55351.97505  B  -23.04222    0.00843 
55351.97554  B  -23.04198    0.00739 
55352.10692  B  -23.04172    0.00797 
55352.10740  B  -23.04275    0.00781 
55352.10789  B  -23.04304    0.00729 
55352.10837  B  -23.04194    0.00793 
55352.10886  B  -23.04144    0.00782 
55352.10935  B  -23.04078    0.00775 
55352.10984  B  -23.04110    0.00787 
55352.11033  B  -23.04026    0.00777 
55352.11082  B  -23.04141    0.00752 
55352.11129  B  -23.04174    0.00696 
55352.11178  B  -23.04170    0.00782 
55352.11227  B  -23.04035    0.00887 
55352.11276  B  -23.03957    0.00839 
55352.11323  B  -23.03771    0.00791 
55352.11372  B  -23.03963    0.00681 
55352.11422  B  -23.03834    0.00848 
55352.11470  B  -23.03983    0.00875 
55352.11519  B  -23.04008    0.00831 
55352.11568  B  -23.03701    0.00904 
55352.11615  B  -23.03978    0.00940 
55352.11664  B  -23.03878    0.00701 
55352.11761  B  -23.03794    0.00868 
55352.11810  B  -23.03754    0.00612 
55352.11858  B  -23.03952    0.00807 
55352.11908  B  -23.03892    0.00618 
55352.11955  B  -23.04081    0.00766 
55352.12004  B  -23.03676    0.00836 
55352.12102  B  -23.03821    0.00844 
55352.95949  B  -23.04825    0.00819 
55352.95998  B  -23.04996    0.00801 
55352.96045  B  -23.04960    0.00816 
55352.96094  B  -23.04714    0.00890 
55352.96144  B  -23.05035    0.00780 
55352.96192  B  -23.04751    0.00783 
55352.96241  B  -23.05029    0.00838 
55352.96290  B  -23.05004    0.00843 
55352.96338  B  -23.04763    0.00798 
55352.96387  B  -23.04660    0.00741 
55352.96437  B  -23.04839    0.00816 
55352.96485  B  -23.04577    0.00815 
55352.96534  B  -23.05030    0.00710 
55352.96581  B  -23.04838    0.00833 
55352.96630  B  -23.04771    0.00723 
55352.96680  B  -23.04572    0.00700 
55352.96728  B  -23.05003    0.00778 
55352.96777  B  -23.04968    0.00859 
55352.96827  B  -23.04873    0.00837 
55352.96874  B  -23.04971    0.00891 
55352.96925  B  -23.04631    0.00807 
55352.96974  B  -23.04702    0.00784 
55352.97022  B  -23.04761    0.00789 
55352.97070  B  -23.04794    0.00810 
55352.97118  B  -23.04994    0.00756 
55353.08527  B  -23.04272    0.00754 
55353.08574  B  -23.04271    0.00757 
55353.08624  B  -23.04306    0.00786 
55353.08671  B  -23.04028    0.00831 
55353.08720  B  -23.04140    0.00714 
55353.08768  B  -23.04222    0.00793 
55353.08817  B  -23.03933    0.00679 
55353.08867  B  -23.04252    0.00750 
55353.08915  B  -23.04318    0.00819 
55353.08964  B  -23.04371    0.00812 
55353.09013  B  -23.04697    0.00752 
55353.09060  B  -23.04267    0.00775 
55353.09110  B  -23.04118    0.00755 
55353.09160  B  -23.04452    0.00774 
55353.09208  B  -23.04317    0.00782 
55353.09258  B  -23.04358    0.00762 
55353.09308  B  -23.04314    0.00815 
55353.09356  B  -23.04375    0.00783 
55353.09404  B  -23.04510    0.00744 
55353.09454  B  -23.04385    0.00807 
55353.09502  B  -23.04607    0.00819 
55353.09550  B  -23.04454    0.00754 
55353.09599  B  -23.04267    0.00700 
55353.09649  B  -23.04358    0.00779 
55353.09700  B  -23.04490    0.00814 
55353.21507  B  -23.04154    0.00795 
55353.21555  B  -23.04390    0.00776 
55353.21605  B  -23.04320    0.00769 
55353.21655  B  -23.04386    0.00756 
55353.21703  B  -23.04590    0.00769 
55353.21751  B  -23.04369    0.00770 
55353.21799  B  -23.04361    0.00819 
55353.21849  B  -23.04392    0.00811 
55353.21898  B  -23.04445    0.00716 
55353.21946  B  -23.04397    0.00834 
55353.21995  B  -23.04209    0.00737 
55353.22044  B  -23.04298    0.00803 
55353.22093  B  -23.04531    0.00768 
55353.22142  B  -23.04556    0.00736 
55353.22191  B  -23.04396    0.00727 
55353.22239  B  -23.04104    0.00764 
55353.22287  B  -23.04408    0.00722 
55353.22337  B  -23.04504    0.00728 
55353.22386  B  -23.04521    0.00742 
55353.22435  B  -23.04458    0.00760 
55353.22482  B  -23.04399    0.00842 
55353.22532  B  -23.04444    0.00793 
55353.22581  B  -23.04454    0.00742 
55353.22629  B  -23.04477    0.00744 
55353.22677  B  -23.04611    0.00830 
55353.95193  B  -23.04640    0.00777 
55353.95241  B  -23.04993    0.00769 
55353.95290  B  -23.04556    0.00775 
55353.95337  B  -23.04467    0.00788 
55353.95386  B  -23.04512    0.00811 
55353.95436  B  -23.04692    0.00781 
55353.95484  B  -23.04693    0.00794 
55353.95532  B  -23.04492    0.00831 
55353.95580  B  -23.04827    0.00841 
55353.95629  B  -23.04605    0.00830 
55353.95679  B  -23.04565    0.00849 
55353.95727  B  -23.04658    0.00758 
55353.95776  B  -23.04556    0.00750 
55353.95825  B  -23.04591    0.00814 
55353.95873  B  -23.04820    0.00821 
55353.95921  B  -23.04661    0.00757 
55353.95970  B  -23.04622    0.00782 
55353.96020  B  -23.04519    0.00811 
55353.96069  B  -23.04603    0.00770 
55353.96117  B  -23.04643    0.00791 
55353.96166  B  -23.04650    0.00798 
55353.96216  B  -23.04678    0.00857 
55353.96263  B  -23.04421    0.00822 
55353.96313  B  -23.04631    0.00770 
55353.96362  B  -23.04714    0.00819 
55354.07217  B  -23.04635    0.00777 
55354.07263  B  -23.04805    0.00805 
55354.07308  B  -23.04592    0.00800 
55354.07353  B  -23.04625    0.00737 
55354.07398  B  -23.04771    0.00691 
55354.07444  B  -23.04326    0.00773 
55354.07489  B  -23.04537    0.00864 
55354.07534  B  -23.04545    0.00884 
55354.07579  B  -23.04713    0.00822 
55354.07624  B  -23.04608    0.00834 
55354.07669  B  -23.04631    0.00782 
55354.07714  B  -23.04652    0.00851 
55354.07760  B  -23.04639    0.00795 
55354.07805  B  -23.04678    0.00750 
55354.07850  B  -23.04635    0.00817 
55354.07895  B  -23.04789    0.00809 
55354.07940  B  -23.04429    0.00728 
55354.07985  B  -23.04563    0.00860 
55354.08030  B  -23.04606    0.00807 
55354.08077  B  -23.04561    0.00797 
55354.08122  B  -23.04666    0.00733 
55354.08167  B  -23.04608    0.00786 
55354.08212  B  -23.04625    0.00819 
55354.08257  B  -23.04562    0.00722 
55354.08302  B  -23.04609    0.00836 
55354.08348  B  -23.04594    0.00756 
55354.08394  B  -23.04757    0.00771 
55354.08439  B  -23.04662    0.00742 
55354.08484  B  -23.04782    0.00710 
55354.08530  B  -23.04578    0.00796 
55354.96012  B  -23.04933    0.00834 
55354.96061  B  -23.04764    0.00749 
55354.96110  B  -23.05005    0.00729 
55354.96158  B  -23.04515    0.00713 
55354.96206  B  -23.04698    0.00835 
55354.96254  B  -23.04836    0.00779 
55354.96304  B  -23.04710    0.00758 
55354.96353  B  -23.04933    0.00756 
55354.96400  B  -23.04835    0.00777 
55354.96450  B  -23.04809    0.00739 
55354.96499  B  -23.04801    0.00718 
55354.96547  B  -23.04687    0.00742 
55354.96595  B  -23.04650    0.00763 
55354.96644  B  -23.04680    0.00742 
55354.96693  B  -23.04776    0.00787 
55354.96743  B  -23.04856    0.00740 
55354.96791  B  -23.04778    0.00723 
55354.96840  B  -23.04876    0.00788 
55354.96889  B  -23.04930    0.00841 
55354.96937  B  -23.04900    0.00696 
55354.96985  B  -23.04625    0.00768 
55354.97082  B  -23.04787    0.00710 
55354.97130  B  -23.04821    0.00787 
55355.08253  B  -23.04902    0.00868 
55355.08302  B  -23.04853    0.00830 
55355.08349  B  -23.05128    0.00774 
55355.08398  B  -23.04926    0.00726 
55355.08447  B  -23.04853    0.00762 
55355.08496  B  -23.04916    0.00772 
55355.08543  B  -23.05034    0.00786 
55355.08592  B  -23.04889    0.00827 
55355.08642  B  -23.05006    0.00758 
55355.08690  B  -23.04929    0.00740 
55355.08786  B  -23.04902    0.00779 
55355.08835  B  -23.04941    0.00780 
55355.08885  B  -23.04990    0.00748 
55355.08933  B  -23.04873    0.00774 
55355.08982  B  -23.05061    0.00793 
55355.09031  B  -23.04723    0.00755 
55355.09079  B  -23.04839    0.00766 
55355.09128  B  -23.04963    0.00815 
55355.09176  B  -23.04816    0.00796 
55355.09224  B  -23.04938    0.00822 
55355.09273  B  -23.04898    0.00787 
55355.09322  B  -23.04841    0.00812 
55355.09372  B  -23.04793    0.00749 
55355.09422  B  -23.04766    0.00772 
55355.20798  B  -23.04728    0.00809 
55355.20848  B  -23.04764    0.00825 
55355.20897  B  -23.04860    0.00815 
55355.20946  B  -23.04853    0.00812 
55355.20995  B  -23.04691    0.00696 
55355.21042  B  -23.04738    0.00787 
55355.21093  B  -23.04885    0.00790 
55355.21143  B  -23.04643    0.00801 
55355.21191  B  -23.04808    0.00769 
55355.21240  B  -23.04827    0.00800 
55355.21287  B  -23.04730    0.00829 
55355.21336  B  -23.04803    0.00697 
55355.21387  B  -23.04799    0.00806 
55355.21435  B  -23.04745    0.00773 
55355.21484  B  -23.04671    0.00753 
55355.21533  B  -23.04945    0.00815 
55355.21580  B  -23.04964    0.00796 
55355.21629  B  -23.04801    0.00741 
55355.21679  B  -23.04932    0.00746 
55355.21727  B  -23.04840    0.00756 
55355.21777  B  -23.04745    0.00766 
55355.21824  B  -23.04851    0.00706 
55355.21873  B  -23.04874    0.00809 
55355.21923  B  -23.04889    0.00685 
55355.21971  B  -23.04986    0.00744 
55358.11827  B  -23.04956    0.00628 
55358.11886  B  -23.04851    0.00589 
55358.11947  B  -23.04948    0.00567 
55358.12069  B  -23.04870    0.00597 
55358.12130  B  -23.04919    0.00559 
55358.12189  B  -23.04981    0.00583 
55358.12249  B  -23.04941    0.00600 
55358.12311  B  -23.04895    0.00663 
55358.12370  B  -23.04936    0.00642 
55358.12430  B  -23.04923    0.00603 
55358.12491  B  -23.04924    0.00637 
55358.12551  B  -23.04965    0.00603 
55358.12612  B  -23.05000    0.00619 
55358.12673  B  -23.04980    0.00601 
55358.12733  B  -23.04964    0.00556 
55358.12792  B  -23.04937    0.00618 
55358.12852  B  -23.05004    0.00544 
55358.12915  B  -23.05052    0.00618 
55358.12975  B  -23.05042    0.00596 
55358.13034  B  -23.04993    0.00555 
55358.13097  B  -23.04934    0.00608 
55358.13157  B  -23.04946    0.00589 
55358.13217  B  -23.04939    0.00624 
55358.13276  B  -23.05019    0.00580 
55358.21221  B  -23.04742    0.00558 
55358.21290  B  -23.04772    0.00586 
55358.21357  B  -23.04706    0.00630 
55358.21423  B  -23.04779    0.00625 
55358.21489  B  -23.04896    0.00570 
55358.21555  B  -23.04688    0.00606 
55358.21621  B  -23.04866    0.00590 
55358.21688  B  -23.04775    0.00573 
55358.21754  B  -23.05016    0.00650 
55358.21820  B  -23.04957    0.00575 
55358.21886  B  -23.05013    0.00609 
55358.21952  B  -23.04986    0.00686 
55358.22018  B  -23.04993    0.00647 
55358.22084  B  -23.04865    0.00650 
55358.22150  B  -23.04947    0.00610 
55358.22216  B  -23.04971    0.00582 
55358.22282  B  -23.04898    0.00587 
55358.22348  B  -23.05163    0.00617 
55358.22413  B  -23.04909    0.00624 
55358.22479  B  -23.04958    0.00605 
55358.22545  B  -23.04799    0.00588 
55358.22611  B  -23.04839    0.00546 
55358.22677  B  -23.04934    0.00610 
55358.22743  B  -23.04888    0.00597 
55358.22809  B  -23.04966    0.00661 
55358.95222  B  -23.05287    0.00601 
55358.95276  B  -23.05211    0.00556 
55358.95331  B  -23.05150    0.00571 
55358.95386  B  -23.05243    0.00564 
55358.95441  B  -23.05142    0.00577 
55358.95495  B  -23.05235    0.00558 
55358.95549  B  -23.05145    0.00538 
55358.95604  B  -23.05235    0.00583 
55358.95658  B  -23.05189    0.00583 
55358.95713  B  -23.05141    0.00457 
55358.95767  B  -23.04842    0.00552 
55358.95821  B  -23.05304    0.00619 
55358.95876  B  -23.05228    0.00567 
55358.95930  B  -23.05178    0.00500 
55358.95985  B  -23.05188    0.00560 
55358.96039  B  -23.05215    0.00536 
55358.96093  B  -23.05310    0.00520 
55358.96148  B  -23.05247    0.00515 
55358.96202  B  -23.05149    0.00543 
55358.96257  B  -23.05061    0.00526 
55359.04306  B  -23.05287    0.00551 
55359.04360  B  -23.05223    0.00517 
55359.04416  B  -23.05218    0.00551 
55359.04470  B  -23.05304    0.00541 
55359.04525  B  -23.05205    0.00488 
55359.04579  B  -23.05328    0.00562 
55359.04635  B  -23.05291    0.00578 
55359.04689  B  -23.05429    0.00547 
55359.04745  B  -23.05318    0.00545 
55359.04799  B  -23.05259    0.00516 
55359.04854  B  -23.05318    0.00519 
55359.04908  B  -23.05463    0.00567 
55359.04962  B  -23.05590    0.00543 
55359.05017  B  -23.05352    0.00544 
55359.05071  B  -23.05447    0.00536 
55359.05127  B  -23.05411    0.00553 
55359.05181  B  -23.05297    0.00558 
55359.05235  B  -23.05612    0.00594 
55359.05290  B  -23.05452    0.00559 
55359.05344  B  -23.05384    0.00582 
55611.28724  B  -23.18820    0.00335 
55611.28779  B  -23.18933    0.00324 
55611.28833  B  -23.18904    0.00294 
55611.28887  B  -23.18951    0.00320 
55611.28942  B  -23.19017    0.00324 
55611.28996  B  -23.18758    0.00343 
55611.29051  B  -23.18747    0.00298 
55611.29105  B  -23.18907    0.00318 
55611.29159  B  -23.18933    0.00341 
55611.29214  B  -23.18956    0.00362 
55611.29268  B  -23.18979    0.00327 
55611.29323  B  -23.18960    0.00302 
55611.29377  B  -23.18908    0.00356 
55611.29432  B  -23.19003    0.00311 
55611.29486  B  -23.18943    0.00320 
55611.29540  B  -23.18973    0.00277 
55611.29595  B  -23.18940    0.00309 
55611.29649  B  -23.18992    0.00296 
55611.29704  B  -23.18888    0.00342 
55611.29758  B  -23.18912    0.00294 
55611.29812  B  -23.18938    0.00328 
55611.29867  B  -23.19013    0.00338 
55611.29976  B  -23.18928    0.00328 
55611.30030  B  -23.18862    0.00303 
55611.36136  B  -23.19033    0.00356 
55611.36190  B  -23.19043    0.00358 
55611.36245  B  -23.19200    0.00348 
55611.36299  B  -23.19113    0.00332 
55611.36353  B  -23.19043    0.00371 
55611.36408  B  -23.19182    0.00325 
55611.36462  B  -23.19089    0.00313 
55611.36517  B  -23.19085    0.00284 
55611.36571  B  -23.19135    0.00281 
55611.36625  B  -23.19073    0.00347 
55611.36680  B  -23.19014    0.00324 
55611.36734  B  -23.18986    0.00346 
55611.36789  B  -23.19101    0.00327 
55611.36843  B  -23.19153    0.00353 
55611.36898  B  -23.19051    0.00342 
55611.36953  B  -23.19029    0.00276 
55611.37007  B  -23.19041    0.00301 
55611.37062  B  -23.19161    0.00300 
55611.37116  B  -23.19160    0.00333 
55611.37171  B  -23.19236    0.00344 
55611.37225  B  -23.19009    0.00330 
55611.37279  B  -23.19068    0.00323 
55611.37335  B  -23.19148    0.00312 
55611.37388  B  -23.19141    0.00327 
55611.37443  B  -23.19138    0.00323 
55612.30015  B  -23.19245    0.00278 
55612.30063  B  -23.19227    0.00329 
55612.30111  B  -23.19092    0.00367 
55612.30161  B  -23.19089    0.00385 
55612.30210  B  -23.19118    0.00356 
55612.30260  B  -23.19132    0.00297 
55612.30308  B  -23.19155    0.00354 
55612.30356  B  -23.19184    0.00266 
55612.30405  B  -23.19182    0.00348 
55612.30453  B  -23.19230    0.00306 
55612.30501  B  -23.19273    0.00352 
55612.30550  B  -23.19124    0.00371 
55612.30599  B  -23.19196    0.00347 
55612.30646  B  -23.19176    0.00326 
55612.30695  B  -23.19255    0.00335 
55612.30745  B  -23.19097    0.00306 
55612.30793  B  -23.19162    0.00464 
55612.30841  B  -23.19183    0.00280 
55612.30889  B  -23.19066    0.00345 
55612.30939  B  -23.19108    0.00351 
55612.30988  B  -23.19143    0.00319 
55612.31036  B  -23.19107    0.00360 
55612.31084  B  -23.19214    0.00366 
55612.31133  B  -23.19031    0.00292 
55612.31182  B  -23.19106    0.00335 
55612.31231  B  -23.19123    0.00325 
55612.31278  B  -23.19111    0.00285 
55612.31328  B  -23.19170    0.00328 
55612.31377  B  -23.19272    0.00334 
55612.31425  B  -23.19189    0.00387 
55612.38612  B  -23.19207    0.00361 
55612.38666  B  -23.19140    0.00321 
55612.38721  B  -23.19198    0.00330 
55612.38775  B  -23.19166    0.00325 
55612.38830  B  -23.19371    0.00368 
55612.38884  B  -23.19302    0.00330 
55612.38938  B  -23.19267    0.00353 
55612.38994  B  -23.19325    0.00278 
55612.39048  B  -23.19324    0.00315 
55612.39103  B  -23.19232    0.00409 
55612.39157  B  -23.19211    0.00378 
55612.39212  B  -23.19151    0.00332 
55612.39266  B  -23.19111    0.00392 
55612.39322  B  -23.19257    0.00323 
55612.39377  B  -23.19192    0.00319 
55612.39432  B  -23.19156    0.00329 
55612.39487  B  -23.19287    0.00342 
55612.39542  B  -23.19182    0.00366 
55612.39596  B  -23.19167    0.00344 
55612.39650  B  -23.19203    0.00340 
55612.39705  B  -23.19215    0.00336 
55612.39759  B  -23.19250    0.00349 
55612.39814  B  -23.19127    0.00327 
55612.39869  B  -23.19258    0.00345 
55613.38367  B  -23.19234    0.00318 
55613.38421  B  -23.19279    0.00344 
55613.38477  B  -23.19356    0.00280 
55613.38530  B  -23.19434    0.00346 
55613.38585  B  -23.19389    0.00331 
55614.32427  B  -23.19390    0.00259 
55614.32536  B  -23.19243    0.00260 
55614.32592  B  -23.19313    0.00237 
55614.32646  B  -23.19315    0.00268 
55614.32700  B  -23.19279    0.00231 
55614.32755  B  -23.19267    0.00242 
55614.32809  B  -23.19263    0.00247 
55614.32864  B  -23.19428    0.00282 
55614.32918  B  -23.19452    0.00230 
55614.32972  B  -23.19355    0.00240 
55614.33027  B  -23.19300    0.00228 
55614.33081  B  -23.19364    0.00227 
55614.33136  B  -23.19369    0.00233 
55614.33190  B  -23.19369    0.00297 
55614.33244  B  -23.19340    0.00273 
55614.33299  B  -23.19326    0.00231 
55614.33353  B  -23.19314    0.00267 
55614.33408  B  -23.19348    0.00232 
55614.33462  B  -23.19360    0.00254 
55614.33516  B  -23.19322    0.00297 
55614.33571  B  -23.19292    0.00224 
55614.33625  B  -23.19266    0.00284 
55614.33680  B  -23.19287    0.00245 
55614.33734  B  -23.19227    0.00263 
55615.30548  B  -23.19405    0.00250 
55615.30602  B  -23.19143    0.00226 
55615.30680  B  -23.19269    0.00224 
55615.30727  B  -23.19336    0.00269 
55615.30776  B  -23.19343    0.00213 
55615.30873  B  -23.19270    0.00225 
55615.30922  B  -23.19302    0.00220 
55615.30972  B  -23.19374    0.00239 
55615.31020  B  -23.19421    0.00225 
55615.31069  B  -23.19400    0.00211 
55615.31117  B  -23.19477    0.00224 
55615.31166  B  -23.19408    0.00209 
55615.31215  B  -23.19234    0.00229 
55615.31262  B  -23.19193    0.00225 
55615.31311  B  -23.19317    0.00244 
55615.31361  B  -23.19425    0.00237 
55615.31408  B  -23.19369    0.00212 
55615.31455  B  -23.19324    0.00219 
55615.31505  B  -23.19392    0.00227 
55615.31554  B  -23.19438    0.00226 
55615.31602  B  -23.19376    0.00229 
55615.31651  B  -23.19467    0.00209 
55615.31700  B  -23.19521    0.00210 
55615.31748  B  -23.19400    0.00230 
55615.31796  B  -23.19424    0.00211 
55615.31844  B  -23.19413    0.00213 
55615.38849  B  -23.19502    0.00219 
55615.38897  B  -23.19283    0.00225 
55615.38947  B  -23.19368    0.00205 
55615.38995  B  -23.19338    0.00219 
55615.39043  B  -23.19357    0.00216 
55615.39091  B  -23.19421    0.00233 
55615.39140  B  -23.19295    0.00222 
55615.39189  B  -23.19271    0.00223 
55615.39236  B  -23.19329    0.00216 
55615.39286  B  -23.19354    0.00224 
55615.39334  B  -23.19445    0.00210 
55615.39383  B  -23.19457    0.00225 
55615.39431  B  -23.19541    0.00218 
55615.39479  B  -23.19434    0.00244 
55615.39529  B  -23.19301    0.00251 
55615.39576  B  -23.19322    0.00225 
55615.39625  B  -23.19395    0.00247 
55615.39675  B  -23.19464    0.00237 
55615.39723  B  -23.19397    0.00226 
55615.39771  B  -23.19423    0.00222 
55615.39819  B  -23.19328    0.00245 
55615.39869  B  -23.19365    0.00215 
55615.39918  B  -23.19456    0.00245 
55615.39965  B  -23.19561    0.00240 
55615.40014  B  -23.19529    0.00230 
55615.40063  B  -23.19230    0.00209 
55615.40112  B  -23.19309    0.00241 
55615.40210  B  -23.19268    0.00224 
55615.40257  B  -23.19429    0.00249 
55616.28963  B  -23.19263    0.00212 
55616.29017  B  -23.19186    0.00228 
55616.29071  B  -23.19035    0.00206 
55616.29126  B  -23.19063    0.00205 
55616.29180  B  -23.19218    0.00209 
55616.29235  B  -23.19177    0.00201 
55616.29289  B  -23.19349    0.00215 
55616.29343  B  -23.19282    0.00207 
55616.29398  B  -23.19188    0.00200 
55616.29452  B  -23.19096    0.00203 
55616.29507  B  -23.19273    0.00208 
55616.29561  B  -23.19309    0.00222 
55616.29615  B  -23.19233    0.00220 
55616.29670  B  -23.19178    0.00204 
55616.29724  B  -23.19263    0.00206 
55616.29779  B  -23.19229    0.00200 
55616.29833  B  -23.19332    0.00219 
55616.29887  B  -23.19256    0.00203 
55616.29942  B  -23.19222    0.00200 
55616.29996  B  -23.19282    0.00202 
55616.30051  B  -23.19210    0.00201 
55616.30105  B  -23.19291    0.00204 
55616.30159  B  -23.19181    0.00217 
55616.30215  B  -23.19296    0.00201 
55616.30269  B  -23.19209    0.00205 
55617.26970  B  -23.18982    0.00200 
55617.27024  B  -23.19092    0.00201 
55617.27079  B  -23.19052    0.00203 
55617.27133  B  -23.19087    0.00200 
55617.27187  B  -23.19006    0.00201 
55617.27242  B  -23.19028    0.00205 
55617.27297  B  -23.19002    0.00205 
55617.27352  B  -23.18954    0.00219 
55617.27406  B  -23.18959    0.00200 
55617.27461  B  -23.19147    0.00200 
55617.27515  B  -23.19085    0.00200 
55617.27569  B  -23.19040    0.00200 
55617.27624  B  -23.18967    0.00200 
55617.27678  B  -23.19033    0.00201 
55617.27735  B  -23.19050    0.00201 
55617.27790  B  -23.18997    0.00217 
55617.27845  B  -23.19139    0.00202 
55617.27899  B  -23.19110    0.00205 
55617.27954  B  -23.19023    0.00200 
55617.28008  B  -23.18994    0.00201 
55617.28062  B  -23.19095    0.00203 
55617.28117  B  -23.19094    0.00202 
55617.28171  B  -23.19038    0.00203 
55617.28226  B  -23.18977    0.00211 
55617.28280  B  -23.19015    0.00216 
55626.29112  B  -23.19680    0.00475 
55626.29179  B  -23.19742    0.00461 
55626.29239  B  -23.19536    0.00496 
55626.29298  B  -23.19520    0.00492 
55626.39065  B  -23.19481    0.00523 
55626.39125  B  -23.19526    0.00507 
55626.39185  B  -23.19614    0.00519 
55626.39245  B  -23.19685    0.00526 
55626.39305  B  -23.19468    0.00536 
55626.39366  B  -23.19510    0.00522 
55626.39427  B  -23.19523    0.00521 
55626.39487  B  -23.19489    0.00535 
55626.39546  B  -23.19559    0.00498 
55626.39607  B  -23.19575    0.00570 
55626.39667  B  -23.19474    0.00538 
55626.39727  B  -23.19074    0.00628 
55626.39788  B  -23.19419    0.00501 
55626.39849  B  -23.19522    0.00493 
55626.39909  B  -23.19442    0.00517 
55627.29232  B  -23.19654    0.00432 
55627.29292  B  -23.19673    0.00460 
55627.29353  B  -23.19750    0.00432 
55627.29412  B  -23.19836    0.00460 
55627.29650  B  -23.19860    0.00482 
55627.29704  B  -23.19810    0.00440 
55627.29759  B  -23.19887    0.00474 
55627.29813  B  -23.19900    0.00452 
55627.29868  B  -23.19736    0.00472 
55627.29922  B  -23.19796    0.00467 
55627.29976  B  -23.19777    0.00522 
55627.30031  B  -23.19802    0.00504 
55627.30108  B  -23.19741    0.00463 
55627.30163  B  -23.19665    0.00468 
55627.30217  B  -23.19805    0.00452 
55627.30272  B  -23.19795    0.00483 
55627.30326  B  -23.19839    0.00531 
55627.38475  B  -23.19767    0.00519 
55627.38529  B  -23.19803    0.00495 
55627.38584  B  -23.19659    0.00493 
55627.38639  B  -23.19667    0.00500 
55627.38694  B  -23.19789    0.00531 
55627.38748  B  -23.19744    0.00543 
55627.38802  B  -23.19751    0.00487 
55627.38857  B  -23.19821    0.00484 
55627.38911  B  -23.19779    0.00489 
55627.38966  B  -23.19708    0.00461 
55627.39020  B  -23.19844    0.00482 
55627.39075  B  -23.19729    0.00507 
55627.39130  B  -23.19752    0.00517 
55627.39184  B  -23.19741    0.00516 
55627.39239  B  -23.19714    0.00485 
55628.29003  B  -23.19423    0.00486 
55628.29058  B  -23.18958    0.00620 
55628.29112  B  -23.19421    0.00470 
55628.29166  B  -23.19406    0.00449 
55628.29221  B  -23.19399    0.00519 
55628.29275  B  -23.19559    0.00452 
55628.29330  B  -23.19529    0.00406 
55628.29384  B  -23.19196    0.00597 
55628.29438  B  -23.19540    0.00512 
55628.29493  B  -23.19491    0.00446 
55628.29547  B  -23.19610    0.00460 
55628.29602  B  -23.19610    0.00468 
55628.29656  B  -23.19389    0.00547 
55628.29710  B  -23.19215    0.00517 
55628.29765  B  -23.18983    0.00592 
55628.36523  B  -23.19599    0.00512 
55628.36577  B  -23.19609    0.00411 
55628.36685  B  -23.19689    0.00448 
55628.36740  B  -23.19746    0.00489 
55628.36794  B  -23.19692    0.00410 
55628.36849  B  -23.19763    0.00474 
55628.36903  B  -23.19727    0.00515 
55628.36957  B  -23.19686    0.00466 
55628.37012  B  -23.19699    0.00480 
55628.37066  B  -23.19803    0.00443 
55628.37121  B  -23.19701    0.00470 
55628.37176  B  -23.19793    0.00459 
55628.37231  B  -23.19557    0.00411 
55628.37285  B  -23.19719    0.00447 
55629.27140  B  -23.19763    0.00459 
55629.27194  B  -23.19856    0.00417 
55629.27248  B  -23.19741    0.00451 
55629.27303  B  -23.19775    0.00494 
55629.27357  B  -23.19713    0.00523 
55629.27412  B  -23.19767    0.00475 
55629.27466  B  -23.19854    0.00466 
55629.27522  B  -23.19829    0.00482 
55629.27576  B  -23.19738    0.00445 
55629.27630  B  -23.19774    0.00472 
55629.27685  B  -23.19715    0.00437 
55629.27739  B  -23.19613    0.00436 
55629.27794  B  -23.19758    0.00451 
55629.27848  B  -23.19779    0.00441 
55629.27902  B  -23.19915    0.00474 
55629.34219  B  -23.19855    0.00436 
55629.34273  B  -23.19803    0.00417 
55629.34328  B  -23.19886    0.00484 
55629.34382  B  -23.19786    0.00416 
55629.34436  B  -23.19861    0.00443 
55629.34491  B  -23.19821    0.00466 
55629.34545  B  -23.19774    0.00429 
55629.34600  B  -23.19730    0.00414 
55629.34708  B  -23.19767    0.00420 
55629.34763  B  -23.19880    0.00391 
55629.34817  B  -23.19892    0.00452 
55629.34872  B  -23.19756    0.00484 
55629.34926  B  -23.19818    0.00435 
55630.27009  B  -23.19870    0.00432 
55630.27118  B  -23.19950    0.00493 
55630.27172  B  -23.20095    0.00416 
55630.27227  B  -23.19941    0.00468 
55630.27281  B  -23.19905    0.00452 
55630.27335  B  -23.19914    0.00463 
55630.27500  B  -23.20051    0.00425 
55630.27554  B  -23.20018    0.00436 
55630.27609  B  -23.19920    0.00487 
55630.27663  B  -23.20007    0.00465 
55630.27772  B  -23.20094    0.00425 
55630.37302  B  -23.19792    0.00423 
55630.37357  B  -23.19774    0.00451 
55630.37411  B  -23.19816    0.00480 
55630.37466  B  -23.19759    0.00502 
55630.37520  B  -23.19759    0.00449 
55630.37574  B  -23.19811    0.00484 
55630.37629  B  -23.19853    0.00452 
55630.37683  B  -23.19777    0.00419 
55630.37739  B  -23.19736    0.00442 
55630.37793  B  -23.19809    0.00435 
55630.37848  B  -23.19916    0.00471 
55630.37901  B  -23.19859    0.00424 
55630.37955  B  -23.19812    0.00440 
55630.38010  B  -23.19849    0.00454 
55630.38064  B  -23.19752    0.00439 
55631.27176  B  -23.19785    0.00459 
55631.27230  B  -23.19910    0.00420 
55631.27284  B  -23.19738    0.00528 
55631.27339  B  -23.19760    0.00539 
55631.27393  B  -23.19748    0.00546 
55631.27448  B  -23.19756    0.00536 
55631.27502  B  -23.19549    0.00538 
55631.27556  B  -23.19811    0.00409 
55631.27611  B  -23.19506    0.00564 
55631.27665  B  -23.19297    0.00628 
55631.27720  B  -23.19579    0.00537 
55631.27774  B  -23.19575    0.00581 
55631.27828  B  -23.19550    0.00524 
55631.27883  B  -23.19355    0.00539 
55631.27937  B  -23.19570    0.00464 
55631.36637  B  -23.19824    0.00507 
55631.36691  B  -23.19956    0.00442 
55631.36746  B  -23.20022    0.00432 
55631.36800  B  -23.20122    0.00484 
55631.36855  B  -23.20026    0.00444 
55631.36909  B  -23.19992    0.00512 
55631.36963  B  -23.19913    0.00488 
55631.37018  B  -23.19894    0.00469 
55631.37072  B  -23.19976    0.00467 
55631.37127  B  -23.20067    0.00469 
55631.37181  B  -23.20007    0.00445 
55631.37235  B  -23.19902    0.00447 
55631.37290  B  -23.19953    0.00429 
55631.37344  B  -23.19840    0.00493 
55631.37399  B  -23.19909    0.00493 
55632.26419  B  -23.19786    0.00459 
55632.26473  B  -23.19868    0.00475 
55632.26527  B  -23.19900    0.00480 
55632.26582  B  -23.20035    0.00453 
55632.26636  B  -23.20004    0.00501 
55632.26691  B  -23.19915    0.00494 
55632.26746  B  -23.19859    0.00486 
55632.26801  B  -23.19878    0.00499 
55632.26855  B  -23.19880    0.00529 
55632.26909  B  -23.19890    0.00580 
55632.26964  B  -23.19986    0.00500 
55632.27018  B  -23.19876    0.00481 
55632.27073  B  -23.19877    0.00492 
55632.27127  B  -23.19971    0.00477 
55632.27181  B  -23.19827    0.00482 
55632.33647  B  -23.19865    0.00495 
55632.33701  B  -23.19855    0.00533 
55632.33756  B  -23.19883    0.00485 
55632.33810  B  -23.19850    0.00525 
55632.33865  B  -23.19927    0.00542 
55632.33920  B  -23.19850    0.00489 
55632.33973  B  -23.19817    0.00534 
55632.34029  B  -23.19821    0.00539 
55632.34083  B  -23.20006    0.00580 
55632.34138  B  -23.20020    0.00508 
55632.34192  B  -23.19870    0.00484 
55632.34247  B  -23.19782    0.00484 
55632.34301  B  -23.19830    0.00564 
55632.34354  B  -23.19952    0.00526 
55632.34409  B  -23.19845    0.00505 
55633.26585  B  -23.20002    0.00504 
55633.26640  B  -23.20227    0.00515 
55633.26694  B  -23.20134    0.00507 
55633.26748  B  -23.20137    0.00481 
55633.26803  B  -23.20110    0.00509 
55633.26856  B  -23.20144    0.00499 
55633.26910  B  -23.20200    0.00524 
55633.26965  B  -23.20173    0.00523 
55633.27019  B  -23.20089    0.00505 
55633.27075  B  -23.20137    0.00512 
55633.27129  B  -23.20164    0.00480 
55633.27184  B  -23.20157    0.00529 
55633.27238  B  -23.20142    0.00535 
55633.27292  B  -23.20054    0.00510 
55633.27347  B  -23.20194    0.00540 
55633.36645  B  -23.20107    0.00543 
55633.36696  B  -23.20118    0.00548 
55633.36746  B  -23.20068    0.00551 
55633.36798  B  -23.20102    0.00573 
55633.36849  B  -23.20045    0.00587 
55633.36900  B  -23.20129    0.00509 
55633.36950  B  -23.20052    0.00589 
55633.37000  B  -23.20084    0.00588 
55633.37051  B  -23.20121    0.00547 
55633.37102  B  -23.20083    0.00509 
55633.37153  B  -23.20082    0.00534 
55633.37203  B  -23.20144    0.00554 
55633.37254  B  -23.20148    0.00510 
55633.37306  B  -23.20044    0.00532 
55633.37357  B  -23.20107    0.00532 
55634.26244  B  -23.20299    0.00454 
55634.26298  B  -23.20219    0.00540 
55634.26352  B  -23.20220    0.00513 
55634.26407  B  -23.20244    0.00480 
55634.26461  B  -23.20147    0.00444 
55634.26516  B  -23.20179    0.00491 
55634.26569  B  -23.20370    0.00466 
55634.26619  B  -23.20314    0.00510 
55634.26671  B  -23.20362    0.00506 
55634.37956  B  -23.20008    0.00589 
55634.38007  B  -23.19940    0.00486 
55634.38057  B  -23.20090    0.00532 
55634.38108  B  -23.19960    0.00488 
55634.38159  B  -23.20066    0.00524 
55634.38211  B  -23.20029    0.00582 
55634.38262  B  -23.20058    0.00501 
55634.38312  B  -23.20103    0.00521 
55634.38364  B  -23.20085    0.00526 
55634.38415  B  -23.20069    0.00559 
55634.38465  B  -23.20104    0.00516 
55634.38515  B  -23.20101    0.00534 
55634.38567  B  -23.20091    0.00575 
55634.38618  B  -23.19992    0.00529 
55634.38669  B  -23.19986    0.00551 
55635.25306  B  -23.20058    0.00500 
55635.25358  B  -23.19950    0.00583 
55635.25412  B  -23.19744    0.00542 
55635.25466  B  -23.19738    0.00548 
55635.25519  B  -23.19849    0.00580 
55635.25572  B  -23.19559    0.00579 
55635.25624  B  -23.19322    0.00644 
55635.25679  B  -23.19801    0.00517 
55635.25732  B  -23.19714    0.00521 
55635.25785  B  -23.20095    0.00494 
55635.25837  B  -23.19981    0.00464 
55635.25890  B  -23.19882    0.00530 
55635.25944  B  -23.20023    0.00458 
55635.25997  B  -23.20078    0.00479 
55635.31854  B  -23.20124    0.00545 
55635.31903  B  -23.20209    0.00477 
55635.31954  B  -23.20128    0.00549 
55635.32006  B  -23.20164    0.00474 
55635.32057  B  -23.20174    0.00476 
55635.32108  B  -23.20189    0.00585 
55635.32158  B  -23.20094    0.00528 
55635.32210  B  -23.20111    0.00478 
55635.32261  B  -23.20116    0.00504 
55635.32312  B  -23.20168    0.00461 
55635.32363  B  -23.20130    0.00570 
55635.32414  B  -23.20203    0.00517 
55635.32464  B  -23.20136    0.00470 
55635.32516  B  -23.20173    0.00521 
55635.32566  B  -23.20325    0.00516 
55637.26719  B  -23.20221    0.00437 
55637.26774  B  -23.20199    0.00510 
55637.26827  B  -23.20170    0.00465 
55637.26936  B  -23.20304    0.00388 
55637.26992  B  -23.20138    0.00472 
55637.27046  B  -23.20255    0.00495 
55637.27099  B  -23.20247    0.00404 
55637.27154  B  -23.20228    0.00447 
55637.27209  B  -23.20305    0.00465 
55637.27263  B  -23.20273    0.00412 
55637.27317  B  -23.20290    0.00429 
55637.27371  B  -23.20275    0.00525 
55637.27427  B  -23.20276    0.00490 
55637.27480  B  -23.20311    0.00478 
55637.27535  B  -23.20324    0.00424 
55637.27590  B  -23.20344    0.00490 
55637.27643  B  -23.20252    0.00450 
55637.27698  B  -23.20271    0.00423 
55637.27753  B  -23.20040    0.00506 
55637.27807  B  -23.20272    0.00432 
55637.27915  B  -23.20387    0.00537 
55637.27970  B  -23.20306    0.00418 
55637.28024  B  -23.20252    0.00435 
55637.28206  B  -23.20372    0.00492 
55637.28261  B  -23.20334    0.00422 
55637.28315  B  -23.20380    0.00418 
55637.28369  B  -23.20417    0.00468 
55637.28424  B  -23.20311    0.00403 
55637.32004  B  -23.20159    0.00470 
55637.32057  B  -23.20278    0.00457 
55637.32166  B  -23.20125    0.00500 
55637.32221  B  -23.20175    0.00452 
55637.32276  B  -23.20231    0.00424 
55637.32330  B  -23.20109    0.00417 
55637.32384  B  -23.20104    0.00470 
55637.32440  B  -23.20035    0.00463 
55637.32493  B  -23.20155    0.00427 
55637.32548  B  -23.20178    0.00464 
55637.32603  B  -23.20091    0.00417 
55637.32658  B  -23.20150    0.00467 
55637.32712  B  -23.20054    0.00514 
55637.32766  B  -23.19957    0.00563 
55637.32822  B  -23.20134    0.00488 
55637.32875  B  -23.20158    0.00462 
55637.32930  B  -23.20186    0.00515 
55637.32984  B  -23.19995    0.00461 
55637.33037  B  -23.20222    0.00421 
55637.33092  B  -23.20265    0.00403 
55637.33147  B  -23.20132    0.00448 
55637.33202  B  -23.20238    0.00444 
55637.33255  B  -23.20192    0.00545 
55637.33309  B  -23.20161    0.00488 
55637.33461  B  -23.20112    0.00405 
55637.33570  B  -23.20149    0.00477 
55637.33625  B  -23.20234    0.00411 
55637.33679  B  -23.20160    0.00416 
55637.39496  B  -23.20289    0.00425 
55637.39549  B  -23.20205    0.00420 
55637.39604  B  -23.20283    0.00374 
55637.39659  B  -23.20288    0.00410 
55637.39715  B  -23.20426    0.00466 
55637.39768  B  -23.20336    0.00460 
55637.39824  B  -23.20392    0.00529 
55637.39878  B  -23.20355    0.00470 
55637.39931  B  -23.20529    0.00388 
55637.39987  B  -23.20553    0.00402 
55637.40040  B  -23.20501    0.00418 
55637.40094  B  -23.20380    0.00449 
55637.40149  B  -23.20386    0.00488 
55637.40203  B  -23.20376    0.00433 
55637.40259  B  -23.20413    0.00462 
55637.40312  B  -23.20398    0.00465 
55637.40368  B  -23.20520    0.00458 
55637.40422  B  -23.20349    0.00513 
55637.40475  B  -23.20244    0.00431 
55637.40530  B  -23.20305    0.00470 
55637.40584  B  -23.20499    0.00477 
55637.40640  B  -23.20356    0.00468 
55637.40693  B  -23.20425    0.00428 
55637.40747  B  -23.20422    0.00474 
55637.40802  B  -23.20235    0.00438 
55637.40935  B  -23.20341    0.00452 
55637.40990  B  -23.20502    0.00464 
55637.41044  B  -23.20479    0.00464 
55637.41098  B  -23.20457    0.00466 
55637.41152  B  -23.20486    0.00417 
55638.21268  B  -23.20422    0.00389 
55638.21322  B  -23.20401    0.00384 
55638.21376  B  -23.20379    0.00405 
55638.21431  B  -23.20320    0.00435 
55638.21540  B  -23.20314    0.00405 
55638.21595  B  -23.20372    0.00475 
55638.21648  B  -23.20374    0.00468 
55638.21704  B  -23.20473    0.00412 
55638.21758  B  -23.20400    0.00406 
55638.21810  B  -23.20350    0.00448 
55638.21866  B  -23.20237    0.00394 
55638.21920  B  -23.20453    0.00457 
55638.21975  B  -23.20499    0.00438 
55638.22029  B  -23.20486    0.00438 
55638.22084  B  -23.20326    0.00446 
55638.22139  B  -23.20450    0.00377 
55638.22192  B  -23.20370    0.00409 
55638.22247  B  -23.20401    0.00418 
55638.22302  B  -23.20414    0.00371 
55638.22356  B  -23.20418    0.00383 
55638.22410  B  -23.20464    0.00394 
55638.22464  B  -23.20453    0.00351 
55638.22519  B  -23.20481    0.00412 
55638.22573  B  -23.20423    0.00385 
55638.22712  B  -23.20337    0.00432 
55638.22767  B  -23.20441    0.00385 
55638.22822  B  -23.20389    0.00474 
55638.22877  B  -23.20318    0.00416 
55638.22930  B  -23.20228    0.00482 
55638.32588  B  -23.20591    0.00462 
55638.32641  B  -23.20603    0.00440 
55638.32695  B  -23.20532    0.00441 
55638.32750  B  -23.20629    0.00455 
55638.32805  B  -23.20669    0.00470 
55638.32859  B  -23.20657    0.00419 
55638.32914  B  -23.20598    0.00425 
55638.32969  B  -23.20419    0.00402 
55638.33022  B  -23.20578    0.00416 
55638.33076  B  -23.20646    0.00407 
55638.33131  B  -23.20645    0.00457 
55638.33185  B  -23.20596    0.00443 
55638.33239  B  -23.20406    0.00406 
55638.33294  B  -23.20528    0.00458 
55638.33348  B  -23.20576    0.00436 
55638.33403  B  -23.20576    0.00389 
55638.33457  B  -23.20604    0.00440 
55638.33511  B  -23.20536    0.00478 
55638.33567  B  -23.20574    0.00413 
55638.33621  B  -23.20516    0.00487 
55638.33675  B  -23.20483    0.00443 
55638.33729  B  -23.20602    0.00419 
55638.33783  B  -23.20617    0.00393 
55638.33838  B  -23.20543    0.00438 
55638.33892  B  -23.20652    0.00381 
55638.34035  B  -23.20572    0.00415 
55638.34090  B  -23.20515    0.00434 
55638.34145  B  -23.20553    0.00422 
55638.34198  B  -23.20597    0.00411 
55638.34252  B  -23.20621    0.00390 
55639.23719  B  -23.20509    0.00417 
55639.23773  B  -23.20408    0.00324 
55639.23828  B  -23.20311    0.00351 
55639.23883  B  -23.20427    0.00360 
55639.23938  B  -23.20533    0.00379 
55639.23991  B  -23.20600    0.00427 
55639.24046  B  -23.20396    0.00371 
55639.24100  B  -23.20352    0.00399 
55639.24155  B  -23.20394    0.00411 
55639.24210  B  -23.20541    0.00379 
55639.24265  B  -23.20517    0.00383 
55639.24319  B  -23.20565    0.00401 
55639.24374  B  -23.20371    0.00408 
55639.24429  B  -23.20340    0.00378 
55639.24537  B  -23.20531    0.00364 
55639.24593  B  -23.20581    0.00372 
55639.24647  B  -23.20418    0.00388 
55639.24700  B  -23.20472    0.00389 
55639.24755  B  -23.20476    0.00359 
55639.24810  B  -23.20543    0.00357 
55639.24864  B  -23.20486    0.00355 
55639.24918  B  -23.20499    0.00406 
55639.24973  B  -23.20511    0.00331 
55639.25028  B  -23.20453    0.00364 
55639.25134  B  -23.20536    0.00432 
55639.25190  B  -23.20401    0.00406 
55639.25243  B  -23.20365    0.00402 
55639.25299  B  -23.20345    0.00371 
55639.25352  B  -23.20430    0.00410 
55639.34421  B  -23.20496    0.00399 
55639.34475  B  -23.20597    0.00371 
55639.34531  B  -23.20423    0.00386 
55639.34584  B  -23.20480    0.00415 
55639.34638  B  -23.20472    0.00382 
55639.34693  B  -23.20337    0.00366 
55639.34748  B  -23.20533    0.00347 
55639.34803  B  -23.20449    0.00390 
55639.34856  B  -23.20579    0.00358 
55639.34910  B  -23.20527    0.00380 
55639.34965  B  -23.20417    0.00463 
55639.35075  B  -23.20540    0.00469 
55639.35128  B  -23.20434    0.00362 
55639.35182  B  -23.20608    0.00411 
55639.35238  B  -23.20429    0.00393 
55639.35292  B  -23.20515    0.00315 
55639.35347  B  -23.20480    0.00393 
55639.35400  B  -23.20522    0.00362 
55639.35454  B  -23.20613    0.00324 
55639.35509  B  -23.20594    0.00313 
55639.35564  B  -23.20557    0.00362 
55639.35619  B  -23.20552    0.00364 
55639.35672  B  -23.20652    0.00371 
55639.35726  B  -23.20561    0.00379 
55639.35839  B  -23.20576    0.00375 
55639.35893  B  -23.20710    0.00355 
55639.35948  B  -23.20610    0.00357 
55639.36002  B  -23.20567    0.00358 
55639.36055  B  -23.20445    0.00375 
55640.26353  B  -23.20372    0.00335 
55640.26407  B  -23.20513    0.00358 
55640.26462  B  -23.20404    0.00448 
55640.26517  B  -23.20404    0.00353 
55640.26571  B  -23.20520    0.00347 
55640.26626  B  -23.20533    0.00354 
55640.26679  B  -23.20611    0.00397 
55640.26789  B  -23.20505    0.00335 
55640.26842  B  -23.20598    0.00365 
55640.26897  B  -23.20545    0.00340 
55640.26952  B  -23.20574    0.00340 
55640.27006  B  -23.20619    0.00321 
55640.27061  B  -23.20658    0.00339 
55640.27115  B  -23.20654    0.00314 
55640.27170  B  -23.20623    0.00327 
55640.27223  B  -23.20579    0.00317 
55640.27276  B  -23.20648    0.00373 
55640.27331  B  -23.20647    0.00320 
55640.27386  B  -23.20675    0.00373 
55640.27441  B  -23.20619    0.00342 
55640.27494  B  -23.20580    0.00376 
55640.27550  B  -23.20537    0.00341 
55640.27604  B  -23.20571    0.00379 
55640.27658  B  -23.20680    0.00375 
55640.27786  B  -23.20523    0.00354 
55640.27839  B  -23.20509    0.00361 
55640.27893  B  -23.20533    0.00382 
55640.27949  B  -23.20671    0.00357 
55640.28003  B  -23.20578    0.00326 
55640.36049  B  -23.20489    0.00338 
55640.36103  B  -23.20431    0.00460 
55640.36159  B  -23.20454    0.00348 
55640.36212  B  -23.20434    0.00307 
55640.36268  B  -23.20418    0.00372 
55640.36321  B  -23.20516    0.00333 
55640.36377  B  -23.20454    0.00390 
55640.36430  B  -23.20521    0.00361 
55640.36484  B  -23.20526    0.00350 
55640.36540  B  -23.20605    0.00344 
55640.36593  B  -23.20634    0.00340 
55640.36649  B  -23.20593    0.00316 
55640.36702  B  -23.20530    0.00348 
55640.36756  B  -23.20552    0.00387 
55640.36812  B  -23.20523    0.00345 
55640.36865  B  -23.20664    0.00384 
55640.36921  B  -23.20628    0.00376 
55640.37028  B  -23.20633    0.00310 
55640.37084  B  -23.20511    0.00353 
55640.37138  B  -23.20615    0.00342 
55640.37191  B  -23.20626    0.00344 
55640.37247  B  -23.20686    0.00359 
55640.37301  B  -23.20571    0.00340 
55640.37355  B  -23.20518    0.00335 
55640.37500  B  -23.20621    0.00312 
55640.37554  B  -23.20412    0.00378 
55640.37609  B  -23.20634    0.00344 
55640.37662  B  -23.20435    0.00395 
55640.37718  B  -23.20607    0.00385 
55641.20691  B  -23.20466    0.00292 
55641.20746  B  -23.20753    0.00291 
55641.20800  B  -23.20681    0.00306 
55641.20855  B  -23.20595    0.00289 
55641.20911  B  -23.20470    0.00302 
55641.20964  B  -23.20578    0.00261 
55641.21020  B  -23.20644    0.00320 
55641.21074  B  -23.20640    0.00310 
55641.21127  B  -23.20841    0.00318 
55641.21183  B  -23.20591    0.00325 
55641.21292  B  -23.20631    0.00284 
55641.21346  B  -23.20556    0.00328 
55641.21400  B  -23.20405    0.00298 
55641.21454  B  -23.20632    0.00307 
55641.21509  B  -23.20583    0.00248 
55641.21563  B  -23.20621    0.00280 
55641.21617  B  -23.20458    0.00258 
55641.21671  B  -23.20622    0.00280 
55641.21726  B  -23.20696    0.00248 
55641.21780  B  -23.20523    0.00298 
55641.21835  B  -23.20526    0.00319 
55641.21889  B  -23.20463    0.00283 
55641.21944  B  -23.20474    0.00302 
55641.21998  B  -23.20489    0.00315 
55641.22118  B  -23.20381    0.00292 
55641.22173  B  -23.20492    0.00320 
55641.22227  B  -23.20529    0.00317 
55641.22282  B  -23.20582    0.00342 
55641.22337  B  -23.20526    0.00351 
55641.33386  B  -23.20825    0.00280 
55641.33439  B  -23.20730    0.00316 
55641.33494  B  -23.20772    0.00296 
55641.33548  B  -23.20809    0.00306 
55641.33603  B  -23.20773    0.00295 
55641.33658  B  -23.20698    0.00300 
55641.33711  B  -23.20775    0.00324 
55641.33767  B  -23.20750    0.00302 
55641.33820  B  -23.20845    0.00297 
55641.34093  B  -23.20718    0.00316 
55641.34147  B  -23.20783    0.00265 
55641.34201  B  -23.20699    0.00317 
55641.34257  B  -23.20746    0.00277 
55641.34311  B  -23.20795    0.00260 
55641.34364  B  -23.20758    0.00284 
55641.34473  B  -23.20776    0.00275 
55641.34612  B  -23.20608    0.00306 
55641.34665  B  -23.20582    0.00269 
55641.34720  B  -23.20634    0.00282 
55641.34774  B  -23.20697    0.00275 
55641.34828  B  -23.20593    0.00290 
55642.23373  B  -23.20663    0.00326 
55642.23429  B  -23.20676    0.00254 
55642.23482  B  -23.20711    0.00289 
55642.23537  B  -23.20597    0.00274 
55642.23647  B  -23.20637    0.00292 
55642.23701  B  -23.20668    0.00282 
55642.23754  B  -23.20648    0.00264 
55642.23810  B  -23.20900    0.00346 
55642.23864  B  -23.20714    0.00322 
55642.23919  B  -23.20567    0.00291 
55642.23972  B  -23.20692    0.00317 
55642.24027  B  -23.20839    0.00296 
55642.24081  B  -23.20676    0.00309 
55642.24135  B  -23.20741    0.00277 
55642.24189  B  -23.20490    0.00282 
55642.24244  B  -23.20721    0.00267 
55642.24298  B  -23.20742    0.00269 
55642.24353  B  -23.20710    0.00261 
55642.24463  B  -23.20660    0.00292 
55642.24517  B  -23.20585    0.00293 
55642.24570  B  -23.20555    0.00310 
55642.24623  B  -23.20578    0.00295 
55642.24678  B  -23.20650    0.00298 
55642.24797  B  -23.20405    0.00261 
55642.24851  B  -23.20449    0.00312 
55642.24906  B  -23.20601    0.00316 
55642.24960  B  -23.20512    0.00306 
55642.25015  B  -23.20454    0.00334 
55642.34673  B  -23.20612    0.00319 
55642.34728  B  -23.20595    0.00282 
55642.34781  B  -23.20658    0.00288 
55642.34836  B  -23.20619    0.00325 
55642.34891  B  -23.20563    0.00307 
55642.34946  B  -23.20723    0.00319 
55642.34999  B  -23.20624    0.00286 
55642.35054  B  -23.20620    0.00293 
55642.35108  B  -23.20630    0.00325 
55642.35163  B  -23.20728    0.00283 
55642.35219  B  -23.20622    0.00290 
55642.35273  B  -23.20652    0.00314 
55642.35327  B  -23.20656    0.00302 
55642.35382  B  -23.20767    0.00289 
55642.35437  B  -23.20775    0.00311 
55642.35490  B  -23.20713    0.00332 
55642.35544  B  -23.20702    0.00282 
55642.35600  B  -23.20632    0.00261 
55642.35654  B  -23.20594    0.00312 
55642.35709  B  -23.20778    0.00325 
55642.35763  B  -23.20717    0.00313 
55642.35819  B  -23.20572    0.00275 
55642.35872  B  -23.20686    0.00296 
55642.35926  B  -23.20661    0.00321 
55642.35981  B  -23.20650    0.00315 
55642.36142  B  -23.20502    0.00346 
55642.36196  B  -23.20495    0.00300 
55642.36249  B  -23.20523    0.00321 
55642.36359  B  -23.20451    0.00339 
55643.22189  B  -23.20559    0.00327 
55643.22243  B  -23.20650    0.00314 
55643.22296  B  -23.20603    0.00289 
55643.22351  B  -23.20652    0.00285 
55643.22405  B  -23.20636    0.00294 
55643.22459  B  -23.20495    0.00306 
55643.22514  B  -23.20655    0.00299 
55643.22568  B  -23.20679    0.00267 
55643.22623  B  -23.20806    0.00264 
55643.22676  B  -23.20762    0.00265 
55643.22730  B  -23.20658    0.00288 
55643.22785  B  -23.20650    0.00246 
55643.22839  B  -23.20665    0.00283 
55643.22895  B  -23.20757    0.00291 
55643.22948  B  -23.20726    0.00295 
55643.23003  B  -23.20755    0.00296 
55643.23057  B  -23.20683    0.00285 
55643.23111  B  -23.20741    0.00305 
55643.23166  B  -23.20768    0.00287 
55643.23221  B  -23.20714    0.00273 
55643.23274  B  -23.20805    0.00327 
55643.23329  B  -23.20705    0.00326 
55643.23384  B  -23.20774    0.00331 
55643.23438  B  -23.20751    0.00316 
55643.23491  B  -23.20769    0.00284 
55643.23639  B  -23.20726    0.00258 
55643.23693  B  -23.20718    0.00296 
55643.23749  B  -23.20787    0.00276 
55643.23802  B  -23.20643    0.00295 
55643.32570  B  -23.20567    0.00278 
55643.32626  B  -23.20556    0.00296 
55643.32734  B  -23.20687    0.00289 
55643.32789  B  -23.20668    0.00300 
55643.32844  B  -23.20499    0.00309 
55643.32898  B  -23.20526    0.00330 
55643.32952  B  -23.20704    0.00306 
55643.33008  B  -23.20627    0.00261 
55643.33062  B  -23.20664    0.00316 
55643.33115  B  -23.20590    0.00296 
55643.33171  B  -23.20641    0.00298 
55643.33225  B  -23.20672    0.00270 
55643.33278  B  -23.20641    0.00311 
55643.33334  B  -23.20619    0.00289 
55643.33388  B  -23.20615    0.00332 
55643.33442  B  -23.20577    0.00276 
55643.33496  B  -23.20647    0.00280 
55643.33550  B  -23.20634    0.00284 
55643.33606  B  -23.20706    0.00316 
55643.33659  B  -23.20652    0.00315 
55643.33715  B  -23.20692    0.00331 
55643.33769  B  -23.20585    0.00303 
55643.33822  B  -23.20462    0.00296 
55643.33877  B  -23.20695    0.00307 
55643.34004  B  -23.20650    0.00296 
55643.34060  B  -23.20698    0.00339 
55643.34113  B  -23.20617    0.00299 
55643.34167  B  -23.20636    0.00321 
55643.34222  B  -23.20744    0.00304 
55644.22680  B  -23.20757    0.00267 
55644.22734  B  -23.20751    0.00287 
55644.22789  B  -23.20673    0.00273 
55644.22844  B  -23.20623    0.00297 
55644.22899  B  -23.20748    0.00256 
55644.22953  B  -23.20697    0.00275 
55644.23061  B  -23.20716    0.00248 
55644.23115  B  -23.20572    0.00271 
55644.23171  B  -23.20614    0.00322 
55644.23224  B  -23.20725    0.00274 
55644.23278  B  -23.20623    0.00295 
55644.23334  B  -23.20714    0.00291 
55644.23387  B  -23.20734    0.00286 
55644.23441  B  -23.20710    0.00264 
55644.23496  B  -23.20726    0.00263 
55644.23550  B  -23.20800    0.00285 
55644.23605  B  -23.20714    0.00294 
55644.23659  B  -23.20706    0.00276 
55644.23715  B  -23.20898    0.00310 
55644.23769  B  -23.20762    0.00243 
55644.23822  B  -23.20774    0.00263 
55644.23877  B  -23.20677    0.00277 
55644.23932  B  -23.20721    0.00262 
55644.23985  B  -23.20784    0.00276 
55644.24234  B  -23.20667    0.00252 
55644.24288  B  -23.20886    0.00284 
55644.24342  B  -23.20802    0.00263 
55644.24397  B  -23.20799    0.00259 
55644.24452  B  -23.20816    0.00283 
55644.32332  B  -23.20540    0.00264 
55644.32386  B  -23.20488    0.00273 
55644.32495  B  -23.20516    0.00285 
55644.32551  B  -23.20551    0.00270 
55644.32604  B  -23.20541    0.00275 
55644.32658  B  -23.20614    0.00269 
55644.32713  B  -23.20591    0.00264 
55644.32768  B  -23.20327    0.00312 
55644.32822  B  -23.20475    0.00291 
55644.32876  B  -23.20482    0.00290 
55644.32932  B  -23.20663    0.00294 
55644.32986  B  -23.20645    0.00278 
55644.33039  B  -23.20656    0.00277 
55644.33094  B  -23.20586    0.00241 
55644.33148  B  -23.20545    0.00258 
55644.33201  B  -23.20524    0.00255 
55644.33256  B  -23.20640    0.00305 
55644.33311  B  -23.20581    0.00276 
55644.33364  B  -23.20491    0.00253 
55644.33419  B  -23.20758    0.00282 
55644.33559  B  -23.20708    0.00292 
55644.33615  B  -23.20746    0.00267 
55644.33669  B  -23.20743    0.00270 
55644.33723  B  -23.20678    0.00275 
55644.33778  B  -23.20715    0.00304 
55645.23445  B  -23.20615    0.00337 
55645.23555  B  -23.20693    0.00290 
55645.23608  B  -23.20671    0.00298 
55645.23663  B  -23.20510    0.00359 
55645.23720  B  -23.20474    0.00372 
55645.23773  B  -23.20584    0.00319 
55645.23827  B  -23.20607    0.00319 
55645.23882  B  -23.20608    0.00362 
55645.23937  B  -23.20566    0.00342 
55645.23990  B  -23.20639    0.00330 
55645.24045  B  -23.20595    0.00355 
55645.24099  B  -23.20617    0.00277 
55645.24152  B  -23.20663    0.00379 
55645.24207  B  -23.20727    0.00323 
55645.24261  B  -23.20669    0.00321 
55645.24316  B  -23.20590    0.00298 
55645.24371  B  -23.20613    0.00322 
55645.24426  B  -23.20756    0.00345 
55645.24479  B  -23.20691    0.00363 
55645.24534  B  -23.20715    0.00323 
55645.24588  B  -23.20624    0.00350 
55645.24642  B  -23.20722    0.00302 
55645.24696  B  -23.20738    0.00315 
55645.24751  B  -23.20773    0.00299 
55645.24981  B  -23.20667    0.00319 
55645.25037  B  -23.20651    0.00287 
55645.25090  B  -23.20733    0.00322 
55645.25144  B  -23.20748    0.00312 
55645.25200  B  -23.20726    0.00294 
55645.34190  B  -23.20586    0.00352 
55645.34245  B  -23.20637    0.00363 
55645.34299  B  -23.20668    0.00298 
55645.34352  B  -23.20660    0.00322 
55645.34407  B  -23.20578    0.00352 
55645.34462  B  -23.20587    0.00351 
55645.34517  B  -23.20653    0.00293 
55645.34570  B  -23.20678    0.00370 
55645.34624  B  -23.20698    0.00327 
55645.34680  B  -23.20683    0.00332 
55645.34733  B  -23.20629    0.00319 
55645.34787  B  -23.20668    0.00338 
55645.34843  B  -23.20678    0.00293 
55645.34896  B  -23.20664    0.00333 
55645.34951  B  -23.20681    0.00336 
55645.35061  B  -23.20645    0.00349 
55645.35115  B  -23.20629    0.00311 
55645.35168  B  -23.20635    0.00307 
55645.35277  B  -23.20714    0.00332 
55645.35331  B  -23.20683    0.00321 
55645.35387  B  -23.20740    0.00307 
55645.35440  B  -23.20691    0.00319 
55645.35495  B  -23.20598    0.00320 
55645.35745  B  -23.20681    0.00309 
55645.35799  B  -23.20619    0.00326 
55645.35853  B  -23.20653    0.00322 
55645.35908  B  -23.20699    0.00406 
55645.35963  B  -23.20625    0.00318 
55646.21767  B  -23.20598    0.00339 
55646.21822  B  -23.20643    0.00393 
55646.21876  B  -23.20604    0.00371 
55646.21932  B  -23.20633    0.00311 
55646.21985  B  -23.20690    0.00371 
55646.22094  B  -23.20651    0.00411 
55646.22149  B  -23.20726    0.00397 
55646.22201  B  -23.20671    0.00344 
55646.22256  B  -23.20738    0.00382 
55646.22310  B  -23.20747    0.00364 
55646.22364  B  -23.20683    0.00390 
55646.22419  B  -23.20633    0.00382 
55646.22473  B  -23.20561    0.00356 
55646.22528  B  -23.20643    0.00375 
55646.22583  B  -23.20691    0.00396 
55646.22638  B  -23.20720    0.00402 
55646.22691  B  -23.20639    0.00426 
55646.22745  B  -23.20583    0.00386 
55646.22800  B  -23.20704    0.00366 
55646.22855  B  -23.20688    0.00409 
55646.22908  B  -23.20762    0.00361 
55646.22963  B  -23.20653    0.00362 
55646.23018  B  -23.20652    0.00383 
55646.23072  B  -23.20655    0.00362 
55646.23193  B  -23.20671    0.00330 
55646.23249  B  -23.20712    0.00385 
55646.23303  B  -23.20673    0.00408 
55646.23358  B  -23.20702    0.00398 
55646.23412  B  -23.20731    0.00388 
55646.32473  B  -23.20970    0.00378 
55646.32527  B  -23.20738    0.00428 
55646.32580  B  -23.20748    0.00408 
55646.32635  B  -23.20642    0.00359 
55646.32690  B  -23.20702    0.00406 
55646.32744  B  -23.20629    0.00378 
55646.32799  B  -23.20559    0.00352 
55646.32854  B  -23.20677    0.00361 
55646.32909  B  -23.20690    0.00388 
55646.32962  B  -23.20775    0.00402 
55646.33017  B  -23.20707    0.00422 
55646.33072  B  -23.20761    0.00353 
55646.33126  B  -23.20557    0.00398 
55646.33180  B  -23.20681    0.00347 
55646.33234  B  -23.20722    0.00354 
55646.33289  B  -23.20831    0.00374 
55646.33344  B  -23.20758    0.00381 
55646.33399  B  -23.20657    0.00330 
55646.33452  B  -23.20702    0.00369 
55646.33506  B  -23.20748    0.00356 
55646.33561  B  -23.20836    0.00352 
55646.33616  B  -23.20790    0.00393 
55646.33670  B  -23.20616    0.00398 
55646.33724  B  -23.20785    0.00383 
55646.33779  B  -23.20740    0.00391 
55646.33917  B  -23.20667    0.00401 
55646.33973  B  -23.20684    0.00401 
55646.34027  B  -23.20679    0.00405 
55646.34080  B  -23.20714    0.00347 
55646.34135  B  -23.20777    0.00400 
55647.20564  B  -23.20724    0.00359 
55647.20617  B  -23.20759    0.00376 
55647.20672  B  -23.20695    0.00428 
55647.20726  B  -23.20654    0.00382 
55647.20779  B  -23.20807    0.00425 
55647.20833  B  -23.20711    0.00427 
55647.20889  B  -23.20685    0.00432 
55647.20942  B  -23.20733    0.00397 
55647.20997  B  -23.20745    0.00369 
55647.21106  B  -23.20701    0.00387 
55647.21162  B  -23.20530    0.00402 
55647.21216  B  -23.20644    0.00435 
55647.21272  B  -23.20749    0.00375 
55647.21326  B  -23.20631    0.00435 
55647.21381  B  -23.20671    0.00430 
55647.21434  B  -23.20672    0.00411 
55647.21488  B  -23.20770    0.00391 
55647.21543  B  -23.20716    0.00425 
55647.21598  B  -23.20751    0.00420 
55647.21653  B  -23.20833    0.00426 
55647.21706  B  -23.20712    0.00398 
55647.21760  B  -23.20761    0.00365 
55647.21815  B  -23.20766    0.00420 
55647.21868  B  -23.20687    0.00425 
55647.21984  B  -23.20602    0.00390 
55647.22038  B  -23.20690    0.00409 
55647.22091  B  -23.20648    0.00455 
55647.22146  B  -23.20664    0.00451 
55647.22201  B  -23.20696    0.00402 
55647.30178  B  -23.20829    0.00405 
55647.30558  B  -23.20912    0.00394 
55647.30666  B  -23.20899    0.00405 
55647.30939  B  -23.20768    0.00380 
55647.31047  B  -23.20774    0.00427 
55647.31188  B  -23.20771    0.00363 
55647.31296  B  -23.20704    0.00404 
55647.31351  B  -23.20737    0.00386 
55647.31405  B  -23.20812    0.00388 
55648.23615  B  -23.20905    0.00390 
55648.23669  B  -23.20764    0.00451 
55648.23724  B  -23.20699    0.00404 
55648.23778  B  -23.20709    0.00451 
55648.23834  B  -23.20686    0.00475 
55648.23887  B  -23.20682    0.00409 
55648.23941  B  -23.20811    0.00448 
55648.24050  B  -23.20823    0.00433 
55648.24106  B  -23.20822    0.00483 
55648.24159  B  -23.20750    0.00416 
55648.24213  B  -23.20725    0.00430 
55648.24268  B  -23.20752    0.00377 
55648.24322  B  -23.20800    0.00417 
55648.24378  B  -23.20799    0.00466 
55648.24431  B  -23.20792    0.00462 
55648.24485  B  -23.20733    0.00482 
55648.24540  B  -23.20724    0.00431 
55648.24594  B  -23.20717    0.00438 
55648.24648  B  -23.20741    0.00442 
55648.24703  B  -23.20742    0.00446 
55648.24758  B  -23.20706    0.00456 
55648.24812  B  -23.20827    0.00434 
55648.24866  B  -23.20820    0.00410 
55648.24921  B  -23.20887    0.00457 
55648.25311  B  -23.20825    0.00426 
55648.25365  B  -23.20809    0.00450 
55648.25419  B  -23.20951    0.00477 
55648.25474  B  -23.20987    0.00450 
55648.25529  B  -23.20951    0.00441 
55648.33558  B  -23.20738    0.00435 
55648.33612  B  -23.20733    0.00465 
55648.33666  B  -23.20827    0.00449 
55648.33722  B  -23.20710    0.00450 
55648.33776  B  -23.20756    0.00441 
55648.33831  B  -23.20736    0.00452 
55648.33886  B  -23.20727    0.00461 
55648.33940  B  -23.20788    0.00423 
55648.33994  B  -23.20845    0.00462 
55648.34050  B  -23.20782    0.00455 
55648.34103  B  -23.20658    0.00442 
55648.34158  B  -23.20688    0.00417 
55648.34212  B  -23.20753    0.00479 
55648.34266  B  -23.20817    0.00493 
55648.34320  B  -23.20771    0.00384 
55648.34375  B  -23.20746    0.00413 
55648.34429  B  -23.20769    0.00453 
55648.34484  B  -23.20794    0.00413 
55648.34538  B  -23.20764    0.00408 
55648.34592  B  -23.20683    0.00451 
55648.34647  B  -23.20665    0.00456 
55648.34700  B  -23.20706    0.00428 
55648.34756  B  -23.20748    0.00440 
55648.34809  B  -23.20834    0.00464 
55648.34863  B  -23.20762    0.00458 
55648.34995  B  -23.20697    0.00417 
55648.35050  B  -23.20754    0.00481 
55648.35104  B  -23.20847    0.00469 
55648.35157  B  -23.20724    0.00406 
55648.35212  B  -23.20554    0.00458 
55652.21324  B  -23.21233    0.00298 
55652.21385  B  -23.21092    0.00348 
55652.21569  B  -23.21155    0.00362 
55652.21625  B  -23.21280    0.00359 
55652.21753  B  -23.21085    0.00340 
55652.21802  B  -23.21078    0.00297 
55652.21851  B  -23.21018    0.00392 
55652.21900  B  -23.21178    0.00354 
55652.21948  B  -23.21261    0.00290 
55652.21998  B  -23.21202    0.00337 
55652.22047  B  -23.21327    0.00356 
55652.22096  B  -23.21116    0.00308 
55652.22145  B  -23.21156    0.00318 
55652.22193  B  -23.21125    0.00316 
55652.22242  B  -23.21323    0.00329 
55652.22290  B  -23.21205    0.00352 
55652.22339  B  -23.21158    0.00352 
55652.22388  B  -23.21199    0.00323 
55652.22436  B  -23.21226    0.00332 
55652.22485  B  -23.21174    0.00326 
55652.22535  B  -23.21201    0.00381 
55652.22583  B  -23.21131    0.00296 
55652.22632  B  -23.21027    0.00309 
55652.22681  B  -23.21323    0.00313 
55652.22730  B  -23.21333    0.00322 
55652.22779  B  -23.21310    0.00302 
55652.22828  B  -23.21259    0.00347 
55652.22876  B  -23.21167    0.00305 
55652.22925  B  -23.21239    0.00322 
55652.22973  B  -23.21423    0.00359 
55652.23071  B  -23.21208    0.00321 
55652.23119  B  -23.21293    0.00296 
55652.23169  B  -23.21300    0.00337 
55652.23218  B  -23.21255    0.00284 
55652.23266  B  -23.21382    0.00385 
55652.23315  B  -23.21277    0.00308 
55652.23363  B  -23.21454    0.00297 
55652.23412  B  -23.21362    0.00308 
55652.23461  B  -23.21568    0.00401 
55652.23509  B  -23.21352    0.00323 
55652.23558  B  -23.21385    0.00366 
55652.23608  B  -23.21358    0.00292 
55652.23656  B  -23.21209    0.00282 
55652.23705  B  -23.21346    0.00373 
55652.23754  B  -23.21285    0.00319 
55652.23803  B  -23.21287    0.00315 
55652.23852  B  -23.21268    0.00340 
55652.23901  B  -23.21189    0.00345 
55652.23998  B  -23.21180    0.00317 
55652.24046  B  -23.21351    0.00365 
55652.24095  B  -23.21262    0.00292 
55652.24144  B  -23.21221    0.00306 
55652.24192  B  -23.21087    0.00347 
55652.24241  B  -23.21302    0.00351 
55652.24289  B  -23.21352    0.00329 
55652.24338  B  -23.21254    0.00339 
55652.24387  B  -23.21185    0.00340 
55652.24435  B  -23.21205    0.00306 
55652.24484  B  -23.21262    0.00325 
55652.24581  B  -23.21144    0.00340 
55652.24630  B  -23.21238    0.00332 
55652.30145  B  -23.21300    0.00321 
55652.30195  B  -23.21344    0.00330 
55652.30243  B  -23.21112    0.00306 
55652.30292  B  -23.21326    0.00345 
55652.30341  B  -23.21228    0.00305 
55652.30389  B  -23.21336    0.00282 
55652.30439  B  -23.21281    0.00377 
55652.30488  B  -23.21423    0.00323 
55652.30536  B  -23.21364    0.00354 
55652.30585  B  -23.21261    0.00323 
55652.30634  B  -23.21381    0.00308 
55652.30682  B  -23.21374    0.00326 
55652.30731  B  -23.21402    0.00326 
55652.30779  B  -23.21385    0.00347 
55652.30828  B  -23.21391    0.00313 
55652.30877  B  -23.21498    0.00321 
55652.30925  B  -23.21428    0.00309 
55652.30974  B  -23.21229    0.00351 
55652.31022  B  -23.21475    0.00356 
55652.31072  B  -23.21336    0.00385 
55652.31121  B  -23.21308    0.00335 
55652.31169  B  -23.21434    0.00316 
55652.31218  B  -23.21571    0.00299 
55652.31267  B  -23.21488    0.00310 
55652.31315  B  -23.21361    0.00341 
55652.31364  B  -23.21281    0.00293 
55652.31413  B  -23.21347    0.00343 
55652.31461  B  -23.21284    0.00366 
55652.31510  B  -23.21441    0.00379 
55652.31558  B  -23.21393    0.00321 
55652.31607  B  -23.21423    0.00278 
55652.31656  B  -23.21317    0.00323 
55652.31704  B  -23.21244    0.00286 
55652.31753  B  -23.21343    0.00307 
55652.31801  B  -23.21330    0.00354 
55652.31899  B  -23.21291    0.00327 
55652.31947  B  -23.21374    0.00343 
55652.31996  B  -23.21349    0.00304 
55652.32044  B  -23.21266    0.00321 
55652.32093  B  -23.21303    0.00313 
55652.32142  B  -23.21392    0.00348 
55652.32190  B  -23.21240    0.00328 
55652.32239  B  -23.21281    0.00313 
55652.32288  B  -23.21253    0.00290 
55652.32336  B  -23.21274    0.00313 
55652.32385  B  -23.21433    0.00307 
55652.32433  B  -23.21214    0.00335 
55652.32485  B  -23.21083    0.00332 
55652.32534  B  -23.21260    0.00233 
55652.32583  B  -23.21250    0.00299 
55652.32631  B  -23.21443    0.00357 
55652.32680  B  -23.21267    0.00384 
55652.32729  B  -23.21199    0.00360 
55652.32777  B  -23.21145    0.00312 
55652.32826  B  -23.21234    0.00356 
55652.32874  B  -23.21396    0.00323 
55652.32923  B  -23.21236    0.00378 
55652.32972  B  -23.21124    0.00308 
55653.17048  B  -23.21296    0.00271 
55653.17097  B  -23.21274    0.00329 
55653.17145  B  -23.21154    0.00256 
55653.17194  B  -23.21219    0.00258 
55653.17241  B  -23.21114    0.00277 
55653.17339  B  -23.21336    0.00257 
55653.17387  B  -23.21189    0.00237 
55653.17436  B  -23.21303    0.00240 
55653.17484  B  -23.21355    0.00261 
55653.17582  B  -23.21163    0.00239 
55653.17630  B  -23.21135    0.00228 
55653.17679  B  -23.21298    0.00250 
55653.17776  B  -23.21095    0.00229 
55653.17825  B  -23.21185    0.00229 
55653.17873  B  -23.21279    0.00239 
55653.17922  B  -23.21302    0.00296 
55653.17971  B  -23.21124    0.00255 
55653.18019  B  -23.21350    0.00272 
55653.18068  B  -23.21317    0.00272 
55653.18116  B  -23.21283    0.00244 
55653.18165  B  -23.21181    0.00237 
55653.18214  B  -23.21270    0.00228 
55653.18262  B  -23.21206    0.00273 
55653.18358  B  -23.21308    0.00255 
55653.18407  B  -23.21365    0.00253 
55653.18456  B  -23.21161    0.00309 
55653.18503  B  -23.21072    0.00271 
55653.18552  B  -23.21265    0.00267 
55653.18601  B  -23.21286    0.00288 
55653.18650  B  -23.21386    0.00242 
55653.18699  B  -23.21652    0.00252 
55653.18747  B  -23.21404    0.00279 
55653.18796  B  -23.21404    0.00255 
55653.18844  B  -23.21308    0.00243 
55653.18893  B  -23.21438    0.00269 
55653.18942  B  -23.21320    0.00243 
55653.18989  B  -23.21302    0.00242 
55653.19038  B  -23.21319    0.00250 
55653.19086  B  -23.21382    0.00220 
55653.19135  B  -23.21240    0.00237 
55653.19184  B  -23.21382    0.00249 
55653.19232  B  -23.21266    0.00263 
55653.19281  B  -23.21344    0.00298 
55653.19329  B  -23.21381    0.00281 
55653.19378  B  -23.21350    0.00274 
55653.19428  B  -23.21271    0.00277 
55653.19476  B  -23.21402    0.00261 
55653.19526  B  -23.21256    0.00248 
55653.19575  B  -23.21313    0.00310 
55653.19623  B  -23.21359    0.00284 
55653.19672  B  -23.21339    0.00230 
55653.19721  B  -23.21444    0.00251 
55653.19769  B  -23.21436    0.00262 
55653.19819  B  -23.21488    0.00291 
55653.19868  B  -23.21470    0.00276 
55653.19916  B  -23.21337    0.00271 
55653.25095  B  -23.21415    0.00263 
55653.25145  B  -23.21365    0.00229 
55653.25194  B  -23.21255    0.00241 
55653.25243  B  -23.21635    0.00267 
55653.25292  B  -23.21579    0.00244 
55653.25340  B  -23.21518    0.00247 
55653.25389  B  -23.21651    0.00255 
55653.25437  B  -23.21258    0.00243 
55653.25487  B  -23.21363    0.00261 
55653.25536  B  -23.21486    0.00254 
55653.25584  B  -23.21542    0.00259 
55653.25633  B  -23.21632    0.00225 
55653.25683  B  -23.21653    0.00259 
55653.25731  B  -23.21419    0.00241 
55653.25780  B  -23.21238    0.00263 
55653.25829  B  -23.21403    0.00270 
55653.25877  B  -23.21332    0.00224 
55653.25926  B  -23.21359    0.00290 
55653.25974  B  -23.21535    0.00241 
55653.26023  B  -23.21507    0.00239 
55653.26071  B  -23.21397    0.00244 
55653.26119  B  -23.21577    0.00259 
55653.26168  B  -23.21405    0.00262 
55653.26216  B  -23.21340    0.00230 
55653.26265  B  -23.21381    0.00272 
55653.26314  B  -23.21495    0.00279 
55653.26362  B  -23.21231    0.00246 
55653.26411  B  -23.21460    0.00264 
55653.26459  B  -23.21553    0.00245 
55653.26557  B  -23.21359    0.00240 
55653.26605  B  -23.21319    0.00239 
55653.26654  B  -23.21410    0.00221 
55653.26702  B  -23.21454    0.00244 
55653.26751  B  -23.21402    0.00260 
55653.26800  B  -23.21358    0.00228 
55653.26849  B  -23.21404    0.00262 
55653.26898  B  -23.21434    0.00240 
55653.26947  B  -23.21192    0.00252 
55653.26995  B  -23.21431    0.00266 
55653.27044  B  -23.21457    0.00248 
55653.27093  B  -23.21342    0.00247 
55653.27141  B  -23.21308    0.00266 
55653.27190  B  -23.21410    0.00248 
55653.27238  B  -23.21525    0.00228 
55653.27287  B  -23.21451    0.00240 
55653.27336  B  -23.21344    0.00255 
55653.27384  B  -23.21345    0.00272 
55653.27434  B  -23.21251    0.00258 
55653.30208  B  -23.21308    0.00218 
55653.30255  B  -23.21411    0.00261 
55653.30301  B  -23.21224    0.00241 
55653.30347  B  -23.21185    0.00232 
55653.30394  B  -23.21411    0.00261 
55653.30440  B  -23.21355    0.00249 
55653.30486  B  -23.21408    0.00237 
55653.30533  B  -23.21295    0.00250 
55653.30579  B  -23.21298    0.00219 
55653.30625  B  -23.21161    0.00262 
55653.30673  B  -23.21274    0.00249 
55653.30719  B  -23.21430    0.00270 
55653.30765  B  -23.21440    0.00237 
55653.30813  B  -23.21274    0.00276 
55653.30859  B  -23.21236    0.00224 
55653.30953  B  -23.21362    0.00242 
55653.30999  B  -23.21138    0.00238 
55653.31045  B  -23.21208    0.00282 
55653.31093  B  -23.21295    0.00281 
55653.31139  B  -23.21395    0.00234 
55653.31185  B  -23.21423    0.00257 
55653.31233  B  -23.21385    0.00239 
55653.31279  B  -23.21265    0.00227 
55653.31325  B  -23.21226    0.00278 
55653.31419  B  -23.21207    0.00245 
55653.31465  B  -23.21020    0.00243 
55653.31513  B  -23.21327    0.00251 
55653.31559  B  -23.21287    0.00299 
55653.31606  B  -23.21040    0.00274 
55653.31653  B  -23.21183    0.00244 
55653.31699  B  -23.21123    0.00242 
55653.31746  B  -23.21086    0.00230 
55653.31793  B  -23.21143    0.00231 
55653.31839  B  -23.20926    0.00245 
55653.31886  B  -23.21176    0.00235 
55653.31931  B  -23.21232    0.00234 
55653.31977  B  -23.21245    0.00242 
55653.32023  B  -23.21100    0.00246 
55653.32070  B  -23.21206    0.00254 
55653.32116  B  -23.21198    0.00218 
55653.32162  B  -23.21148    0.00235 
55653.32255  B  -23.20952    0.00225 
55653.32301  B  -23.21135    0.00229 
55653.32347  B  -23.21266    0.00226 
55653.32394  B  -23.21165    0.00267 
55653.32440  B  -23.21324    0.00257 
55653.32486  B  -23.21102    0.00257 
55653.32533  B  -23.21110    0.00224 
55653.32579  B  -23.21069    0.00229 
55653.32625  B  -23.21008    0.00255 
55653.32672  B  -23.20976    0.00273 
55653.32718  B  -23.21283    0.00271 
55653.32764  B  -23.21003    0.00282 
55653.32812  B  -23.20920    0.00308 
55653.32858  B  -23.21012    0.00237 
55653.32904  B  -23.20960    0.00253 
55653.32951  B  -23.21221    0.00272 
55653.32997  B  -23.21207    0.00270 
55653.33044  B  -23.21211    0.00233 
55653.33091  B  -23.21298    0.00260 
55653.33137  B  -23.21022    0.00284 
55653.33183  B  -23.20962    0.00251 
55653.33229  B  -23.20861    0.00265 
55653.33276  B  -23.21186    0.00299 
55653.33322  B  -23.21147    0.00317 
55653.33368  B  -23.21254    0.00253 
55653.33415  B  -23.21252    0.00272 
55653.33461  B  -23.21181    0.00258 
55653.33507  B  -23.21195    0.00244 
55653.33600  B  -23.21334    0.00222 
55653.33646  B  -23.21441    0.00282 
55656.15905  B  -23.20775    0.00242 
55656.15954  B  -23.20889    0.00243 
55656.16003  B  -23.20955    0.00246 
55656.16051  B  -23.20724    0.00268 
55656.16100  B  -23.20711    0.00268 
55656.16149  B  -23.20847    0.00246 
55656.16197  B  -23.20863    0.00270 
55656.16246  B  -23.20756    0.00239 
55656.16294  B  -23.20727    0.00256 
55656.16343  B  -23.20640    0.00235 
55656.16392  B  -23.20771    0.00248 
55656.16440  B  -23.20879    0.00240 
55656.16489  B  -23.20860    0.00209 
55656.16537  B  -23.20963    0.00233 
55656.16586  B  -23.20926    0.00250 
55656.16635  B  -23.21128    0.00257 
55656.16684  B  -23.20937    0.00246 
55656.16733  B  -23.20925    0.00227 
55656.16782  B  -23.20818    0.00259 
55656.16830  B  -23.20834    0.00252 
55656.16879  B  -23.20953    0.00256 
55656.16928  B  -23.20796    0.00266 
55656.16976  B  -23.20462    0.00217 
55656.17025  B  -23.20879    0.00261 
55656.17073  B  -23.20881    0.00255 
55656.17123  B  -23.20792    0.00226 
55656.17172  B  -23.20915    0.00296 
55656.17220  B  -23.20931    0.00264 
55656.17270  B  -23.20846    0.00262 
55656.17319  B  -23.20851    0.00264 
55656.17367  B  -23.20791    0.00231 
55656.17416  B  -23.20730    0.00249 
55656.17465  B  -23.20901    0.00261 
55656.17513  B  -23.20665    0.00233 
55656.17562  B  -23.20679    0.00250 
55656.17610  B  -23.20743    0.00253 
55656.17659  B  -23.20893    0.00246 
55656.17708  B  -23.20673    0.00263 
55656.17756  B  -23.20820    0.00274 
55656.17805  B  -23.20516    0.00223 
55656.17853  B  -23.20753    0.00240 
55656.17902  B  -23.20744    0.00241 
55656.17951  B  -23.20654    0.00256 
55656.17999  B  -23.20843    0.00257 
55656.18048  B  -23.20848    0.00269 
55656.18097  B  -23.20560    0.00254 
55656.18145  B  -23.20689    0.00223 
55656.18194  B  -23.20608    0.00251 
55656.18291  B  -23.20955    0.00229 
55656.18341  B  -23.20746    0.00235 
55656.18389  B  -23.20535    0.00272 
55656.18438  B  -23.20753    0.00255 
55656.18487  B  -23.20893    0.00246 
55656.18535  B  -23.20739    0.00276 
55656.18584  B  -23.20920    0.00244 
55656.18632  B  -23.20745    0.00255 
55656.18681  B  -23.20955    0.00229 
55656.18731  B  -23.21095    0.00241 
55656.18779  B  -23.20787    0.00242 
55656.22069  B  -23.21186    0.00221 
55656.22118  B  -23.21089    0.00265 
55656.22166  B  -23.21223    0.00261 
55656.22215  B  -23.21227    0.00259 
55656.22263  B  -23.21216    0.00258 
55656.22312  B  -23.21133    0.00251 
55656.22361  B  -23.21204    0.00249 
55656.22409  B  -23.21158    0.00242 
55656.22458  B  -23.21330    0.00253 
55656.22507  B  -23.21184    0.00270 
55656.22555  B  -23.21107    0.00286 
55656.22604  B  -23.20888    0.00225 
55656.22652  B  -23.20952    0.00267 
55656.22701  B  -23.21063    0.00258 
55656.22751  B  -23.21185    0.00268 
55656.22799  B  -23.21051    0.00282 
55656.22848  B  -23.20975    0.00223 
55656.22897  B  -23.21020    0.00266 
55656.22945  B  -23.20907    0.00246 
55656.22994  B  -23.21016    0.00278 
55656.23042  B  -23.20903    0.00259 
55656.23091  B  -23.21036    0.00246 
55656.23140  B  -23.21085    0.00256 
55656.23188  B  -23.21036    0.00240 
55656.23237  B  -23.21047    0.00263 
55656.23285  B  -23.21013    0.00277 
55656.23334  B  -23.21036    0.00261 
55656.23383  B  -23.21011    0.00256 
55656.23480  B  -23.21016    0.00238 
55656.23530  B  -23.21045    0.00246 
55656.23577  B  -23.21069    0.00280 
55656.23626  B  -23.21187    0.00262 
55656.23674  B  -23.20947    0.00251 
55656.23723  B  -23.20900    0.00237 
55656.23772  B  -23.20934    0.00236 
55656.23820  B  -23.20985    0.00267 
55656.23869  B  -23.21118    0.00259 
55656.23917  B  -23.20962    0.00254 
55656.23966  B  -23.20966    0.00265 
55656.24063  B  -23.21062    0.00273 
55656.24112  B  -23.20936    0.00272 
55656.24258  B  -23.21217    0.00271 
55656.24306  B  -23.21038    0.00233 
55656.24355  B  -23.21101    0.00217 
55656.24404  B  -23.21029    0.00229 
55656.24452  B  -23.21083    0.00252 
55656.24548  B  -23.21144    0.00257 
55656.24597  B  -23.21103    0.00234 
55656.24646  B  -23.21189    0.00263 
55656.24694  B  -23.21156    0.00251 
55656.24743  B  -23.21238    0.00263 
55656.24790  B  -23.21355    0.00245 
55656.24840  B  -23.21111    0.00266 
55656.24889  B  -23.21296    0.00277 
55656.24937  B  -23.21217    0.00298 
55656.29168  B  -23.20798    0.00261 
55656.29216  B  -23.21094    0.00298 
55656.29265  B  -23.21182    0.00269 
55656.29314  B  -23.21316    0.00263 
55656.29362  B  -23.21285    0.00267 
55656.29411  B  -23.21157    0.00245 
55656.29459  B  -23.21044    0.00219 
55656.29508  B  -23.21142    0.00226 
55656.29557  B  -23.21182    0.00248 
55656.29605  B  -23.21179    0.00243 
55656.29654  B  -23.21223    0.00265 
55656.29702  B  -23.21049    0.00276 
55656.29751  B  -23.20878    0.00276 
55656.29800  B  -23.21081    0.00256 
55656.29848  B  -23.21111    0.00263 
55656.29897  B  -23.21097    0.00289 
55656.29946  B  -23.21151    0.00263 
55656.29994  B  -23.21185    0.00256 
55656.30043  B  -23.21199    0.00288 
55656.30091  B  -23.21112    0.00281 
55656.30140  B  -23.21137    0.00332 
55656.30190  B  -23.21255    0.00281 
55656.30238  B  -23.21286    0.00304 
55656.30287  B  -23.21116    0.00288 
55656.30336  B  -23.21009    0.00281 
55656.30433  B  -23.21179    0.00252 
55656.30481  B  -23.21111    0.00243 
55656.30530  B  -23.21225    0.00245 
55656.30579  B  -23.21028    0.00270 
55656.30627  B  -23.21224    0.00237 
55656.30676  B  -23.21035    0.00280 
55656.30725  B  -23.21186    0.00235 
55656.30822  B  -23.20991    0.00274 
55656.30872  B  -23.21117    0.00260 
55656.30920  B  -23.21177    0.00257 
55656.30969  B  -23.20946    0.00269 
55656.31017  B  -23.21026    0.00267 
55656.31066  B  -23.21026    0.00317 
55656.31115  B  -23.21148    0.00277 
55656.31163  B  -23.20938    0.00295 
55656.31212  B  -23.21149    0.00272 
55656.31259  B  -23.21137    0.00350 
55656.31308  B  -23.21193    0.00300 
55656.31405  B  -23.20975    0.00283 
55656.31454  B  -23.21086    0.00289 
55656.31502  B  -23.21190    0.00270 
55656.31551  B  -23.21114    0.00312 
55656.31600  B  -23.21173    0.00243 
55656.31648  B  -23.21187    0.00265 
55656.31697  B  -23.21034    0.00278 
55656.31745  B  -23.21082    0.00310 
55656.31794  B  -23.21206    0.00254 
55656.31843  B  -23.21131    0.00308 
55656.31891  B  -23.21067    0.00270 
55656.31940  B  -23.21057    0.00301 
55656.31988  B  -23.21020    0.00289 
55656.32037  B  -23.21126    0.00304 
55657.14690  B  -23.20862    0.00253 
55657.14738  B  -23.20900    0.00247 
55657.14787  B  -23.20928    0.00236 
55657.14835  B  -23.21050    0.00237 
55657.14884  B  -23.21038    0.00247 
55657.14933  B  -23.20780    0.00242 
55657.14981  B  -23.21054    0.00285 
55657.15030  B  -23.20950    0.00250 
55657.15078  B  -23.21075    0.00216 
55657.15127  B  -23.20973    0.00220 
55657.15176  B  -23.21004    0.00250 
55657.15224  B  -23.21042    0.00261 
55657.15273  B  -23.20820    0.00277 
55657.15321  B  -23.20914    0.00218 
55657.15370  B  -23.21142    0.00264 
55657.15419  B  -23.20893    0.00219 
55657.15467  B  -23.21147    0.00251 
55657.15516  B  -23.21114    0.00239 
55657.15565  B  -23.21041    0.00235 
55657.15613  B  -23.20944    0.00235 
55657.15662  B  -23.21029    0.00265 
55657.15710  B  -23.20927    0.00225 
55657.15759  B  -23.20965    0.00261 
55657.15809  B  -23.21019    0.00254 
55657.15857  B  -23.20971    0.00222 
55657.15906  B  -23.20989    0.00253 
55657.15955  B  -23.20964    0.00247 
55657.16003  B  -23.20975    0.00225 
55657.16052  B  -23.21021    0.00244 
55657.16100  B  -23.21001    0.00211 
55657.16149  B  -23.20934    0.00245 
55657.16198  B  -23.21102    0.00232 
55657.16246  B  -23.21085    0.00274 
55657.16295  B  -23.21124    0.00271 
55657.16344  B  -23.21153    0.00220 
55657.16392  B  -23.21131    0.00257 
55657.16441  B  -23.21242    0.00255 
55657.16489  B  -23.21104    0.00248 
55657.16538  B  -23.21169    0.00264 
55657.16587  B  -23.21103    0.00242 
55657.16635  B  -23.21110    0.00266 
55657.16684  B  -23.21124    0.00252 
55657.16732  B  -23.21107    0.00250 
55657.16781  B  -23.21096    0.00282 
55657.16830  B  -23.21015    0.00234 
55657.16878  B  -23.21172    0.00206 
55657.16927  B  -23.20934    0.00241 
55657.16976  B  -23.21127    0.00236 
55657.17023  B  -23.21092    0.00309 
55657.17120  B  -23.20919    0.00229 
55657.17169  B  -23.20896    0.00256 
55657.17217  B  -23.21036    0.00239 
55657.17266  B  -23.21219    0.00246 
55657.17315  B  -23.21118    0.00251 
55657.17363  B  -23.21025    0.00262 
55657.17412  B  -23.21039    0.00220 
55657.17460  B  -23.21052    0.00250 
55657.17509  B  -23.21162    0.00265 
55657.17558  B  -23.21165    0.00245 
55657.21936  B  -23.21006    0.00248 
55657.21985  B  -23.21164    0.00244 
55657.22034  B  -23.21104    0.00248 
55657.22082  B  -23.21151    0.00276 
55657.22131  B  -23.21159    0.00285 
55657.22179  B  -23.21221    0.00274 
55657.22228  B  -23.21032    0.00285 
55657.22277  B  -23.21083    0.00244 
55657.22374  B  -23.21098    0.00247 
55657.22423  B  -23.21147    0.00246 
55657.22471  B  -23.21292    0.00292 
55657.22520  B  -23.21149    0.00291 
55657.22568  B  -23.21087    0.00247 
55657.22617  B  -23.20901    0.00276 
55657.22666  B  -23.21027    0.00248 
55657.22714  B  -23.21130    0.00240 
55657.22763  B  -23.21200    0.00259 
55657.22811  B  -23.21069    0.00260 
55657.22860  B  -23.21021    0.00283 
55657.22909  B  -23.20944    0.00295 
55657.22957  B  -23.20953    0.00262 
55657.23006  B  -23.21098    0.00217 
55657.23055  B  -23.21080    0.00300 
55657.23104  B  -23.20990    0.00242 
55657.23153  B  -23.20935    0.00302 
55657.23202  B  -23.21027    0.00259 
55657.23250  B  -23.21059    0.00279 
55657.23299  B  -23.21047    0.00301 
55657.23347  B  -23.20988    0.00276 
55657.23396  B  -23.21068    0.00250 
55657.23443  B  -23.20955    0.00244 
55657.23492  B  -23.21116    0.00264 
55657.23541  B  -23.20990    0.00255 
55657.23589  B  -23.21055    0.00267 
55657.23638  B  -23.21132    0.00253 
55657.23687  B  -23.21102    0.00293 
55657.23735  B  -23.21113    0.00239 
55657.23785  B  -23.21076    0.00281 
55657.23834  B  -23.21017    0.00278 
55657.23882  B  -23.21129    0.00261 
55657.23931  B  -23.21102    0.00277 
55657.23979  B  -23.21114    0.00271 
55657.24028  B  -23.21109    0.00245 
55657.24078  B  -23.21199    0.00248 
55657.24126  B  -23.21022    0.00217 
55657.24175  B  -23.21086    0.00212 
55657.24224  B  -23.21229    0.00251 
55657.24272  B  -23.21163    0.00270 
55657.24321  B  -23.21177    0.00265 
55657.24369  B  -23.21192    0.00271 
55657.24419  B  -23.21166    0.00293 
55657.24468  B  -23.21160    0.00263 
55657.24516  B  -23.21135    0.00263 
55657.24565  B  -23.21061    0.00272 
55657.24614  B  -23.21339    0.00241 
55657.24662  B  -23.21240    0.00247 
55657.24711  B  -23.21022    0.00293 
55657.24759  B  -23.21000    0.00247 
55657.24808  B  -23.21088    0.00273 
55657.29172  B  -23.21159    0.00289 
55657.29220  B  -23.21136    0.00276 
55657.29269  B  -23.21168    0.00280 
55657.29318  B  -23.21089    0.00263 
55657.29366  B  -23.21072    0.00284 
55657.29415  B  -23.21050    0.00220 
55657.29463  B  -23.21169    0.00269 
55657.29512  B  -23.20980    0.00279 
55657.29561  B  -23.21201    0.00263 
55657.29609  B  -23.21255    0.00254 
55657.29658  B  -23.21102    0.00256 
55657.29706  B  -23.21181    0.00268 
55657.29755  B  -23.21116    0.00261 
55657.29804  B  -23.21205    0.00301 
55657.29852  B  -23.21219    0.00249 
55657.29901  B  -23.21412    0.00239 
55657.29950  B  -23.21092    0.00279 
55657.29998  B  -23.20988    0.00298 
55657.30047  B  -23.21005    0.00289 
55657.30095  B  -23.21102    0.00262 
55657.30193  B  -23.21227    0.00264 
55657.30241  B  -23.21127    0.00281 
55657.30290  B  -23.20977    0.00308 
55657.30338  B  -23.21172    0.00294 
55657.30387  B  -23.21090    0.00310 
55657.30436  B  -23.21131    0.00243 
55657.30484  B  -23.21080    0.00302 
55657.30533  B  -23.21115    0.00289 
55657.30582  B  -23.21182    0.00295 
55657.30631  B  -23.21050    0.00304 
55657.30680  B  -23.21109    0.00275 
55657.30729  B  -23.20979    0.00256 
55657.30777  B  -23.21237    0.00255 
55657.30826  B  -23.21081    0.00285 
55657.30874  B  -23.20999    0.00315 
55657.30923  B  -23.20846    0.00257 
55657.30972  B  -23.21011    0.00284 
55657.31020  B  -23.21209    0.00266 
55657.31069  B  -23.21124    0.00306 
55657.31117  B  -23.21055    0.00277 
55657.31165  B  -23.21019    0.00284 
55657.31214  B  -23.20967    0.00274 
55657.31262  B  -23.20962    0.00301 
55657.31311  B  -23.21071    0.00230 
55657.31359  B  -23.21159    0.00251 
55657.31408  B  -23.20879    0.00263 
55657.31457  B  -23.20860    0.00234 
55657.31505  B  -23.20881    0.00295 
55657.31554  B  -23.20890    0.00285 
55657.31602  B  -23.20981    0.00239 
55657.31651  B  -23.21185    0.00238 
55657.31700  B  -23.21096    0.00280 
55657.31748  B  -23.20879    0.00270 
55657.31797  B  -23.21125    0.00241 
55657.31845  B  -23.20939    0.00245 
55657.31894  B  -23.21101    0.00248 
55657.31943  B  -23.21118    0.00268 
55657.31990  B  -23.21093    0.00230 
55657.32039  B  -23.21045    0.00231 
55658.17964  B  -23.20662    0.00407 
55658.18013  B  -23.21109    0.00325 
55658.18062  B  -23.20932    0.00308 
55658.18110  B  -23.20107    0.00519 
55658.18159  B  -23.20747    0.00278 
55658.18256  B  -23.20722    0.00266 
55658.18305  B  -23.21031    0.00260 
55658.18353  B  -23.20991    0.00267 
55658.18402  B  -23.21017    0.00260 
55658.18451  B  -23.20962    0.00259 
55658.18499  B  -23.21012    0.00216 
55658.18548  B  -23.21028    0.00260 
55658.18596  B  -23.21005    0.00319 
55658.18645  B  -23.20968    0.00320 
55658.18694  B  -23.21029    0.00286 
55658.18745  B  -23.20947    0.00281 
55658.18793  B  -23.20862    0.00284 
55658.18842  B  -23.21035    0.00257 
55658.18890  B  -23.20880    0.00266 
55658.18939  B  -23.20933    0.00315 
55658.18988  B  -23.21080    0.00232 
55658.19036  B  -23.20845    0.00311 
55658.19086  B  -23.21048    0.00258 
55658.19135  B  -23.20923    0.00280 
55658.19183  B  -23.20995    0.00238 
55658.19231  B  -23.21053    0.00237 
55658.19279  B  -23.21128    0.00255 
55658.19328  B  -23.21111    0.00323 
55658.19378  B  -23.20756    0.00313 
55658.19427  B  -23.20911    0.00303 
55658.19476  B  -23.20686    0.00302 
55658.19525  B  -23.21081    0.00262 
55658.19573  B  -23.21236    0.00237 
55658.19622  B  -23.21082    0.00317 
55658.19671  B  -23.20977    0.00265 
55658.19719  B  -23.20802    0.00247 
55658.19769  B  -23.20891    0.00266 
55658.19818  B  -23.20940    0.00289 
55658.19866  B  -23.21074    0.00264 
55658.19915  B  -23.21119    0.00262 
55658.19963  B  -23.20923    0.00323 
55658.20062  B  -23.20990    0.00296 
55658.20110  B  -23.21009    0.00260 
55658.20159  B  -23.20960    0.00319 
55658.20208  B  -23.21044    0.00243 
55658.20256  B  -23.20978    0.00244 
55658.20305  B  -23.20994    0.00271 
55658.20353  B  -23.21097    0.00254 
55658.20402  B  -23.21020    0.00283 
55658.20451  B  -23.21110    0.00309 
55658.20499  B  -23.21053    0.00252 
55658.20548  B  -23.20859    0.00246 
55658.20597  B  -23.20959    0.00320 
55658.20645  B  -23.21107    0.00222 
55658.20694  B  -23.20925    0.00236 
55658.20742  B  -23.20938    0.00218 
55658.20791  B  -23.21014    0.00216 
55658.20840  B  -23.21002    0.00302 
55658.25648  B  -23.20690    0.00281 
55658.25696  B  -23.20543    0.00390 
55658.25745  B  -23.21122    0.00302 
55658.25794  B  -23.21038    0.00218 
55658.25842  B  -23.21025    0.00204 
55658.25891  B  -23.20977    0.00243 
55658.25939  B  -23.21222    0.00243 
55658.25988  B  -23.20513    0.00381 
55658.26037  B  -23.20969    0.00289 
55658.26085  B  -23.20989    0.00306 
55658.26134  B  -23.21012    0.00372 
55658.26182  B  -23.21085    0.00241 
55658.26232  B  -23.21136    0.00258 
55658.26282  B  -23.21082    0.00242 
55658.26331  B  -23.21075    0.00228 
55658.26379  B  -23.20850    0.00296 
55658.26428  B  -23.20934    0.00346 
55658.26476  B  -23.20873    0.00279 
55658.26525  B  -23.20965    0.00341 
55658.26574  B  -23.20800    0.00302 
55658.26622  B  -23.20865    0.00259 
55658.26671  B  -23.20878    0.00347 
55658.26721  B  -23.20921    0.00329 
55658.26769  B  -23.20893    0.00253 
55658.26818  B  -23.20826    0.00412 
55658.26867  B  -23.20946    0.00294 
55658.26915  B  -23.20980    0.00281 
55658.26964  B  -23.20730    0.00275 
55658.27012  B  -23.20993    0.00261 
55658.27061  B  -23.20556    0.00428 
55658.27110  B  -23.21159    0.00402 
55658.27158  B  -23.21101    0.00276 
55658.27255  B  -23.20335    0.00409 
55658.27304  B  -23.20998    0.00271 
55658.27353  B  -23.21156    0.00284 
55658.27401  B  -23.21144    0.00302 
55658.27498  B  -23.20902    0.00333 
55658.27547  B  -23.21061    0.00346 
55658.27596  B  -23.21137    0.00279 
55658.27644  B  -23.21198    0.00325 
55658.27742  B  -23.21103    0.00285 
55658.27790  B  -23.21017    0.00277 
55658.27839  B  -23.21072    0.00273 
55658.27887  B  -23.21163    0.00357 
55658.27936  B  -23.21199    0.00305 
55658.27985  B  -23.21193    0.00252 
55658.28033  B  -23.20855    0.00380 
55658.28082  B  -23.20951    0.00285 
55658.28132  B  -23.21112    0.00265 
55658.28180  B  -23.21162    0.00238 
55658.28229  B  -23.21151    0.00395 
55658.28277  B  -23.21023    0.00275 
55658.28326  B  -23.20898    0.00304 
55658.28375  B  -23.21017    0.00298 
55658.28423  B  -23.21070    0.00270 
55658.28472  B  -23.21044    0.00286 
55658.28521  B  -23.21165    0.00221 
55658.32613  B  -23.21175    0.00280 
55658.32662  B  -23.21099    0.00215 
55658.32711  B  -23.21263    0.00313 
55658.32855  B  -23.21172    0.00281 
55658.32952  B  -23.21154    0.00245 
55658.33002  B  -23.21158    0.00274 
55658.33051  B  -23.21226    0.00233 
55659.14961  B  -23.21250    0.00252 
55659.15069  B  -23.21195    0.00255 
55659.15123  B  -23.20896    0.00353 
55659.15178  B  -23.20904    0.00346 
55659.15232  B  -23.21101    0.00297 
55659.15286  B  -23.21237    0.00293 
55659.15341  B  -23.21252    0.00319 
55659.15395  B  -23.21229    0.00335 
55659.15448  B  -23.21230    0.00304 
55659.15503  B  -23.21142    0.00264 
55659.15557  B  -23.21124    0.00350 
55659.15613  B  -23.21254    0.00274 
55659.15666  B  -23.21218    0.00260 
55659.15720  B  -23.21219    0.00353 
55659.15774  B  -23.21349    0.00270 
55659.15828  B  -23.21237    0.00342 
55659.15883  B  -23.21300    0.00256 
55659.15937  B  -23.21168    0.00357 
55659.15991  B  -23.21325    0.00316 
55659.16047  B  -23.21296    0.00280 
55659.16100  B  -23.21334    0.00277 
55659.16155  B  -23.21186    0.00295 
55659.16210  B  -23.21285    0.00258 
55659.16264  B  -23.21319    0.00307 
55659.16318  B  -23.21338    0.00300 
55659.16372  B  -23.21215    0.00284 
55659.16428  B  -23.21146    0.00260 
55659.16483  B  -23.20991    0.00335 
55659.16536  B  -23.21215    0.00293 
55659.16592  B  -23.21365    0.00286 
55659.16645  B  -23.21406    0.00292 
55659.16700  B  -23.21214    0.00322 
55659.16754  B  -23.21142    0.00263 
55659.16810  B  -23.21176    0.00363 
55659.16863  B  -23.21201    0.00274 
55659.16917  B  -23.21211    0.00313 
55659.16972  B  -23.21186    0.00273 
55659.17026  B  -23.21018    0.00371 
55659.17081  B  -23.21309    0.00276 
55659.22205  B  -23.21061    0.00362 
55659.22258  B  -23.21236    0.00260 
55659.22313  B  -23.21208    0.00272 
55659.22367  B  -23.21259    0.00295 
55659.22422  B  -23.21067    0.00263 
55659.22477  B  -23.21155    0.00260 
55659.22530  B  -23.21138    0.00327 
55659.22584  B  -23.21003    0.00369 
55659.22639  B  -23.20998    0.00303 
55659.22694  B  -23.21222    0.00272 
55659.22749  B  -23.21284    0.00281 
55659.22803  B  -23.21300    0.00288 
55659.22857  B  -23.21236    0.00283 
55659.22912  B  -23.21131    0.00324 
55659.22965  B  -23.21231    0.00289 
55659.23021  B  -23.21297    0.00303 
55659.23075  B  -23.21275    0.00358 
55659.23128  B  -23.21240    0.00321 
55659.23183  B  -23.21265    0.00276 
55659.23237  B  -23.21272    0.00344 
55659.23291  B  -23.21223    0.00323 
55659.23346  B  -23.21181    0.00331 
55659.23399  B  -23.21331    0.00286 
55659.23454  B  -23.21195    0.00284 
55659.23508  B  -23.21204    0.00251 
55659.23562  B  -23.21350    0.00274 
55659.23617  B  -23.21382    0.00284 
55659.23672  B  -23.21281    0.00280 
55659.23726  B  -23.21337    0.00262 
55659.23780  B  -23.21297    0.00277 
55659.23834  B  -23.21498    0.00275 
55659.23889  B  -23.21497    0.00231 
55659.23943  B  -23.21523    0.00286 
55659.23999  B  -23.21380    0.00256 
55659.24053  B  -23.21361    0.00302 
55659.24106  B  -23.21415    0.00328 
55659.24162  B  -23.21444    0.00258 
55659.24215  B  -23.21364    0.00294 
55659.24270  B  -23.21211    0.00306 
55659.24324  B  -23.21188    0.00267 
55659.29667  B  -23.21320    0.00295 
55659.29722  B  -23.21437    0.00326 
55659.29778  B  -23.21316    0.00288 
55659.29831  B  -23.21326    0.00293 
55659.29887  B  -23.21209    0.00310 
55659.29940  B  -23.21370    0.00294 
55659.29994  B  -23.21365    0.00260 
55659.30049  B  -23.21417    0.00259 
55659.30103  B  -23.21412    0.00265 
55659.30159  B  -23.21255    0.00293 
55659.30212  B  -23.21245    0.00293 
55659.30266  B  -23.21410    0.00315 
55659.30322  B  -23.21455    0.00312 
55659.30376  B  -23.21447    0.00289 
55659.30430  B  -23.21349    0.00269 
55659.30484  B  -23.21391    0.00278 
55659.30539  B  -23.21374    0.00273 
55659.30593  B  -23.21298    0.00291 
55659.30649  B  -23.21312    0.00324 
55659.30703  B  -23.21360    0.00293 
55659.30757  B  -23.21376    0.00327 
55659.30812  B  -23.21332    0.00263 
55659.30866  B  -23.21318    0.00274 
55659.30921  B  -23.21308    0.00272 
55659.30975  B  -23.21448    0.00255 
55659.31030  B  -23.21363    0.00280 
55659.31085  B  -23.21502    0.00248 
55659.31138  B  -23.21409    0.00354 
55659.31193  B  -23.21406    0.00308 
55659.31247  B  -23.21400    0.00244 
55659.31301  B  -23.21443    0.00272 
55659.31356  B  -23.21409    0.00278 
55659.31410  B  -23.21416    0.00261 
55659.31519  B  -23.21354    0.00266 
55659.31573  B  -23.21380    0.00269 
55659.31628  B  -23.21322    0.00269 
55659.31682  B  -23.21338    0.00295 
55659.31737  B  -23.21313    0.00306 
55659.31791  B  -23.21455    0.00347 
55660.12375  B  -23.21185    0.00281 
55660.12435  B  -23.21177    0.00256 
55660.12495  B  -23.21363    0.00250 
55660.12555  B  -23.21321    0.00288 
55660.12615  B  -23.21399    0.00249 
55660.12675  B  -23.21403    0.00254 
55660.12736  B  -23.21283    0.00283 
55660.12797  B  -23.21356    0.00267 
55660.12857  B  -23.21236    0.00309 
55660.12917  B  -23.21342    0.00263 
55660.12978  B  -23.21415    0.00365 
55660.13038  B  -23.21378    0.00246 
55660.13098  B  -23.21310    0.00275 
55660.13158  B  -23.21261    0.00267 
55660.13218  B  -23.21350    0.00234 
55660.13279  B  -23.21502    0.00283 
55660.13339  B  -23.21475    0.00294 
55660.13399  B  -23.21268    0.00262 
55660.13459  B  -23.21407    0.00256 
55660.13519  B  -23.21286    0.00250 
55660.13579  B  -23.21315    0.00269 
55660.13640  B  -23.21515    0.00276 
55660.13700  B  -23.21390    0.00224 
55660.13760  B  -23.21402    0.00280 
55660.13820  B  -23.21149    0.00291 
55660.13880  B  -23.21378    0.00276 
55660.13941  B  -23.21516    0.00272 
55660.14061  B  -23.21315    0.00280 
55660.14121  B  -23.21387    0.00227 
55660.20349  B  -23.21492    0.00253 
55660.20410  B  -23.21428    0.00269 
55660.20471  B  -23.21357    0.00235 
55660.20531  B  -23.21498    0.00257 
55660.20591  B  -23.21368    0.00256 
55660.20652  B  -23.21443    0.00256 
55660.20712  B  -23.21414    0.00253 
55660.20772  B  -23.21235    0.00283 
55660.20832  B  -23.21159    0.00244 
55660.20892  B  -23.21042    0.00267 
55660.20952  B  -23.21410    0.00235 
55660.21013  B  -23.21404    0.00251 
55660.21073  B  -23.21407    0.00264 
55660.21133  B  -23.21204    0.00228 
55660.21193  B  -23.21386    0.00249 
55660.21253  B  -23.21468    0.00233 
55660.21314  B  -23.21500    0.00223 
55660.21375  B  -23.21433    0.00239 
55660.21435  B  -23.21337    0.00255 
55660.21495  B  -23.21190    0.00253 
55660.21556  B  -23.21475    0.00255 
55660.21676  B  -23.21433    0.00248 
55660.21736  B  -23.21410    0.00216 
55660.21797  B  -23.21453    0.00267 
55660.21858  B  -23.21369    0.00232 
55660.21918  B  -23.21471    0.00225 
55660.21977  B  -23.21441    0.00239 
55660.22037  B  -23.21393    0.00277 
55660.22097  B  -23.21300    0.00250 
55660.27409  B  -23.21569    0.00237 
55660.27469  B  -23.21458    0.00232 
55660.27529  B  -23.21489    0.00242 
55660.27589  B  -23.21521    0.00248 
55660.27650  B  -23.21601    0.00219 
55660.27710  B  -23.21494    0.00225 
55660.27770  B  -23.21540    0.00243 
55660.27830  B  -23.21437    0.00239 
55660.27890  B  -23.21529    0.00264 
55660.27951  B  -23.21526    0.00271 
55660.28071  B  -23.21617    0.00270 
55660.28131  B  -23.21586    0.00258 
55660.28191  B  -23.21547    0.00223 
55660.28251  B  -23.21524    0.00247 
55660.28312  B  -23.21672    0.00246 
55660.28372  B  -23.21658    0.00246 
55660.28433  B  -23.21531    0.00238 
55660.28493  B  -23.21608    0.00251 
55660.28554  B  -23.21529    0.00248 
55660.28614  B  -23.21635    0.00259 
55660.28674  B  -23.21681    0.00243 
55660.28734  B  -23.21538    0.00255 
55660.28794  B  -23.21579    0.00280 
55660.28856  B  -23.21466    0.00310 
55660.28916  B  -23.21487    0.00259 
55660.28976  B  -23.21506    0.00265 
55660.29036  B  -23.21262    0.00312 
55660.29096  B  -23.21298    0.00294 
55660.29157  B  -23.21484    0.00241 
55662.13399  B  -23.21427    0.00227 
55662.13448  B  -23.21311    0.00231 
55662.13496  B  -23.21412    0.00260 
55662.13594  B  -23.21511    0.00253 
55662.13642  B  -23.21529    0.00276 
55662.13692  B  -23.21401    0.00235 
55662.13741  B  -23.21381    0.00352 
55662.13789  B  -23.21402    0.00247 
55662.13838  B  -23.21485    0.00267 
55662.13886  B  -23.21508    0.00219 
55662.13935  B  -23.21586    0.00266 
55662.13982  B  -23.21369    0.00250 
55662.14031  B  -23.21444    0.00243 
55662.14080  B  -23.21419    0.00255 
55662.14128  B  -23.21432    0.00260 
55662.14177  B  -23.21506    0.00268 
55662.14226  B  -23.21339    0.00310 
55662.14274  B  -23.21422    0.00255 
55662.14323  B  -23.21470    0.00231 
55662.14371  B  -23.21476    0.00229 
55662.14420  B  -23.21533    0.00290 
55662.14469  B  -23.21408    0.00277 
55662.14517  B  -23.21392    0.00221 
55662.14566  B  -23.21400    0.00236 
55662.14614  B  -23.21458    0.00260 
55662.14663  B  -23.21473    0.00224 
55662.14712  B  -23.21417    0.00209 
55662.14760  B  -23.21361    0.00236 
55662.14809  B  -23.21369    0.00238 
55662.14858  B  -23.21327    0.00246 
55662.14906  B  -23.21530    0.00255 
55662.14955  B  -23.21485    0.00243 
55662.15003  B  -23.21429    0.00273 
55662.15052  B  -23.21479    0.00224 
55662.15102  B  -23.21407    0.00271 
55662.15150  B  -23.21429    0.00245 
55662.15199  B  -23.21490    0.00229 
55662.15248  B  -23.21457    0.00232 
55662.15296  B  -23.21415    0.00285 
55662.15345  B  -23.21451    0.00260 
55662.15393  B  -23.21456    0.00270 
55662.15442  B  -23.21373    0.00251 
55662.15491  B  -23.21504    0.00242 
55662.15540  B  -23.21358    0.00247 
55662.15589  B  -23.21410    0.00332 
55662.15638  B  -23.21450    0.00238 
55662.15686  B  -23.21479    0.00266 
55662.15736  B  -23.21462    0.00233 
55662.15785  B  -23.21411    0.00225 
55662.15833  B  -23.21403    0.00218 
55662.15882  B  -23.21398    0.00250 
55662.15930  B  -23.21333    0.00293 
55662.15979  B  -23.21420    0.00205 
55662.16028  B  -23.21456    0.00309 
55662.16076  B  -23.21532    0.00262 
55662.16125  B  -23.21276    0.00252 
55662.16175  B  -23.21383    0.00324 
55662.16272  B  -23.21509    0.00296 
55662.20125  B  -23.21532    0.00266 
55662.20175  B  -23.21556    0.00262 
55662.20224  B  -23.21560    0.00265 
55662.20272  B  -23.21482    0.00299 
55662.20321  B  -23.21470    0.00271 
55662.20369  B  -23.21480    0.00216 
55662.20418  B  -23.21499    0.00260 
55662.20467  B  -23.21551    0.00267 
55662.20515  B  -23.21581    0.00254 
55662.20564  B  -23.21484    0.00286 
55662.20612  B  -23.21598    0.00258 
55662.20661  B  -23.21505    0.00282 
55662.20710  B  -23.21577    0.00278 
55662.20759  B  -23.21658    0.00244 
55662.20808  B  -23.21598    0.00276 
55662.20857  B  -23.21352    0.00276 
55662.20905  B  -23.21532    0.00263 
55662.20954  B  -23.21536    0.00254 
55662.21002  B  -23.21606    0.00290 
55662.21051  B  -23.21468    0.00301 
55662.21101  B  -23.21312    0.00310 
55662.21149  B  -23.21572    0.00263 
55662.21198  B  -23.21531    0.00261 
55662.21247  B  -23.21544    0.00268 
55662.21295  B  -23.21540    0.00269 
55662.21344  B  -23.21383    0.00334 
55662.21393  B  -23.21484    0.00287 
55662.21441  B  -23.21598    0.00271 
55662.21490  B  -23.21467    0.00237 
55662.21538  B  -23.21515    0.00257 
55662.21587  B  -23.21530    0.00293 
55662.21636  B  -23.21591    0.00295 
55662.21684  B  -23.21539    0.00346 
55662.21733  B  -23.21507    0.00302 
55662.21781  B  -23.21490    0.00280 
55662.21830  B  -23.21578    0.00341 
55662.21879  B  -23.21510    0.00238 
55662.21927  B  -23.21511    0.00348 
55662.21976  B  -23.21605    0.00251 
55662.22025  B  -23.21488    0.00291 
55662.22073  B  -23.21527    0.00243 
55662.22122  B  -23.21521    0.00277 
55662.22170  B  -23.21502    0.00282 
55662.22219  B  -23.21553    0.00245 
55662.22268  B  -23.21552    0.00273 
55662.22316  B  -23.21468    0.00335 
55662.22365  B  -23.21367    0.00289 
55662.22413  B  -23.21461    0.00297 
55662.22462  B  -23.21395    0.00334 
55662.22513  B  -23.21334    0.00385 
55662.22562  B  -23.21489    0.00305 
55662.22610  B  -23.21526    0.00237 
55662.22659  B  -23.21577    0.00275 
55662.22707  B  -23.21462    0.00336 
55662.22805  B  -23.21410    0.00334 
55662.22853  B  -23.21371    0.00294 
55662.22902  B  -23.21465    0.00286 
55662.22951  B  -23.21513    0.00336 
55662.22999  B  -23.21494    0.00307 
55662.28578  B  -23.21563    0.00236 
55662.28627  B  -23.21567    0.00254 
55662.28675  B  -23.21566    0.00235 
55662.28725  B  -23.21605    0.00292 
55662.28774  B  -23.21614    0.00331 
55662.28822  B  -23.21567    0.00274 
55662.28871  B  -23.21556    0.00294 
55662.28920  B  -23.21565    0.00296 
55662.28968  B  -23.21608    0.00245 
55662.29017  B  -23.21550    0.00257 
55662.29065  B  -23.21616    0.00301 
55662.29114  B  -23.21589    0.00305 
55662.29163  B  -23.21444    0.00246 
55662.29211  B  -23.21384    0.00324 
55662.29260  B  -23.21445    0.00371 
55662.29308  B  -23.21455    0.00327 
55662.29358  B  -23.21465    0.00249 
55662.29407  B  -23.21397    0.00281 
55662.29455  B  -23.21473    0.00269 
55662.29504  B  -23.21482    0.00277 
55662.29553  B  -23.21507    0.00255 
55662.29601  B  -23.21496    0.00254 
55662.29650  B  -23.21573    0.00294 
55662.29698  B  -23.21498    0.00272 
55662.29796  B  -23.21501    0.00350 
55662.29844  B  -23.21448    0.00260 
55662.29893  B  -23.21425    0.00259 
55662.29942  B  -23.21521    0.00394 
55662.29990  B  -23.21490    0.00299 
55662.30039  B  -23.21523    0.00335 
55662.30136  B  -23.21549    0.00284 
55662.30185  B  -23.21556    0.00306 
55662.30233  B  -23.21482    0.00275 
55662.30282  B  -23.21532    0.00278 
55662.30329  B  -23.21513    0.00303 
55662.30378  B  -23.21639    0.00246 
55662.30427  B  -23.21569    0.00299 
55662.30475  B  -23.21505    0.00264 
55662.30524  B  -23.21499    0.00247 
55662.30572  B  -23.21544    0.00280 
55662.30621  B  -23.21604    0.00247 
55662.30670  B  -23.21688    0.00296 
55662.30718  B  -23.21610    0.00261 
55662.30767  B  -23.21483    0.00247 
55662.30815  B  -23.21563    0.00296 
55662.30864  B  -23.21606    0.00285 
55662.30913  B  -23.21640    0.00290 
55662.30961  B  -23.21618    0.00283 
55662.31010  B  -23.21540    0.00349 
55662.31059  B  -23.21580    0.00257 
55662.31107  B  -23.21588    0.00274 
55662.31156  B  -23.21585    0.00297 
55662.31204  B  -23.21560    0.00268 
55662.31253  B  -23.21589    0.00269 
55662.31302  B  -23.21598    0.00293 
55662.31350  B  -23.21555    0.00279 
55662.31399  B  -23.21529    0.00287 
55662.31447  B  -23.21514    0.00277 
55663.16248  B  -23.21508    0.00286 
55663.16296  B  -23.21617    0.00286 
55663.16345  B  -23.21260    0.00292 
55663.16393  B  -23.21542    0.00294 
55663.16442  B  -23.21311    0.00285 
55663.16491  B  -23.21587    0.00279 
55663.16539  B  -23.21457    0.00215 
55663.16588  B  -23.21552    0.00261 
55663.16637  B  -23.21534    0.00336 
55663.16734  B  -23.21523    0.00311 
55663.16782  B  -23.21599    0.00291 
55663.16831  B  -23.21677    0.00362 
55663.16880  B  -23.21580    0.00270 
55663.16928  B  -23.21569    0.00299 
55663.16977  B  -23.21600    0.00263 
55663.17025  B  -23.21526    0.00295 
55663.17074  B  -23.21551    0.00245 
55663.17123  B  -23.21472    0.00245 
55663.17171  B  -23.21365    0.00290 
55663.17220  B  -23.21412    0.00269 
55663.17268  B  -23.21520    0.00267 
55663.17317  B  -23.21596    0.00314 
55663.17366  B  -23.21542    0.00326 
55663.17414  B  -23.21628    0.00322 
55663.17463  B  -23.21650    0.00286 
55663.17512  B  -23.21552    0.00347 
55663.17560  B  -23.21482    0.00266 
55663.17609  B  -23.21650    0.00250 
55663.17657  B  -23.21676    0.00314 
55663.17706  B  -23.21886    0.00281 
55663.17755  B  -23.21520    0.00268 
55663.17803  B  -23.21472    0.00272 
55663.17852  B  -23.21613    0.00301 
55663.17900  B  -23.21604    0.00274 
55663.17949  B  -23.21501    0.00278 
55663.17998  B  -23.21613    0.00230 
55663.18046  B  -23.21704    0.00289 
55663.18095  B  -23.21458    0.00249 
55663.18144  B  -23.21470    0.00292 
55663.18192  B  -23.21550    0.00243 
55663.18241  B  -23.21581    0.00263 
55663.18289  B  -23.21594    0.00242 
55663.18338  B  -23.21499    0.00231 
55663.18387  B  -23.21506    0.00281 
55663.18435  B  -23.21583    0.00270 
55663.18484  B  -23.21681    0.00288 
55663.18532  B  -23.21438    0.00229 
55663.18581  B  -23.21707    0.00308 
55663.18630  B  -23.21633    0.00269 
55663.18678  B  -23.21685    0.00249 
55663.18727  B  -23.21712    0.00262 
55663.18776  B  -23.21738    0.00281 
55663.18824  B  -23.21648    0.00268 
55663.18873  B  -23.21518    0.00257 
55663.18923  B  -23.21627    0.00394 
55663.18971  B  -23.21635    0.00309 
55663.19020  B  -23.21722    0.00286 
55663.19068  B  -23.21737    0.00239 
55663.19117  B  -23.21696    0.00251 
55663.22126  B  -23.21676    0.00295 
55663.22175  B  -23.21654    0.00301 
55663.22224  B  -23.21826    0.00247 
55663.22272  B  -23.21693    0.00212 
55663.22321  B  -23.21637    0.00348 
55663.22369  B  -23.21642    0.00308 
55663.22418  B  -23.21661    0.00257 
55663.22467  B  -23.22014    0.00212 
55663.22515  B  -23.21924    0.00280 
55663.22564  B  -23.21736    0.00377 
55663.22612  B  -23.21821    0.00375 
55663.22661  B  -23.21678    0.00255 
55663.22710  B  -23.21708    0.00423 
55663.22758  B  -23.21859    0.00332 
55663.22807  B  -23.21881    0.00429 
55663.22856  B  -23.21767    0.00235 
55663.22904  B  -23.21711    0.00309 
55663.23001  B  -23.21691    0.00258 
55663.23050  B  -23.21841    0.00312 
55663.23099  B  -23.21829    0.00277 
55663.23196  B  -23.21789    0.00284 
55663.23244  B  -23.21796    0.00295 
55663.23293  B  -23.21923    0.00298 
55663.23342  B  -23.21852    0.00286 
55663.23390  B  -23.21875    0.00291 
55663.23439  B  -23.21684    0.00277 
55663.23488  B  -23.21881    0.00310 
55663.23586  B  -23.21936    0.00331 
55663.23635  B  -23.21970    0.00289 
55663.23684  B  -23.21917    0.00296 
55663.23733  B  -23.21960    0.00303 
55663.23782  B  -23.21891    0.00260 
55663.23830  B  -23.21989    0.00219 
55663.23879  B  -23.21757    0.00258 
55663.23927  B  -23.21820    0.00260 
55663.23976  B  -23.21782    0.00374 
55663.24025  B  -23.21884    0.00265 
55663.24073  B  -23.21796    0.00310 
55663.24122  B  -23.21789    0.00263 
55663.24170  B  -23.21713    0.00229 
55663.24219  B  -23.21704    0.00266 
55663.24268  B  -23.21894    0.00271 
55663.24317  B  -23.21841    0.00268 
55663.24366  B  -23.21791    0.00245 
55663.24415  B  -23.21924    0.00253 
55663.24463  B  -23.21921    0.00338 
55663.24512  B  -23.22018    0.00259 
55663.24559  B  -23.21850    0.00253 
55663.24608  B  -23.21910    0.00274 
55663.24657  B  -23.21754    0.00303 
55663.24705  B  -23.22076    0.00217 
55663.24802  B  -23.21844    0.00292 
55663.24851  B  -23.21912    0.00311 
55663.24900  B  -23.21907    0.00288 
55663.24948  B  -23.21923    0.00300 
55663.24997  B  -23.21972    0.00293 
55663.28889  B  -23.21577    0.00252 
55663.28938  B  -23.21818    0.00320 
55663.28985  B  -23.21638    0.00325 
55663.29034  B  -23.21634    0.00277 
55663.29083  B  -23.21643    0.00351 
55663.29229  B  -23.21713    0.00290 
55663.29277  B  -23.21755    0.00257 
55663.29326  B  -23.21565    0.00367 
55663.29374  B  -23.21696    0.00326 
55663.29472  B  -23.21593    0.00235 
55663.29520  B  -23.21802    0.00347 
55663.29569  B  -23.21608    0.00410 
55663.29617  B  -23.21707    0.00250 
55663.29666  B  -23.21664    0.00288 
55663.29763  B  -23.21698    0.00203 
55663.29812  B  -23.21691    0.00295 
55663.29859  B  -23.21576    0.00355 
55663.29908  B  -23.21582    0.00314 
55663.29957  B  -23.21601    0.00278 
55663.30005  B  -23.21742    0.00259 
55663.30054  B  -23.21682    0.00316 
55663.30101  B  -23.21740    0.00266 
55663.30150  B  -23.21817    0.00255 
55663.30198  B  -23.21641    0.00314 
55663.30248  B  -23.21639    0.00307 
55663.30297  B  -23.21610    0.00275 
55663.30345  B  -23.21647    0.00289 
55663.30394  B  -23.21642    0.00279 
55663.30443  B  -23.21923    0.00332 
55663.30491  B  -23.21687    0.00240 
55663.30540  B  -23.21673    0.00282 
55663.30589  B  -23.21509    0.00214 
55663.30637  B  -23.21724    0.00255 
55663.30686  B  -23.21750    0.00232 
55663.30734  B  -23.21681    0.00388 
55663.30832  B  -23.21635    0.00333 
55663.30881  B  -23.21577    0.00222 
55663.30979  B  -23.21572    0.00200 
55663.31027  B  -23.21616    0.00328 
55663.31076  B  -23.21636    0.00250 
55663.31124  B  -23.21699    0.00229 
55663.31173  B  -23.21616    0.00331 
55663.31222  B  -23.21717    0.00242 
55663.31270  B  -23.21745    0.00237 
55663.31319  B  -23.21702    0.00306 
55663.31368  B  -23.21543    0.00352 
55663.31416  B  -23.21525    0.00285 
55663.31465  B  -23.21831    0.00237 
55663.31513  B  -23.21752    0.00211 
55663.31562  B  -23.21722    0.00257 
55663.31611  B  -23.21585    0.00235 
55663.31659  B  -23.21651    0.00259 
55663.31708  B  -23.21773    0.00320 
55663.31756  B  -23.21649    0.00248 
55672.14810  B  -23.22145    0.00642 
55672.14912  B  -23.22153    0.00629 
55672.14962  B  -23.22156    0.00633 
55672.15012  B  -23.22146    0.00563 
55672.15063  B  -23.22225    0.00613 
55672.15115  B  -23.22109    0.00657 
55672.15166  B  -23.22160    0.00616 
55672.15216  B  -23.22155    0.00585 
55672.15267  B  -23.22074    0.00682 
55672.15319  B  -23.21856    0.00611 
55672.15370  B  -23.21735    0.00612 
55672.15422  B  -23.21618    0.00697 
55672.15474  B  -23.21947    0.00589 
55672.15524  B  -23.21960    0.00615 
55672.29543  B  -23.22312    0.00515 
55672.29594  B  -23.22341    0.00575 
55672.29645  B  -23.22250    0.00562 
55672.29696  B  -23.22049    0.00593 
55672.29748  B  -23.22056    0.00567 
55672.29800  B  -23.22137    0.00651 
55672.29851  B  -23.22172    0.00607 
55672.29902  B  -23.22168    0.00620 
55672.29953  B  -23.22145    0.00618 
55672.30004  B  -23.22160    0.00719 
55672.30054  B  -23.22001    0.00612 
55672.30106  B  -23.22023    0.00673 
55672.30157  B  -23.22002    0.00594 
55672.30207  B  -23.22178    0.00675 
55672.30258  B  -23.22192    0.00509 
55673.18840  B  -23.22259    0.00599 
55673.18941  B  -23.22324    0.00548 
55673.18992  B  -23.22461    0.00510 
55673.19043  B  -23.22393    0.00554 
55673.19094  B  -23.22278    0.00624 
55673.19143  B  -23.21911    0.00670 
55673.19194  B  -23.22145    0.00600 
55673.19244  B  -23.22363    0.00535 
55673.19295  B  -23.22369    0.00508 
55673.19345  B  -23.22345    0.00560 
55673.19396  B  -23.22396    0.00522 
55673.19447  B  -23.22376    0.00597 
55673.19496  B  -23.22435    0.00549 
55673.19547  B  -23.22455    0.00562 
55673.27674  B  -23.22498    0.00463 
55673.27725  B  -23.22448    0.00524 
55673.27775  B  -23.22383    0.00538 
55673.27825  B  -23.22307    0.00493 
55673.27876  B  -23.22311    0.00520 
55673.27926  B  -23.22175    0.00480 
55673.27978  B  -23.22303    0.00503 
55673.28029  B  -23.22267    0.00488 
55673.28080  B  -23.22487    0.00510 
55673.28131  B  -23.22432    0.00557 
55673.28181  B  -23.22352    0.00479 
55673.28232  B  -23.22343    0.00529 
55673.28283  B  -23.22371    0.00493 
55673.28334  B  -23.22264    0.00479 
55673.28385  B  -23.22294    0.00499 
55674.14893  B  -23.22410    0.00515 
55674.14943  B  -23.22251    0.00562 
55674.14994  B  -23.22547    0.00475 
55674.15044  B  -23.22374    0.00449 
55674.15095  B  -23.22453    0.00461 
55674.15144  B  -23.22341    0.00557 
55674.15195  B  -23.22344    0.00465 
55674.15246  B  -23.22344    0.00502 
55674.15296  B  -23.22318    0.00499 
55674.15347  B  -23.22333    0.00572 
55674.15397  B  -23.22550    0.00470 
55674.15502  B  -23.22398    0.00491 
55674.15552  B  -23.22325    0.00525 
55674.15603  B  -23.22388    0.00465 
55674.25724  B  -23.22455    0.00520 
55674.25774  B  -23.22651    0.00459 
55674.25824  B  -23.22522    0.00468 
55674.25875  B  -23.22452    0.00453 
55674.25926  B  -23.22512    0.00451 
55674.25977  B  -23.22488    0.00490 
55674.26027  B  -23.22686    0.00456 
55674.26079  B  -23.22707    0.00456 
55674.26129  B  -23.22325    0.00489 
55674.26233  B  -23.22637    0.00505 
55674.26284  B  -23.22706    0.00447 
55674.26336  B  -23.22599    0.00486 
55674.26387  B  -23.22643    0.00444 
55674.26438  B  -23.22530    0.00462 
55675.11972  B  -23.22513    0.00462 
55675.12023  B  -23.22451    0.00450 
55675.12074  B  -23.22315    0.00456 
55675.12125  B  -23.22619    0.00422 
55675.12176  B  -23.22704    0.00423 
55675.12228  B  -23.22660    0.00348 
55675.12279  B  -23.22533    0.00376 
55675.12329  B  -23.22456    0.00398 
55675.12380  B  -23.22626    0.00451 
55675.12431  B  -23.22690    0.00466 
55675.12482  B  -23.22498    0.00419 
55675.12534  B  -23.22506    0.00376 
55675.12586  B  -23.22610    0.00429 
55675.12637  B  -23.22704    0.00437 
55675.23811  B  -23.22708    0.00421 
55675.23862  B  -23.22718    0.00442 
55675.23913  B  -23.22804    0.00400 
55675.23964  B  -23.22657    0.00411 
55675.24015  B  -23.22754    0.00405 
55675.24066  B  -23.22582    0.00363 
55675.24117  B  -23.22744    0.00386 
55675.24169  B  -23.22683    0.00438 
55675.24220  B  -23.22892    0.00413 
55675.24271  B  -23.22646    0.00436 
55675.24322  B  -23.22575    0.00397 
55675.24373  B  -23.22709    0.00473 
55675.24425  B  -23.22695    0.00428 
55675.24477  B  -23.22531    0.00414 
55675.24529  B  -23.22590    0.00370 
55676.12460  B  -23.22677    0.00361 
55676.12512  B  -23.22717    0.00294 
55676.12563  B  -23.22632    0.00308 
55676.12614  B  -23.22539    0.00325 
55676.12665  B  -23.22798    0.00315 
55676.12716  B  -23.22623    0.00280 
55676.12767  B  -23.22870    0.00300 
55676.12818  B  -23.22852    0.00313 
55676.12872  B  -23.22873    0.00326 
55676.12923  B  -23.22614    0.00381 
55676.12974  B  -23.22728    0.00292 
55676.13025  B  -23.22815    0.00334 
55676.13076  B  -23.22751    0.00294 
55676.13127  B  -23.22829    0.00317 
55676.13178  B  -23.22886    0.00377 
55676.27427  B  -23.22218    0.00261 
55676.27478  B  -23.22583    0.00321 
55676.27529  B  -23.22856    0.00307 
55676.27580  B  -23.23136    0.00305 
55676.27631  B  -23.22814    0.00341 
55676.27682  B  -23.22553    0.00303 
55676.27783  B  -23.22853    0.00282 
55676.27834  B  -23.22866    0.00255 
55676.27886  B  -23.22959    0.00314 
55676.27937  B  -23.22752    0.00326 
55676.27989  B  -23.22485    0.00279 
55676.28040  B  -23.22528    0.00299 
55676.28091  B  -23.22806    0.00309 
55676.28142  B  -23.22842    0.00318 
55677.11463  B  -23.22410    0.00261 
55677.11515  B  -23.22214    0.00290 
55677.11567  B  -23.22547    0.00274 
55677.11618  B  -23.22386    0.00294 
55677.11670  B  -23.22371    0.00230 
55677.11721  B  -23.22385    0.00261 
55677.11772  B  -23.22486    0.00256 
55677.11925  B  -23.22653    0.00271 
55677.11976  B  -23.22673    0.00310 
55677.12027  B  -23.22370    0.00257 
55677.12078  B  -23.22687    0.00305 
55677.12180  B  -23.22384    0.00278 
55677.23705  B  -23.22633    0.00284 
55677.23756  B  -23.22736    0.00289 
55677.23807  B  -23.22854    0.00269 
55677.23859  B  -23.22466    0.00246 
55677.23910  B  -23.22762    0.00265 
55677.23961  B  -23.22607    0.00252 
55677.24063  B  -23.22734    0.00297 
55677.24114  B  -23.22665    0.00303 
55677.24166  B  -23.22693    0.00278 
55677.24218  B  -23.22700    0.00280 
55677.24269  B  -23.22720    0.00253 
55677.24320  B  -23.22819    0.00260 
55677.24373  B  -23.22562    0.00274 
55677.24425  B  -23.22653    0.00287 
55678.11621  B  -23.22353    0.00200 
55678.11676  B  -23.22539    0.00219 
55678.11727  B  -23.22450    0.00215 
55678.11777  B  -23.22187    0.00230 
55678.11879  B  -23.22322    0.00263 
55678.11931  B  -23.22358    0.00226 
55678.11981  B  -23.22370    0.00266 
55678.12032  B  -23.22314    0.00252 
55678.12083  B  -23.22338    0.00261 
55678.12134  B  -23.22406    0.00336 
55678.12185  B  -23.22320    0.00223 
55678.12236  B  -23.22559    0.00229 
55678.12287  B  -23.22560    0.00263 
55678.12338  B  -23.22414    0.00219 
55679.14530  B  -23.22561    0.00212 
55679.14581  B  -23.22636    0.00248 
55679.14633  B  -23.22743    0.00226 
55679.14837  B  -23.22511    0.00212 
55679.14883  B  -23.22461    0.00233 
55679.14930  B  -23.22672    0.00224 
55679.14975  B  -23.22681    0.00226 
55679.15020  B  -23.22632    0.00249 
55679.15065  B  -23.22651    0.00258 
55679.15110  B  -23.22650    0.00241 
55679.15157  B  -23.22391    0.00221 
55679.15202  B  -23.22581    0.00214 
55679.15263  B  -23.22782    0.00256 
55679.15308  B  -23.22898    0.00239 
55679.15355  B  -23.22776    0.00224 
55679.34625  B  -23.22877    0.00262 
55679.34692  B  -23.22784    0.00244 
55679.34738  B  -23.22679    0.00254 
55679.34785  B  -23.22992    0.00220 
55679.34830  B  -23.22737    0.00235 
55679.34876  B  -23.22893    0.00245 
55679.34922  B  -23.22695    0.00263 
55679.34969  B  -23.23057    0.00260 
55679.35015  B  -23.22894    0.00254 
55679.35061  B  -23.22677    0.00268 
55679.35106  B  -23.22555    0.00229 
55679.35153  B  -23.22635    0.00235 
55679.35198  B  -23.22786    0.00255 
55679.35244  B  -23.22791    0.00248 
55679.35290  B  -23.22870    0.00246 
55679.35337  B  -23.22746    0.00220 
55680.05911  B  -23.22535    0.00288 
55680.05961  B  -23.22200    0.00260 
55680.06012  B  -23.22262    0.00230 
55680.06063  B  -23.22415    0.00223 
55680.06114  B  -23.22497    0.00265 
55680.06165  B  -23.22597    0.00228 
55680.06216  B  -23.22600    0.00256 
55680.06267  B  -23.22503    0.00255 
55680.06318  B  -23.22365    0.00222 
55680.06418  B  -23.22465    0.00244 
55680.06469  B  -23.22350    0.00253 
55680.06520  B  -23.22435    0.00263 
55680.06570  B  -23.22430    0.00258 
55680.06622  B  -23.22340    0.00263 
55680.17729  B  -23.22626    0.00278 
55680.17780  B  -23.22586    0.00277 
55680.17830  B  -23.22821    0.00243 
55680.17881  B  -23.22621    0.00284 
55680.17930  B  -23.22641    0.00277 
55680.17982  B  -23.22668    0.00241 
55680.18032  B  -23.22557    0.00276 
55680.18082  B  -23.22886    0.00250 
55680.18133  B  -23.22833    0.00285 
55680.18183  B  -23.22551    0.00249 
55680.18236  B  -23.22672    0.00249 
55680.18287  B  -23.22698    0.00249 
55680.18337  B  -23.22747    0.00263 
55680.18388  B  -23.22713    0.00237 
55681.09911  B  -23.22506    0.00267 
55681.09961  B  -23.22461    0.00289 
55681.10011  B  -23.22373    0.00256 
55681.10061  B  -23.22419    0.00271 
55681.10162  B  -23.22430    0.00241 
55681.10212  B  -23.22445    0.00275 
55681.10263  B  -23.22490    0.00299 
55681.10314  B  -23.22564    0.00235 
55681.10363  B  -23.22426    0.00227 
55681.10414  B  -23.22509    0.00298 
55681.10464  B  -23.22586    0.00258 
55681.10515  B  -23.22519    0.00272 
55681.10565  B  -23.22385    0.00320 
55681.10616  B  -23.22484    0.00273 
55681.19456  B  -23.22660    0.00284 
55681.19507  B  -23.22681    0.00292 
55681.19558  B  -23.22632    0.00263 
55681.19609  B  -23.22925    0.00295 
55681.19660  B  -23.22757    0.00333 
55681.19710  B  -23.22684    0.00281 
55681.19761  B  -23.22704    0.00282 
55681.19812  B  -23.22693    0.00302 
55681.19862  B  -23.22494    0.00306 
55681.19912  B  -23.22650    0.00256 
55681.19963  B  -23.22655    0.00263 
55681.20013  B  -23.22654    0.00283 
55681.20064  B  -23.22899    0.00287 
55681.20115  B  -23.22617    0.00309 
55681.20165  B  -23.22694    0.00289 
55682.09632  B  -23.22734    0.00297 
55682.09683  B  -23.22416    0.00315 
55682.09733  B  -23.22593    0.00301 
55682.09784  B  -23.22575    0.00309 
55682.09836  B  -23.22733    0.00280 
55682.09939  B  -23.22719    0.00304 
55682.09990  B  -23.22755    0.00300 
55682.10040  B  -23.22746    0.00328 
55682.10090  B  -23.22684    0.00292 
55682.10141  B  -23.22673    0.00303 
55682.10191  B  -23.22754    0.00236 
55682.10242  B  -23.22763    0.00312 
55682.10292  B  -23.22692    0.00292 
55682.10343  B  -23.22726    0.00253 
55682.20340  B  -23.22533    0.00296 
55682.20388  B  -23.22635    0.00333 
55682.20436  B  -23.22799    0.00322 
55682.20484  B  -23.22739    0.00311 
55682.20533  B  -23.22708    0.00290 
55682.20581  B  -23.22676    0.00363 
55682.20629  B  -23.22731    0.00370 
55682.20677  B  -23.22754    0.00352 
55682.20726  B  -23.22666    0.00304 
55682.20775  B  -23.22678    0.00311 
55682.20823  B  -23.22695    0.00314 
55682.20872  B  -23.22718    0.00341 
55682.20921  B  -23.22839    0.00406 
55682.20969  B  -23.22685    0.00319 
55682.21017  B  -23.22834    0.00328 
55682.21066  B  -23.22810    0.00338 
55682.21114  B  -23.22583    0.00296 
55682.21162  B  -23.22494    0.00334 
55682.21211  B  -23.22656    0.00301 
55682.21259  B  -23.22672    0.00360 
55683.07939  B  -23.22659    0.00314 
55683.07991  B  -23.22701    0.00277 
55683.08042  B  -23.22583    0.00314 
55683.08092  B  -23.22803    0.00319 
55683.08143  B  -23.22831    0.00353 
55683.08194  B  -23.22695    0.00350 
55683.08295  B  -23.22807    0.00323 
55683.08345  B  -23.22659    0.00303 
55683.08396  B  -23.22646    0.00298 
55683.08447  B  -23.22775    0.00328 
55683.08498  B  -23.22749    0.00368 
55683.08549  B  -23.22949    0.00309 
55683.08600  B  -23.22767    0.00343 
55683.08651  B  -23.22584    0.00322 
55683.17535  B  -23.23196    0.00356 
55683.17583  B  -23.23068    0.00328 
55683.17631  B  -23.23125    0.00312 
55683.17680  B  -23.23279    0.00305 
55683.17727  B  -23.23256    0.00320 
55683.17776  B  -23.23231    0.00329 
55683.17823  B  -23.23150    0.00287 
55683.17872  B  -23.23243    0.00346 
55683.17922  B  -23.23193    0.00297 
55683.17970  B  -23.23199    0.00320 
55683.18018  B  -23.23202    0.00304 
55683.18066  B  -23.23070    0.00305 
55683.18115  B  -23.23315    0.00348 
55683.18164  B  -23.23214    0.00325 
55683.18212  B  -23.23213    0.00340 
55683.18261  B  -23.22952    0.00316 
55683.18309  B  -23.22990    0.00341 
55683.18357  B  -23.23355    0.00343 
55684.11534  B  -23.23103    0.00310 
55684.11582  B  -23.22832    0.00350 
55684.11631  B  -23.22778    0.00363 
55684.11680  B  -23.22998    0.00374 
55684.11776  B  -23.22641    0.00367 
55684.11826  B  -23.22659    0.00293 
55684.11873  B  -23.22872    0.00355 
55684.11922  B  -23.22926    0.00340 
55684.11971  B  -23.22942    0.00360 
55684.12020  B  -23.22858    0.00334 
55684.12069  B  -23.22891    0.00280 
55684.12116  B  -23.22642    0.00314 
55684.12165  B  -23.23021    0.00359 
55684.12213  B  -23.22782    0.00342 
55684.12261  B  -23.22972    0.00328 
55684.12311  B  -23.22993    0.00371 
55684.12359  B  -23.23053    0.00356 
55684.20416  B  -23.22891    0.00365 
55684.20465  B  -23.22591    0.00327 
55684.20514  B  -23.22731    0.00409 
55684.20563  B  -23.22710    0.00308 
55684.20612  B  -23.22849    0.00405 
55684.20660  B  -23.22903    0.00364 
55684.20709  B  -23.22818    0.00360 
55684.20757  B  -23.22816    0.00360 
55684.20807  B  -23.22798    0.00355 
55684.20855  B  -23.22873    0.00415 
55684.20904  B  -23.22713    0.00374 
55684.20953  B  -23.22797    0.00293 
55684.21002  B  -23.22697    0.00338 
55684.21050  B  -23.22785    0.00348 
55684.21098  B  -23.22919    0.00348 
55684.21146  B  -23.22840    0.00363 
55684.21194  B  -23.22753    0.00389 
55684.21242  B  -23.22886    0.00400 
55685.11652  B  -23.22776    0.00311 
55685.11700  B  -23.23043    0.00330 
55685.11748  B  -23.22971    0.00317 
55685.11796  B  -23.22819    0.00318 
55685.11844  B  -23.22898    0.00342 
55685.11891  B  -23.22957    0.00316 
55685.11940  B  -23.22853    0.00307 
55685.11989  B  -23.22864    0.00299 
55685.12037  B  -23.23019    0.00371 
55685.12086  B  -23.23191    0.00308 
55685.12133  B  -23.23261    0.00308 
55685.12182  B  -23.22989    0.00305 
55685.12231  B  -23.22985    0.00282 
55685.12278  B  -23.22974    0.00308 
55685.12327  B  -23.22819    0.00281 
55685.12375  B  -23.23201    0.00257 
55685.12424  B  -23.23097    0.00342 
55685.12471  B  -23.23056    0.00333 
55685.20285  B  -23.23167    0.00370 
55685.20334  B  -23.23179    0.00307 
55685.20381  B  -23.23180    0.00356 
55685.20430  B  -23.23150    0.00332 
55685.20477  B  -23.23087    0.00324 
55685.20526  B  -23.23136    0.00314 
55685.20574  B  -23.23003    0.00329 
55685.20624  B  -23.23150    0.00322 
55685.20673  B  -23.23038    0.00376 
55685.20721  B  -23.23283    0.00351 
55685.20770  B  -23.23328    0.00315 
55685.20819  B  -23.22876    0.00348 
55685.20867  B  -23.23007    0.00315 
55685.20916  B  -23.22938    0.00341 
55685.20963  B  -23.23092    0.00297 
55685.21012  B  -23.23092    0.00356 
55685.21061  B  -23.23145    0.00345 
55685.21108  B  -23.23088    0.00330 
55686.11883  B  -23.23084    0.00330 
55686.11932  B  -23.23300    0.00317 
55686.11980  B  -23.23139    0.00308 
55686.12029  B  -23.23154    0.00314 
55686.12079  B  -23.23224    0.00333 
55686.12126  B  -23.23088    0.00346 
55686.12175  B  -23.23154    0.00273 
55686.12223  B  -23.23347    0.00332 
55686.12272  B  -23.23040    0.00351 
55686.12321  B  -23.23292    0.00276 
55686.12369  B  -23.23313    0.00307 
55686.12419  B  -23.23240    0.00382 
55686.12468  B  -23.23259    0.00293 
55686.12516  B  -23.23126    0.00315 
55686.12564  B  -23.23095    0.00273 
55686.12661  B  -23.22967    0.00321 
55686.12709  B  -23.23156    0.00319 
55686.19846  B  -23.23026    0.00325 
55686.19896  B  -23.23027    0.00326 
55686.19947  B  -23.23035    0.00317 
55686.19997  B  -23.23060    0.00294 
55686.20048  B  -23.23002    0.00302 
55686.20099  B  -23.23027    0.00345 
55686.20148  B  -23.23034    0.00370 
55686.20199  B  -23.23026    0.00380 
55686.20250  B  -23.23038    0.00297 
55686.20300  B  -23.22912    0.00294 
55686.20351  B  -23.22982    0.00353 
55686.20402  B  -23.22989    0.00345 
55686.20452  B  -23.23040    0.00335 
55686.20502  B  -23.23043    0.00321 
55686.20553  B  -23.23110    0.00324 
55687.03893  B  -23.23017    0.00296 
55687.03944  B  -23.22945    0.00282 
55687.03995  B  -23.23018    0.00279 
55687.04046  B  -23.23208    0.00301 
55687.04097  B  -23.23001    0.00289 
55687.04148  B  -23.22879    0.00286 
55687.04199  B  -23.22977    0.00349 
55687.04249  B  -23.23042    0.00291 
55687.04300  B  -23.23132    0.00268 
55687.04351  B  -23.23083    0.00299 
55687.04402  B  -23.23138    0.00269 
55687.04503  B  -23.22992    0.00297 
55687.04553  B  -23.23151    0.00263 
55687.04604  B  -23.23088    0.00310 
55687.15418  B  -23.23255    0.00297 
55687.15468  B  -23.23203    0.00282 
55687.15519  B  -23.23296    0.00279 
55687.15569  B  -23.23273    0.00223 
55687.15620  B  -23.23288    0.00290 
55687.15671  B  -23.23309    0.00295 
55687.15722  B  -23.23269    0.00384 
55687.15772  B  -23.23204    0.00275 
55687.15823  B  -23.23220    0.00306 
55687.15872  B  -23.23272    0.00293 
55687.15923  B  -23.23234    0.00305 
55687.15974  B  -23.23372    0.00272 
55687.16025  B  -23.23306    0.00265 
55687.16076  B  -23.23190    0.00246 
55687.16126  B  -23.23147    0.00270 
55689.14859  B  -23.23195    0.00204 
55689.14909  B  -23.23289    0.00203 
55689.14959  B  -23.23350    0.00212 
55689.15010  B  -23.23336    0.00202 
55689.15061  B  -23.23261    0.00205 
55689.15112  B  -23.23187    0.00203 
55689.15162  B  -23.23230    0.00205 
55689.15213  B  -23.23289    0.00228 
55689.15264  B  -23.23476    0.00202 
55689.15315  B  -23.23442    0.00203 
55689.15365  B  -23.23299    0.00205 
55689.15416  B  -23.23348    0.00201 
55689.15467  B  -23.23386    0.00202 
55689.15517  B  -23.23449    0.00203 
55689.15568  B  -23.23379    0.00206 
55689.23128  B  -23.23317    0.00218 
55689.23179  B  -23.23302    0.00205 
55689.23230  B  -23.23380    0.00203 
55689.23280  B  -23.23254    0.00201 
55689.23330  B  -23.23215    0.00209 
55689.23432  B  -23.23333    0.00203 
55689.23483  B  -23.23346    0.00200 
55689.23532  B  -23.23338    0.00201 
55689.23583  B  -23.23347    0.00210 
55689.23635  B  -23.23310    0.00204 
55689.23686  B  -23.23418    0.00202 
55689.23737  B  -23.23338    0.00200 
55689.23788  B  -23.23329    0.00211 
55689.23838  B  -23.23362    0.00203 
55690.18089  B  -23.23113    0.00200 
55690.18140  B  -23.22989    0.00217 
55690.18191  B  -23.23097    0.00215 
55690.18242  B  -23.23126    0.00201 
55690.18293  B  -23.23049    0.00201 
55690.18344  B  -23.23149    0.00214 
55690.18395  B  -23.23201    0.00215 
55690.18496  B  -23.23173    0.00203 
55690.18545  B  -23.23069    0.00201 
55690.18596  B  -23.23152    0.00220 
55690.18647  B  -23.23041    0.00204 
55690.18697  B  -23.23062    0.00207 
55690.18750  B  -23.22962    0.00203 
55690.18803  B  -23.23085    0.00200 
55690.24594  B  -23.23190    0.00201 
55690.24645  B  -23.23191    0.00212 
55690.24695  B  -23.23258    0.00204 
55690.24746  B  -23.23250    0.00206 
55690.24797  B  -23.23371    0.00207 
55690.24848  B  -23.23191    0.00200 
55690.24898  B  -23.23185    0.00241 
55690.24949  B  -23.23245    0.00202 
55690.25000  B  -23.23180    0.00200 
55690.25051  B  -23.23272    0.00204 
55690.25102  B  -23.23258    0.00202 
55690.25153  B  -23.23216    0.00220 
55690.25203  B  -23.23289    0.00210 
55690.25254  B  -23.23276    0.00204 
55690.25305  B  -23.23298    0.00202 
55691.04748  B  -23.23188    0.00208 
55691.04799  B  -23.23103    0.00200 
55691.04849  B  -23.23215    0.00222 
55691.04903  B  -23.23156    0.00208 
55691.04953  B  -23.23144    0.00216 
55691.05055  B  -23.23170    0.00202 
55691.05107  B  -23.23196    0.00207 
55691.05157  B  -23.22965    0.00200 
55691.05208  B  -23.23121    0.00202 
55691.05258  B  -23.23260    0.00205 
55691.05308  B  -23.23288    0.00201 
55691.05359  B  -23.23295    0.00235 
55691.05410  B  -23.23242    0.00204 
55691.05461  B  -23.23152    0.00201 
55691.05512  B  -23.23273    0.00211 
55691.15204  B  -23.23449    0.00216 
55691.15254  B  -23.23342    0.00200 
55691.15305  B  -23.23419    0.00207 
55691.15356  B  -23.23463    0.00200 
55691.15406  B  -23.23409    0.00200 
55691.15457  B  -23.23532    0.00214 
55691.15506  B  -23.23420    0.00200 
55691.15557  B  -23.23405    0.00210 
55691.15607  B  -23.23342    0.00211 
55691.15657  B  -23.23340    0.00203 
55691.15708  B  -23.23543    0.00207 
55691.15759  B  -23.23484    0.00200 
55691.15810  B  -23.23514    0.00200 
55691.15860  B  -23.23476    0.00209 
55691.15911  B  -23.23496    0.00223 
55691.15961  B  -23.23377    0.00203 
55692.08726  B  -23.22730    0.00216 
55692.08777  B  -23.22769    0.00206 
55692.08828  B  -23.21949    0.00312 
55692.08931  B  -23.22781    0.00209 
55692.08982  B  -23.22920    0.00202 
55692.09033  B  -23.22880    0.00201 
55692.09083  B  -23.22910    0.00200 
55692.09134  B  -23.22957    0.00204 
55692.09183  B  -23.23006    0.00202 
55692.09234  B  -23.22828    0.00200 
55692.09284  B  -23.22888    0.00204 
55692.09335  B  -23.22811    0.00210 
55692.09386  B  -23.22698    0.00200 
55692.09436  B  -23.22931    0.00207 
55692.09487  B  -23.23124    0.00200 
55692.19460  B  -23.23198    0.00202 
55692.19511  B  -23.23245    0.00209 
55692.19562  B  -23.23130    0.00207 
55692.19613  B  -23.23125    0.00200 
55692.19664  B  -23.23190    0.00210 
55692.19714  B  -23.23295    0.00214 
55692.19765  B  -23.23255    0.00201 
55692.19814  B  -23.23260    0.00205 
55692.19865  B  -23.23094    0.00200 
55692.19967  B  -23.23175    0.00200 
55692.20017  B  -23.23211    0.00201 
55692.20068  B  -23.23228    0.00211 
55692.20119  B  -23.23194    0.00201 
55692.20170  B  -23.23216    0.00201 
55692.20221  B  -23.23228    0.00200 
55693.02488  B  -23.22773    0.00201 
55693.02538  B  -23.22966    0.00200 
55693.02587  B  -23.22621    0.00201 
55693.02638  B  -23.23302    0.00203 
55693.02690  B  -23.22819    0.00208 
55693.02741  B  -23.22884    0.00205 
55693.02792  B  -23.22827    0.00201 
55693.02842  B  -23.22605    0.00200 
55693.02893  B  -23.22932    0.00200 
55693.02943  B  -23.22928    0.00204 
55693.02994  B  -23.22474    0.00203 
55693.03045  B  -23.22786    0.00201 
55693.03094  B  -23.22978    0.00202 
55693.03145  B  -23.22685    0.00200 
55693.03246  B  -23.22906    0.00202 
55693.23990  B  -23.23015    0.00202 
55693.24041  B  -23.22926    0.00201 
55693.24091  B  -23.23092    0.00201 
55693.24143  B  -23.23177    0.00200 
55693.24193  B  -23.23079    0.00201 
55693.24244  B  -23.23026    0.00200 
55693.24295  B  -23.22955    0.00201 
55693.24346  B  -23.23034    0.00206 
55693.24396  B  -23.23118    0.00202 
55693.24446  B  -23.23140    0.00200 
55693.24497  B  -23.22924    0.00208 
55693.24547  B  -23.22908    0.00204 
55693.24598  B  -23.22967    0.00210 
55693.24649  B  -23.23045    0.00206 
55693.24699  B  -23.23038    0.00207 
55693.24750  B  -23.22857    0.00210 
55695.03919  B  -23.22878    0.00255 
55695.03969  B  -23.22938    0.00234 
55695.04020  B  -23.22838    0.00229 
55695.04071  B  -23.22946    0.00227 
55695.04122  B  -23.22997    0.00236 
55695.04173  B  -23.22856    0.00241 
55695.04223  B  -23.22936    0.00232 
55695.04274  B  -23.22909    0.00242 
55695.04323  B  -23.22908    0.00236 
55695.04374  B  -23.22820    0.00241 
55695.04425  B  -23.22894    0.00236 
55695.04476  B  -23.22928    0.00227 
55695.04526  B  -23.22820    0.00239 
55695.04578  B  -23.22973    0.00258 
55695.04628  B  -23.22968    0.00248 
55695.17189  B  -23.23060    0.00231 
55695.17240  B  -23.23071    0.00235 
55695.17291  B  -23.23111    0.00224 
55695.17341  B  -23.23171    0.00247 
55695.17392  B  -23.23085    0.00266 
55695.17443  B  -23.23202    0.00259 
55695.17492  B  -23.23120    0.00246 
55695.17543  B  -23.23224    0.00248 
55695.17594  B  -23.22994    0.00255 
55695.17644  B  -23.23008    0.00249 
55695.17695  B  -23.23014    0.00224 
55695.17746  B  -23.23086    0.00248 
55695.17796  B  -23.23021    0.00239 
55695.17847  B  -23.23025    0.00278 
55695.17898  B  -23.23098    0.00274 
55695.17947  B  -23.23082    0.00244 
55711.06590  B  -23.24513    0.00473 
55711.06686  B  -23.24530    0.00468 
55711.06735  B  -23.24612    0.00301 
55711.06945  B  -23.24404    0.00354 
55711.07029  B  -23.24480    0.00460 
55711.07194  B  -23.24477    0.00421 
55711.07444  B  -23.24337    0.00492 
55711.07526  B  -23.24490    0.00529 
55711.07610  B  -23.24414    0.00521 
55711.07693  B  -23.24450    0.00375 
55711.07776  B  -23.24616    0.00483 
55711.07861  B  -23.23314    0.00699 
55711.07944  B  -23.23689    0.00596 
55711.08026  B  -23.24126    0.00472 
55711.08110  B  -23.23739    0.00572 
55711.27968  B  -23.24722    0.00353 
55711.28050  B  -23.24706    0.00448 
55711.28300  B  -23.24846    0.00397 
55711.28384  B  -23.24611    0.00412 
55711.28466  B  -23.24856    0.00427 
55711.28549  B  -23.24724    0.00436 
55711.28633  B  -23.24652    0.00425 
55711.28715  B  -23.24700    0.00445 
55711.28798  B  -23.24481    0.00439 
55711.28881  B  -23.24586    0.00331 
55711.29047  B  -23.24653    0.00384 
55712.02010  B  -23.24583    0.00340 
55712.02058  B  -23.24660    0.00336 
55712.02106  B  -23.24614    0.00396 
55712.02204  B  -23.24568    0.00398 
55712.02251  B  -23.24497    0.00438 
55712.02301  B  -23.24608    0.00310 
55712.02349  B  -23.24671    0.00351 
55712.02398  B  -23.24686    0.00361 
55712.02447  B  -23.24736    0.00351 
55712.02496  B  -23.24537    0.00340 
55712.02544  B  -23.24645    0.00311 
55712.02592  B  -23.24564    0.00359 
55712.02641  B  -23.24688    0.00310 
55712.02689  B  -23.24705    0.00372 
55712.02737  B  -23.24474    0.00385 
55712.02786  B  -23.24564    0.00364 
55712.02833  B  -23.24576    0.00309 
55712.02882  B  -23.24565    0.00307 
55712.02930  B  -23.24638    0.00320 
55712.02979  B  -23.24563    0.00407 
55712.03028  B  -23.24600    0.00372 
55712.03075  B  -23.24630    0.00304 
55712.03124  B  -23.24576    0.00374 
55712.03172  B  -23.24620    0.00371 
55712.03222  B  -23.24694    0.00367 
55712.03271  B  -23.24608    0.00319 
55712.03319  B  -23.24732    0.00328 
55712.03368  B  -23.24645    0.00365 
55712.03415  B  -23.24695    0.00354 
55712.03464  B  -23.24605    0.00343 
55712.03513  B  -23.24656    0.00370 
55712.03561  B  -23.24715    0.00336 
55712.03610  B  -23.24662    0.00360 
55712.03658  B  -23.24751    0.00349 
55712.03707  B  -23.24797    0.00369 
55712.03756  B  -23.24875    0.00323 
55712.03804  B  -23.24716    0.00343 
55712.03853  B  -23.24600    0.00296 
55712.03902  B  -23.24632    0.00385 
55712.03950  B  -23.24792    0.00408 
55712.03998  B  -23.24786    0.00347 
55712.04046  B  -23.24821    0.00364 
55712.04095  B  -23.24790    0.00397 
55712.04143  B  -23.24710    0.00357 
55712.04191  B  -23.24741    0.00373 
55712.04239  B  -23.24702    0.00430 
55712.04288  B  -23.24708    0.00346 
55712.04336  B  -23.24679    0.00316 
55712.04433  B  -23.24709    0.00410 
55712.04481  B  -23.24583    0.00417 
55712.04529  B  -23.24596    0.00335 
55712.04577  B  -23.24522    0.00424 
55712.04626  B  -23.24626    0.00365 
55712.04675  B  -23.24629    0.00324 
55712.04723  B  -23.24611    0.00414 
55712.04774  B  -23.24507    0.00326 
55712.04823  B  -23.24358    0.00313 
55712.04871  B  -23.24497    0.00440 
55714.11592  B  -23.24636    0.00231 
55714.11664  B  -23.24677    0.00234 
55714.11736  B  -23.24792    0.00268 
55714.11807  B  -23.24684    0.00245 
55714.11879  B  -23.24494    0.00223 
55714.11951  B  -23.24584    0.00252 
55714.12022  B  -23.24630    0.00240 
55714.12093  B  -23.24702    0.00230 
55714.12164  B  -23.24561    0.00221 
55714.12235  B  -23.24656    0.00255 
55716.03184  B  -23.24466    0.00203 
55716.03239  B  -23.24459    0.00214 
55716.03292  B  -23.24549    0.00212 
55716.03346  B  -23.24596    0.00227 
55716.03401  B  -23.24412    0.00207 
55716.03455  B  -23.24520    0.00211 
55716.03509  B  -23.24507    0.00232 
55716.03564  B  -23.24555    0.00201 
55716.03618  B  -23.24443    0.00210 
55716.03671  B  -23.24476    0.00215 
55726.95999  B  -23.25117    0.00296 
55726.96161  B  -23.24897    0.00282 
55726.96209  B  -23.24976    0.00283 
55726.96257  B  -23.25118    0.00291 
55726.96305  B  -23.24876    0.00268 
55726.96354  B  -23.24883    0.00300 
55726.96403  B  -23.24821    0.00268 
55726.96451  B  -23.25041    0.00280 
55726.96500  B  -23.25123    0.00246 
55726.96548  B  -23.25033    0.00284 
55726.96597  B  -23.25143    0.00264 
55726.96646  B  -23.24971    0.00301 
55726.96694  B  -23.25024    0.00261 
55726.96743  B  -23.24945    0.00250 
55726.96790  B  -23.25051    0.00227 
55726.96839  B  -23.25162    0.00267 
55726.96886  B  -23.25146    0.00289 
55726.96935  B  -23.24941    0.00301 
55726.96984  B  -23.25135    0.00224 
55726.97031  B  -23.25092    0.00285 
55726.97081  B  -23.25062    0.00255 
55726.99435  B  -23.25027    0.00257 
55726.99485  B  -23.25202    0.00282 
55726.99533  B  -23.25160    0.00249 
55726.99581  B  -23.25385    0.00258 
55726.99629  B  -23.25176    0.00266 
55726.99678  B  -23.25085    0.00295 
55726.99727  B  -23.25121    0.00289 
55726.99774  B  -23.25198    0.00299 
55726.99823  B  -23.25193    0.00278 
55726.99871  B  -23.25155    0.00262 
55726.99920  B  -23.25197    0.00303 
55727.00017  B  -23.25172    0.00277 
55727.00066  B  -23.25054    0.00249 
55727.00113  B  -23.25105    0.00275 
55727.00162  B  -23.25027    0.00282 
55727.00210  B  -23.25133    0.00275 
55727.00259  B  -23.25176    0.00284 
55727.00308  B  -23.25055    0.00261 
55727.96787  B  -23.25267    0.00299 
55727.96835  B  -23.24922    0.00252 
55727.96883  B  -23.25042    0.00276 
55727.96931  B  -23.25085    0.00298 
55727.96979  B  -23.24988    0.00281 
55727.97028  B  -23.25021    0.00229 
55727.97076  B  -23.25028    0.00295 
55727.97124  B  -23.24943    0.00310 
55727.97172  B  -23.25174    0.00283 
55727.97220  B  -23.25016    0.00302 
55727.97268  B  -23.25057    0.00271 
55727.97316  B  -23.24976    0.00259 
55727.97365  B  -23.25182    0.00340 
55727.97412  B  -23.25213    0.00319 
55727.97461  B  -23.25028    0.00270 
55727.97510  B  -23.25154    0.00243 
55727.97607  B  -23.24993    0.00250 
55727.97655  B  -23.24914    0.00343 
55727.97704  B  -23.25039    0.00264 
55728.02354  B  -23.25278    0.00287 
55728.02403  B  -23.25188    0.00291 
55728.02452  B  -23.24825    0.00247 
55728.02499  B  -23.25024    0.00256 
55728.02548  B  -23.25022    0.00271 
55728.02596  B  -23.25171    0.00279 
55728.02645  B  -23.24907    0.00248 
55728.02692  B  -23.25108    0.00264 
55728.02741  B  -23.25049    0.00216 
55728.02788  B  -23.25109    0.00307 
55728.02837  B  -23.25195    0.00309 
55728.02886  B  -23.25212    0.00276 
55728.02934  B  -23.25131    0.00311 
55728.02983  B  -23.24805    0.00297 
55728.03030  B  -23.25180    0.00260 
55728.03079  B  -23.25128    0.00246 
55728.03127  B  -23.25062    0.00310 
55728.03176  B  -23.25121    0.00254 
55728.03225  B  -23.25105    0.00247 
55728.03272  B  -23.24988    0.00257 
55728.18264  B  -23.24945    0.00320 
55728.18754  B  -23.24907    0.00215 
55728.18915  B  -23.25272    0.00312 
55729.03953  B  -23.24756    0.00362 
55729.04002  B  -23.25028    0.00303 
55729.04050  B  -23.24808    0.00333 
55729.04098  B  -23.24783    0.00353 
55729.04146  B  -23.24199    0.00441 
55729.04195  B  -23.24775    0.00375 
55729.04244  B  -23.24809    0.00277 
55729.04292  B  -23.24342    0.00410 
55729.04341  B  -23.24558    0.00376 
55729.04389  B  -23.24455    0.00468 
55729.04438  B  -23.23608    0.00595 
55729.04680  B  -23.24842    0.00364 
55729.04767  B  -23.25044    0.00326 
55729.04814  B  -23.24837    0.00335 
55729.04863  B  -23.24978    0.00341 
55729.04913  B  -23.24951    0.00310 
55729.04961  B  -23.24804    0.00288 
55729.05009  B  -23.24903    0.00397 
55729.05057  B  -23.24932    0.00367 
55729.05106  B  -23.24891    0.00342 
55729.05154  B  -23.24849    0.00302 
55729.05250  B  -23.24593    0.00364 
55729.05298  B  -23.24795    0.00344 
55729.05345  B  -23.24838    0.00289 
55729.05394  B  -23.24749    0.00276 
55729.05443  B  -23.24686    0.00403 
55729.05491  B  -23.24909    0.00280 
55729.05587  B  -23.24846    0.00312 
55729.05635  B  -23.24902    0.00339 
55729.05683  B  -23.24925    0.00287 
55729.11157  B  -23.24782    0.00317 
55729.11205  B  -23.24813    0.00290 
55729.11255  B  -23.24839    0.00303 
55729.11304  B  -23.24760    0.00347 
55729.11352  B  -23.24859    0.00368 
55729.11401  B  -23.24616    0.00397 
55729.11449  B  -23.24884    0.00276 
55729.11498  B  -23.24952    0.00304 
55729.11548  B  -23.24903    0.00315 
55729.11595  B  -23.24747    0.00276 
55729.11644  B  -23.24847    0.00352 
55729.11692  B  -23.24760    0.00357 
55729.11743  B  -23.24756    0.00357 
55729.11792  B  -23.24842    0.00339 
55729.11841  B  -23.24831    0.00293 
55729.11889  B  -23.24907    0.00263 
55729.11938  B  -23.24891    0.00313 
55729.11985  B  -23.24877    0.00346 
55729.12034  B  -23.24953    0.00315 
55729.12082  B  -23.24934    0.00295 
55730.13101  B  -23.23856    0.00408 
55730.13150  B  -23.24680    0.00409 
55730.13197  B  -23.23944    0.00494 
55730.13584  B  -23.24187    0.00571 
55730.13681  B  -23.24185    0.00505 
55730.13777  B  -23.23976    0.00556 
55730.13826  B  -23.24581    0.00388 
55730.13873  B  -23.24721    0.00401 
55730.13922  B  -23.24410    0.00420 
55735.03567  B  -23.24798    0.00306 
55735.03614  B  -23.24668    0.00350 
55735.03662  B  -23.24929    0.00368 
55735.03709  B  -23.24851    0.00361 
55735.03758  B  -23.24888    0.00229 
55735.03806  B  -23.24971    0.00324 
55735.03856  B  -23.24819    0.00369 
55735.03905  B  -23.24560    0.00359 
55735.03953  B  -23.24947    0.00355 
55735.04002  B  -23.24662    0.00331 
55735.04049  B  -23.24955    0.00280 
55735.04147  B  -23.24584    0.00387 
55735.04195  B  -23.24755    0.00282 
55735.04244  B  -23.24666    0.00304 
55735.04291  B  -23.24529    0.00490 
55735.04340  B  -23.24601    0.00396 
55735.04387  B  -23.24573    0.00336 
55735.04436  B  -23.23948    0.00498 
55735.07108  B  -23.24364    0.00272 
55735.07204  B  -23.24621    0.00341 
55735.07303  B  -23.24597    0.00461 
55735.07351  B  -23.24550    0.00402 
55735.07400  B  -23.24539    0.00488 
55735.07447  B  -23.24442    0.00387 
55735.07496  B  -23.24596    0.00426 
55735.07545  B  -23.24914    0.00356 
55735.07592  B  -23.24690    0.00413 
55735.07738  B  -23.24768    0.00330 
55735.07787  B  -23.24215    0.00428 
55735.07835  B  -23.24767    0.00359 
55735.07883  B  -23.24402    0.00366 
55749.07243  B  -23.26400    0.00322 
55749.07302  B  -23.26454    0.00314 
55749.07362  B  -23.26297    0.00292 
55749.07422  B  -23.26392    0.00248 
55749.07482  B  -23.26301    0.00320 
55749.07543  B  -23.26165    0.00365 
55749.07603  B  -23.26197    0.00276 
55749.07664  B  -23.26279    0.00303 
55749.07724  B  -23.26290    0.00362 
55749.07784  B  -23.26466    0.00286 
55749.07844  B  -23.26401    0.00294 
55749.07904  B  -23.26472    0.00320 
55749.14628  B  -23.25841    0.00309 
55749.14688  B  -23.25662    0.00441 
55749.14748  B  -23.25332    0.00489 
55749.14904  B  -23.25948    0.00333 
55749.14976  B  -23.25582    0.00390 
55749.15047  B  -23.25587    0.00425 
55749.15119  B  -23.25827    0.00362 
55749.15190  B  -23.26043    0.00331 
55749.15262  B  -23.25968    0.00337 
55749.15333  B  -23.25870    0.00339 
55749.15404  B  -23.26034    0.00327 
55749.15476  B  -23.25901    0.00333 
55752.05754  B  -23.25163    0.00497 
55753.03081  B  -23.26551    0.00234 
55753.03164  B  -23.26441    0.00222 
55753.03330  B  -23.26585    0.00219 
55753.03430  B  -23.26400    0.00247 
55753.03551  B  -23.26457    0.00244 
55753.03612  B  -23.26507    0.00252 
55753.03672  B  -23.26601    0.00249 
55753.03732  B  -23.26573    0.00254 
55753.03794  B  -23.26507    0.00232 
55753.03853  B  -23.26448    0.00246 
55753.15725  B  -23.26227    0.00284 
55753.16037  B  -23.26222    0.00325 
55753.16089  B  -23.26191    0.00248 
55753.16141  B  -23.25983    0.00372 
55753.16194  B  -23.26386    0.00232 
55753.96120  B  -23.25707    0.00399 
55753.96203  B  -23.25956    0.00307 
55753.96288  B  -23.26148    0.00296 
55753.96371  B  -23.26165    0.00299 
55753.96454  B  -23.26165    0.00241 
55753.96538  B  -23.26229    0.00237 
55753.96621  B  -23.26242    0.00292 
55753.96703  B  -23.26421    0.00321 
55753.96786  B  -23.26363    0.00289 
55754.14369  B  -23.26348    0.00255 
55754.14440  B  -23.26360    0.00263 
55754.14512  B  -23.26296    0.00281 
55754.14583  B  -23.26327    0.00278 
55754.14655  B  -23.26020    0.00322 
55754.14726  B  -23.25820    0.00348 
55754.14870  B  -23.26243    0.00294 
55754.14942  B  -23.26438    0.00292 
55754.15012  B  -23.26168    0.00295 
55754.96007  B  -23.26649    0.00235 
55754.96077  B  -23.26699    0.00240 
55754.96149  B  -23.26650    0.00252 
55754.96221  B  -23.26614    0.00239 
55754.96294  B  -23.26522    0.00277 
55754.96364  B  -23.26689    0.00218 
55754.96441  B  -23.26463    0.00421 
55754.96510  B  -23.26485    0.00240 
55754.96579  B  -23.26516    0.00215 
55754.96651  B  -23.26741    0.00220 
55755.14832  B  -23.26424    0.00261 
55755.14985  B  -23.26052    0.00286 
55755.15325  B  -23.26216    0.00320 
55755.15514  B  -23.26139    0.00271 
55755.15607  B  -23.25852    0.00339 
55755.15702  B  -23.26081    0.00335 
55755.15797  B  -23.26142    0.00349 
55755.15892  B  -23.26268    0.00271 
55755.15986  B  -23.26305    0.00285 
55987.26689  B  -23.39906    0.00633 
55987.26738  B  -23.39821    0.00667 
55987.26807  B  -23.39640    0.00664 
55987.26857  B  -23.39777    0.00634 
55987.26905  B  -23.39765    0.00682 
55987.26954  B  -23.39842    0.00597 
55987.27003  B  -23.39915    0.00592 
55987.27051  B  -23.39873    0.00644 
55987.27100  B  -23.39827    0.00635 
55987.27149  B  -23.39803    0.00692 
55987.27197  B  -23.39802    0.00559 
55987.27246  B  -23.39970    0.00612 
55987.27294  B  -23.39935    0.00584 
55987.27343  B  -23.39847    0.00629 
55987.27392  B  -23.39837    0.00634 
55987.27440  B  -23.39817    0.00684 
55987.27489  B  -23.39965    0.00648 
55987.27539  B  -23.39942    0.00681 
55987.27587  B  -23.39835    0.00618 
55987.35112  B  -23.39981    0.00662 
55987.35162  B  -23.40172    0.00659 
55987.35210  B  -23.40228    0.00722 
55987.35258  B  -23.40228    0.00651 
55987.35305  B  -23.40144    0.00563 
55987.35353  B  -23.40061    0.00653 
55987.35400  B  -23.40110    0.00663 
55987.35449  B  -23.40003    0.00655 
55987.35495  B  -23.40253    0.00646 
55987.35544  B  -23.40106    0.00712 
55987.35590  B  -23.40070    0.00661 
55987.35638  B  -23.40095    0.00621 
55987.35685  B  -23.39971    0.00669 
55987.35734  B  -23.40226    0.00698 
55987.35781  B  -23.40171    0.00572 
55987.35827  B  -23.40101    0.00679 
55987.35875  B  -23.40089    0.00652 
55987.35923  B  -23.40099    0.00598 
55987.35971  B  -23.39976    0.00655 
55987.36017  B  -23.40219    0.00680 
55988.25731  B  -23.39832    0.00572 
55988.25779  B  -23.39899    0.00572 
55988.25826  B  -23.39879    0.00599 
55988.25873  B  -23.39817    0.00596 
55988.25921  B  -23.39932    0.00627 
55988.25969  B  -23.39981    0.00617 
55988.26016  B  -23.39901    0.00622 
55988.26063  B  -23.39826    0.00545 
55988.26111  B  -23.39850    0.00623 
55988.26158  B  -23.39804    0.00627 
55988.26207  B  -23.39926    0.00601 
55988.26300  B  -23.39889    0.00524 
55988.26348  B  -23.39794    0.00625 
55988.26395  B  -23.39844    0.00582 
55988.26443  B  -23.39911    0.00647 
55988.26491  B  -23.39887    0.00607 
55988.26538  B  -23.39815    0.00626 
55988.26585  B  -23.39817    0.00637 
55988.26633  B  -23.39790    0.00695 
55988.26680  B  -23.39824    0.00651 
55988.35998  B  -23.40297    0.00648 
55988.36045  B  -23.40387    0.00596 
55988.36093  B  -23.40173    0.00595 
55988.36141  B  -23.40342    0.00608 
55988.36188  B  -23.40162    0.00588 
55988.36236  B  -23.40056    0.00617 
55988.36283  B  -23.40182    0.00636 
55988.36330  B  -23.40314    0.00615 
55988.36377  B  -23.40252    0.00606 
55988.36425  B  -23.40160    0.00566 
55988.36474  B  -23.40139    0.00592 
55988.36520  B  -23.40164    0.00580 
55988.36567  B  -23.40152    0.00661 
55988.36615  B  -23.40351    0.00630 
55988.36663  B  -23.40336    0.00568 
55988.36711  B  -23.40113    0.00634 
55988.36757  B  -23.40151    0.00588 
55988.36805  B  -23.40077    0.00567 
55988.36852  B  -23.40139    0.00618 
55988.36901  B  -23.40276    0.00612 
55988.36947  B  -23.40194    0.00641 
55989.34316  B  -23.40442    0.00570 
55989.34364  B  -23.40384    0.00557 
55989.34411  B  -23.40291    0.00543 
55989.34460  B  -23.40226    0.00473 
55989.34506  B  -23.40221    0.00532 
55989.34554  B  -23.40512    0.00519 
55989.34601  B  -23.40342    0.00539 
55989.34648  B  -23.40405    0.00475 
55989.34696  B  -23.40351    0.00585 
55989.34743  B  -23.40409    0.00500 
55989.34791  B  -23.40353    0.00544 
55989.34886  B  -23.40333    0.00540 
55989.34932  B  -23.40374    0.00502 
55989.34979  B  -23.40403    0.00574 
55989.35028  B  -23.40515    0.00548 
55989.35074  B  -23.40441    0.00558 
55989.35123  B  -23.40376    0.00544 
55989.35172  B  -23.40295    0.00582 
55989.35219  B  -23.40324    0.00517 
55989.35265  B  -23.40481    0.00563 
55996.35455  B  -23.40290    0.00586 
55996.35504  B  -23.40254    0.00599 
55996.35552  B  -23.40332    0.00674 
55996.35602  B  -23.40360    0.00602 
55996.35651  B  -23.40545    0.00667 
55996.35699  B  -23.40376    0.00645 
55996.35748  B  -23.40266    0.00569 
55996.35796  B  -23.39974    0.00657 
55996.35845  B  -23.39721    0.00743 
55996.35894  B  -23.40170    0.00639 
55996.35942  B  -23.40388    0.00614 
55996.35991  B  -23.40340    0.00599 
55996.36039  B  -23.40308    0.00578 
55996.36088  B  -23.40329    0.00536 
55996.36137  B  -23.40131    0.00610 
55996.36185  B  -23.40109    0.00647 
55996.36234  B  -23.40366    0.00637 
55996.36283  B  -23.40564    0.00607 
55996.36331  B  -23.40543    0.00572 
55996.36380  B  -23.40490    0.00582 
55996.36428  B  -23.40342    0.00600 
55996.36477  B  -23.40453    0.00555 
55996.36526  B  -23.40634    0.00598 
55996.36574  B  -23.40469    0.00574 
55996.36623  B  -23.40520    0.00610 
55996.36671  B  -23.40489    0.00608 
55996.36720  B  -23.40456    0.00534 
55996.36769  B  -23.40533    0.00535 
55996.36817  B  -23.40631    0.00599 
55996.36866  B  -23.40523    0.00595 
55996.36915  B  -23.40564    0.00562 
55996.36963  B  -23.40504    0.00562 
55996.37012  B  -23.40464    0.00555 
55996.37060  B  -23.40563    0.00601 
55996.37109  B  -23.40608    0.00576 
55996.37158  B  -23.40538    0.00534 
55996.37206  B  -23.40348    0.00560 
55996.37255  B  -23.40480    0.00551 
55996.37303  B  -23.40491    0.00543 
55996.37352  B  -23.40509    0.00597 
55996.37401  B  -23.40413    0.00605 
55996.37449  B  -23.40378    0.00541 
55996.37498  B  -23.40356    0.00618 
55996.37547  B  -23.40388    0.00575 
55996.37595  B  -23.40397    0.00603 
55996.37644  B  -23.40613    0.00574 
55996.37692  B  -23.40563    0.00535 
55996.37741  B  -23.40302    0.00597 
55996.37837  B  -23.40267    0.00657 
55996.37887  B  -23.40314    0.00554 
55996.37937  B  -23.40513    0.00520 
55996.37985  B  -23.40439    0.00546 
55996.38035  B  -23.40393    0.00549 
55996.38084  B  -23.40401    0.00660 
55996.38133  B  -23.40425    0.00545 
55996.38182  B  -23.40330    0.00482 
55996.38231  B  -23.40359    0.00508 
55996.38279  B  -23.40576    0.00553 
55996.38328  B  -23.40338    0.00596 
55997.23066  B  -23.40419    0.00483 
55997.23115  B  -23.40520    0.00466 
55997.23164  B  -23.40489    0.00574 
55997.23212  B  -23.40552    0.00569 
55997.23261  B  -23.40380    0.00549 
55997.23309  B  -23.40462    0.00526 
55997.23358  B  -23.40552    0.00488 
55997.23405  B  -23.40542    0.00518 
55997.23455  B  -23.40682    0.00483 
55997.23504  B  -23.40575    0.00561 
55997.23552  B  -23.40495    0.00522 
55997.23601  B  -23.40516    0.00505 
55997.23650  B  -23.40554    0.00513 
55997.23698  B  -23.40486    0.00475 
55997.23747  B  -23.40393    0.00561 
55997.23796  B  -23.40445    0.00560 
55997.23844  B  -23.40430    0.00578 
55997.23893  B  -23.40529    0.00487 
55997.23941  B  -23.40460    0.00539 
55997.23990  B  -23.40278    0.00551 
55997.24039  B  -23.40405    0.00586 
55997.24087  B  -23.40458    0.00509 
55997.24136  B  -23.40415    0.00567 
55997.24184  B  -23.40490    0.00565 
55997.24233  B  -23.40401    0.00587 
55997.24282  B  -23.40453    0.00580 
55997.24330  B  -23.40452    0.00537 
55997.24379  B  -23.40594    0.00592 
55997.24428  B  -23.40535    0.00560 
55997.24476  B  -23.40507    0.00463 
55997.24525  B  -23.40443    0.00516 
55997.24573  B  -23.40470    0.00511 
55997.24622  B  -23.40510    0.00542 
55997.24671  B  -23.40559    0.00517 
55997.24719  B  -23.40544    0.00569 
55997.24768  B  -23.40498    0.00499 
55997.24816  B  -23.40415    0.00618 
55997.24865  B  -23.40586    0.00587 
55997.24914  B  -23.40526    0.00515 
55997.24962  B  -23.40558    0.00587 
55997.25011  B  -23.40568    0.00512 
55997.25060  B  -23.40594    0.00527 
55997.25108  B  -23.40490    0.00535 
55997.25157  B  -23.40476    0.00521 
55997.25205  B  -23.40621    0.00596 
55997.25254  B  -23.40660    0.00542 
55997.25303  B  -23.40764    0.00559 
55997.25351  B  -23.40500    0.00517 
55997.25400  B  -23.40413    0.00530 
55997.25448  B  -23.40514    0.00540 
55997.25497  B  -23.40575    0.00553 
55997.25546  B  -23.40582    0.00584 
55997.25594  B  -23.40377    0.00592 
55997.25643  B  -23.40450    0.00521 
55997.25692  B  -23.40407    0.00539 
55997.25741  B  -23.40548    0.00541 
55997.25790  B  -23.40591    0.00603 
55997.25839  B  -23.40540    0.00525 
55997.25887  B  -23.40498    0.00525 
55997.25936  B  -23.40523    0.00478 
55997.31156  B  -23.40614    0.00502 
55997.31205  B  -23.40513    0.00639 
55997.31253  B  -23.40451    0.00552 
55997.31302  B  -23.40716    0.00541 
55997.31350  B  -23.40585    0.00530 
55997.31399  B  -23.40576    0.00620 
55997.31448  B  -23.40448    0.00493 
55997.31496  B  -23.40442    0.00580 
55997.31545  B  -23.40695    0.00555 
55997.31594  B  -23.40647    0.00539 
55997.31642  B  -23.40550    0.00597 
55997.31691  B  -23.40540    0.00570 
55997.31739  B  -23.40601    0.00547 
55997.31788  B  -23.40640    0.00574 
55997.31837  B  -23.40542    0.00495 
55997.31885  B  -23.40677    0.00536 
55997.31934  B  -23.40467    0.00592 
55997.31982  B  -23.40608    0.00566 
55997.32031  B  -23.40484    0.00525 
55997.32080  B  -23.40544    0.00493 
55997.32177  B  -23.40461    0.00522 
55997.32226  B  -23.40673    0.00556 
55997.32274  B  -23.40611    0.00511 
55997.32323  B  -23.40774    0.00547 
55997.32371  B  -23.40627    0.00525 
55997.32420  B  -23.40711    0.00597 
55997.32469  B  -23.40706    0.00540 
55997.32518  B  -23.40690    0.00533 
55997.32567  B  -23.40682    0.00485 
55997.32616  B  -23.40624    0.00550 
55997.32664  B  -23.40626    0.00591 
55997.32713  B  -23.40524    0.00527 
55997.32760  B  -23.40729    0.00517 
55997.32809  B  -23.40565    0.00588 
55997.32858  B  -23.40545    0.00501 
55997.32955  B  -23.40789    0.00604 
55997.33003  B  -23.40661    0.00550 
55997.33052  B  -23.40625    0.00520 
55997.33101  B  -23.40706    0.00549 
55997.33149  B  -23.40672    0.00472 
55997.33198  B  -23.40697    0.00572 
55997.33246  B  -23.40719    0.00539 
55997.33295  B  -23.40718    0.00550 
55997.33344  B  -23.40660    0.00547 
55997.33392  B  -23.40690    0.00507 
55997.33441  B  -23.40648    0.00510 
55997.33489  B  -23.40606    0.00524 
55997.33538  B  -23.40542    0.00522 
55997.33587  B  -23.40702    0.00599 
55997.33635  B  -23.40711    0.00576 
55997.33684  B  -23.40755    0.00567 
55997.33733  B  -23.40628    0.00484 
55997.33781  B  -23.40536    0.00559 
55997.33830  B  -23.40615    0.00547 
55997.33878  B  -23.40735    0.00559 
55997.33927  B  -23.40770    0.00557 
55997.33976  B  -23.40601    0.00559 
55997.34024  B  -23.40531    0.00560 
55998.23475  B  -23.40365    0.00479 
55998.23523  B  -23.40304    0.00451 
55998.23572  B  -23.40239    0.00533 
55998.23621  B  -23.40333    0.00483 
55998.23670  B  -23.40315    0.00489 
55998.23719  B  -23.40337    0.00525 
55998.23768  B  -23.40315    0.00508 
55998.23816  B  -23.40267    0.00482 
55998.23865  B  -23.40298    0.00550 
55998.23914  B  -23.40287    0.00519 
55998.23962  B  -23.40250    0.00529 
55998.24012  B  -23.40221    0.00471 
55998.24061  B  -23.40175    0.00558 
55998.24109  B  -23.40283    0.00522 
55998.24158  B  -23.40261    0.00531 
55998.24206  B  -23.40268    0.00508 
55998.24255  B  -23.40396    0.00541 
55998.24352  B  -23.40308    0.00487 
55998.24401  B  -23.40325    0.00557 
55998.24449  B  -23.40316    0.00511 
55998.24498  B  -23.40242    0.00523 
55998.24547  B  -23.40328    0.00532 
55998.24595  B  -23.40396    0.00525 
55998.24693  B  -23.40316    0.00491 
55998.24741  B  -23.40430    0.00526 
55998.24790  B  -23.40253    0.00485 
55998.24838  B  -23.40254    0.00491 
55998.24887  B  -23.40225    0.00499 
55998.24936  B  -23.40249    0.00447 
55998.25033  B  -23.40455    0.00484 
55998.25081  B  -23.40415    0.00543 
55998.25130  B  -23.40323    0.00448 
55998.25179  B  -23.40277    0.00490 
55998.25227  B  -23.40469    0.00474 
55998.25276  B  -23.40467    0.00584 
55998.25325  B  -23.40218    0.00491 
55998.25373  B  -23.40444    0.00560 
55998.25422  B  -23.40554    0.00476 
55998.25470  B  -23.40326    0.00489 
55998.25520  B  -23.40524    0.00426 
55998.25569  B  -23.40380    0.00442 
55998.25617  B  -23.40422    0.00414 
55998.25666  B  -23.40500    0.00531 
55998.25716  B  -23.40483    0.00530 
55998.25764  B  -23.40546    0.00503 
55998.25813  B  -23.40311    0.00517 
55998.25862  B  -23.40408    0.00467 
55998.25910  B  -23.40371    0.00483 
55998.25959  B  -23.40379    0.00474 
55998.26007  B  -23.40317    0.00496 
55998.26057  B  -23.40429    0.00441 
55998.26105  B  -23.40430    0.00471 
55998.26153  B  -23.40440    0.00470 
55998.26202  B  -23.40499    0.00453 
55998.26250  B  -23.40478    0.00489 
55998.26299  B  -23.40466    0.00530 
55998.26348  B  -23.40397    0.00466 
55998.31776  B  -23.40477    0.00513 
55998.31825  B  -23.40512    0.00537 
55998.31874  B  -23.40507    0.00495 
55998.31922  B  -23.40658    0.00521 
55998.31971  B  -23.40615    0.00495 
55998.32068  B  -23.40540    0.00489 
55998.32117  B  -23.40559    0.00472 
55998.32165  B  -23.40546    0.00490 
55998.32214  B  -23.40515    0.00443 
55998.32262  B  -23.40582    0.00442 
55998.32311  B  -23.40507    0.00488 
55998.32360  B  -23.40587    0.00527 
55998.32408  B  -23.40603    0.00454 
55998.32457  B  -23.40478    0.00531 
55998.32506  B  -23.40484    0.00463 
55998.32554  B  -23.40530    0.00427 
55998.32603  B  -23.40529    0.00428 
55998.32651  B  -23.40468    0.00441 
55998.32700  B  -23.40537    0.00469 
55998.32749  B  -23.40502    0.00497 
55998.32798  B  -23.40528    0.00490 
55998.32847  B  -23.40506    0.00474 
55998.32896  B  -23.40563    0.00506 
55998.32944  B  -23.40502    0.00504 
55998.32994  B  -23.40534    0.00487 
55998.33044  B  -23.40496    0.00432 
55998.33094  B  -23.40558    0.00484 
55998.33142  B  -23.40465    0.00471 
55998.33191  B  -23.40481    0.00504 
55998.33239  B  -23.40514    0.00506 
55998.33288  B  -23.40433    0.00502 
55998.33337  B  -23.40561    0.00468 
55998.33385  B  -23.40431    0.00434 
55998.33434  B  -23.40619    0.00451 
55998.33482  B  -23.40571    0.00444 
55998.33531  B  -23.40483    0.00434 
55998.33580  B  -23.40581    0.00443 
55998.33628  B  -23.40597    0.00485 
55998.33677  B  -23.40452    0.00519 
55998.33726  B  -23.40464    0.00456 
55998.33774  B  -23.40775    0.00439 
55998.33823  B  -23.40704    0.00481 
55998.33871  B  -23.40566    0.00497 
55998.33920  B  -23.40495    0.00421 
55998.33970  B  -23.40475    0.00471 
55998.34018  B  -23.40476    0.00454 
55998.34067  B  -23.40531    0.00474 
55998.34116  B  -23.40623    0.00461 
55998.34164  B  -23.40687    0.00457 
55998.34213  B  -23.40508    0.00531 
55998.34261  B  -23.40451    0.00472 
55998.34310  B  -23.40489    0.00530 
55998.34359  B  -23.40468    0.00497 
55998.34407  B  -23.40448    0.00403 
55998.34456  B  -23.40448    0.00510 
55998.34505  B  -23.40527    0.00485 
55998.34553  B  -23.40501    0.00505 
55998.34603  B  -23.40536    0.00441 
55998.34652  B  -23.40571    0.00493 
55999.26749  B  -23.40361    0.00436 
55999.26798  B  -23.40431    0.00427 
55999.26846  B  -23.40402    0.00418 
55999.26895  B  -23.40468    0.00480 
55999.26944  B  -23.40499    0.00545 
55999.26992  B  -23.40405    0.00466 
55999.27041  B  -23.40329    0.00500 
55999.27090  B  -23.40376    0.00469 
55999.27138  B  -23.40416    0.00406 
55999.27187  B  -23.40346    0.00472 
55999.27234  B  -23.40350    0.00516 
55999.27283  B  -23.40164    0.00435 
55999.27331  B  -23.40247    0.00446 
55999.27380  B  -23.40264    0.00448 
55999.27429  B  -23.40390    0.00405 
55999.27477  B  -23.40316    0.00474 
55999.27526  B  -23.40290    0.00514 
55999.27575  B  -23.40418    0.00456 
55999.27623  B  -23.40537    0.00428 
55999.27672  B  -23.40412    0.00482 
55999.27720  B  -23.40439    0.00495 
55999.27769  B  -23.40518    0.00462 
55999.27818  B  -23.40372    0.00428 
55999.27866  B  -23.40293    0.00455 
55999.27915  B  -23.40379    0.00502 
55999.27963  B  -23.40429    0.00414 
55999.28012  B  -23.40313    0.00489 
55999.28061  B  -23.40460    0.00484 
55999.28109  B  -23.40274    0.00469 
55999.28159  B  -23.40394    0.00472 
55999.28208  B  -23.40459    0.00477 
55999.28256  B  -23.40375    0.00411 
55999.28305  B  -23.40321    0.00433 
55999.28354  B  -23.40298    0.00469 
55999.28402  B  -23.40329    0.00404 
55999.28451  B  -23.40286    0.00413 
55999.28499  B  -23.40405    0.00416 
55999.28548  B  -23.40362    0.00487 
55999.28597  B  -23.40523    0.00463 
55999.28645  B  -23.40497    0.00450 
55999.28694  B  -23.40435    0.00475 
55999.28742  B  -23.40369    0.00401 
55999.28791  B  -23.40468    0.00469 
55999.28840  B  -23.40306    0.00411 
55999.28888  B  -23.40374    0.00458 
55999.28938  B  -23.40569    0.00482 
55999.28987  B  -23.40538    0.00464 
55999.29035  B  -23.40535    0.00473 
55999.29084  B  -23.40512    0.00404 
55999.29133  B  -23.40550    0.00464 
55999.29181  B  -23.40360    0.00447 
55999.29230  B  -23.40496    0.00419 
55999.29278  B  -23.40390    0.00474 
55999.29327  B  -23.40363    0.00454 
55999.29376  B  -23.40310    0.00466 
55999.29424  B  -23.40441    0.00457 
55999.29473  B  -23.40304    0.00458 
55999.29521  B  -23.40244    0.00450 
55999.29572  B  -23.40332    0.00401 
55999.29621  B  -23.40546    0.00475 
55999.36907  B  -23.40105    0.00472 
55999.36957  B  -23.40298    0.00479 
55999.37006  B  -23.40361    0.00414 
55999.37054  B  -23.40370    0.00457 
55999.37103  B  -23.40176    0.00469 
55999.37152  B  -23.40266    0.00424 
55999.37200  B  -23.40193    0.00472 
55999.37249  B  -23.40267    0.00438 
55999.37297  B  -23.40322    0.00438 
55999.37346  B  -23.40287    0.00372 
55999.37395  B  -23.40388    0.00443 
55999.37443  B  -23.40263    0.00441 
55999.37492  B  -23.40344    0.00442 
55999.37540  B  -23.40333    0.00483 
55999.37589  B  -23.40249    0.00427 
55999.37638  B  -23.40221    0.00483 
55999.37686  B  -23.40264    0.00450 
55999.37735  B  -23.40319    0.00432 
55999.37784  B  -23.40387    0.00455 
55999.37832  B  -23.40381    0.00440 
55999.37881  B  -23.40431    0.00435 
55999.37929  B  -23.40336    0.00464 
55999.37978  B  -23.40286    0.00413 
55999.38027  B  -23.40327    0.00418 
55999.38075  B  -23.40452    0.00475 
55999.38124  B  -23.40406    0.00445 
55999.38172  B  -23.40459    0.00423 
55999.38221  B  -23.40336    0.00434 
55999.38270  B  -23.40377    0.00473 
55999.38318  B  -23.40355    0.00442 
55999.38367  B  -23.40495    0.00434 
55999.38416  B  -23.40319    0.00428 
55999.38465  B  -23.40217    0.00482 
55999.38514  B  -23.40353    0.00432 
55999.38563  B  -23.40366    0.00423 
55999.38611  B  -23.40328    0.00428 
55999.38660  B  -23.40484    0.00447 
55999.38757  B  -23.40373    0.00393 
55999.38806  B  -23.40242    0.00443 
55999.38854  B  -23.40289    0.00397 
55999.38903  B  -23.40465    0.00431 
55999.38951  B  -23.40468    0.00392 
55999.39000  B  -23.40305    0.00487 
55999.39049  B  -23.40420    0.00398 
55999.39097  B  -23.40487    0.00417 
55999.39146  B  -23.40360    0.00398 
55999.39195  B  -23.40392    0.00440 
55999.39243  B  -23.40376    0.00429 
55999.39292  B  -23.40460    0.00440 
55999.39340  B  -23.40431    0.00448 
55999.39389  B  -23.40341    0.00433 
55999.39438  B  -23.40380    0.00429 
55999.39486  B  -23.40500    0.00470 
55999.39535  B  -23.40629    0.00459 
55999.39583  B  -23.40498    0.00415 
55999.39632  B  -23.40561    0.00418 
55999.39729  B  -23.40535    0.00403 
55999.39778  B  -23.40470    0.00461 
56000.23062  B  -23.40053    0.00500 
56000.23111  B  -23.39819    0.00515 
56000.23160  B  -23.40063    0.00502 
56000.23208  B  -23.40143    0.00412 
56000.23257  B  -23.40046    0.00464 
56000.23307  B  -23.39931    0.00460 
56000.23355  B  -23.39972    0.00482 
56000.23404  B  -23.40051    0.00517 
56000.23453  B  -23.40044    0.00511 
56000.23501  B  -23.39795    0.00579 
56000.23551  B  -23.39900    0.00550 
56000.23600  B  -23.39667    0.00458 
56000.23648  B  -23.40094    0.00570 
56000.23697  B  -23.39976    0.00532 
56000.23745  B  -23.39957    0.00523 
56000.23794  B  -23.40003    0.00526 
56000.23843  B  -23.39966    0.00481 
56000.23891  B  -23.40090    0.00483 
56000.23988  B  -23.40028    0.00430 
56000.24037  B  -23.40040    0.00477 
56000.24086  B  -23.40190    0.00465 
56000.24134  B  -23.40139    0.00497 
56000.24183  B  -23.40165    0.00464 
56000.24232  B  -23.40128    0.00522 
56000.24280  B  -23.40283    0.00487 
56000.24329  B  -23.40261    0.00496 
56000.24377  B  -23.40210    0.00526 
56000.24475  B  -23.40233    0.00509 
56000.24523  B  -23.40023    0.00526 
56000.24573  B  -23.40156    0.00502 
56000.24622  B  -23.40444    0.00506 
56000.24670  B  -23.40344    0.00494 
56000.24719  B  -23.40351    0.00436 
56000.24767  B  -23.40321    0.00466 
56000.24816  B  -23.40253    0.00437 
56000.24865  B  -23.40145    0.00512 
56000.24913  B  -23.40398    0.00513 
56000.24962  B  -23.40515    0.00490 
56000.25011  B  -23.40449    0.00462 
56000.25059  B  -23.40254    0.00447 
56000.25108  B  -23.40200    0.00450 
56000.25156  B  -23.40259    0.00519 
56000.25205  B  -23.40271    0.00460 
56000.25254  B  -23.40369    0.00478 
56000.25302  B  -23.40325    0.00443 
56000.25351  B  -23.40313    0.00455 
56000.25401  B  -23.40332    0.00421 
56000.25449  B  -23.40327    0.00495 
56000.25498  B  -23.40208    0.00538 
56000.25546  B  -23.40241    0.00488 
56000.25596  B  -23.40424    0.00537 
56000.25645  B  -23.40288    0.00454 
56000.25693  B  -23.40380    0.00537 
56000.25742  B  -23.40346    0.00500 
56000.25791  B  -23.40484    0.00468 
56000.25839  B  -23.40274    0.00488 
56000.25889  B  -23.40410    0.00524 
56000.25938  B  -23.40171    0.00533 
56000.32679  B  -23.40521    0.00508 
56000.32727  B  -23.40546    0.00455 
56000.32776  B  -23.40277    0.00499 
56000.32825  B  -23.40510    0.00465 
56000.32873  B  -23.40483    0.00448 
56000.32922  B  -23.40503    0.00480 
56000.32971  B  -23.40612    0.00405 
56000.33019  B  -23.40731    0.00466 
56000.33068  B  -23.40508    0.00392 
56000.33116  B  -23.40582    0.00444 
56000.33165  B  -23.40668    0.00475 
56000.33214  B  -23.40483    0.00472 
56000.33262  B  -23.40550    0.00387 
56000.33311  B  -23.40640    0.00424 
56000.33359  B  -23.40610    0.00445 
56000.33408  B  -23.40622    0.00454 
56000.33457  B  -23.40538    0.00435 
56000.33505  B  -23.40625    0.00407 
56000.33554  B  -23.40415    0.00441 
56000.33601  B  -23.40709    0.00438 
56000.33650  B  -23.40692    0.00422 
56000.33699  B  -23.40586    0.00458 
56000.33747  B  -23.40641    0.00435 
56000.33846  B  -23.40547    0.00464 
56000.33894  B  -23.40562    0.00523 
56000.33943  B  -23.40657    0.00443 
56000.33991  B  -23.40445    0.00435 
56000.34040  B  -23.40493    0.00440 
56000.34089  B  -23.40548    0.00436 
56000.34137  B  -23.40644    0.00465 
56000.34186  B  -23.40662    0.00496 
56000.34235  B  -23.40563    0.00457 
56000.34283  B  -23.40618    0.00452 
56000.34332  B  -23.40468    0.00480 
56000.34380  B  -23.40553    0.00476 
56000.34429  B  -23.40385    0.00381 
56000.34479  B  -23.40372    0.00454 
56000.34527  B  -23.40172    0.00440 
56000.34576  B  -23.40307    0.00478 
56000.34625  B  -23.40471    0.00432 
56000.34673  B  -23.40514    0.00434 
56000.34722  B  -23.40408    0.00456 
56000.34772  B  -23.40305    0.00463 
56000.34820  B  -23.40254    0.00429 
56000.34869  B  -23.40399    0.00411 
56000.34919  B  -23.40259    0.00435 
56000.34967  B  -23.40288    0.00516 
56000.35016  B  -23.40327    0.00455 
56000.35064  B  -23.40448    0.00456 
56000.35113  B  -23.40544    0.00470 
56000.35162  B  -23.40395    0.00515 
56000.35210  B  -23.40402    0.00468 
56000.35259  B  -23.40384    0.00464 
56000.35308  B  -23.40366    0.00455 
56000.35356  B  -23.40405    0.00459 
56000.35405  B  -23.40535    0.00413 
56000.35453  B  -23.40380    0.00467 
56000.35502  B  -23.40450    0.00451 
56000.35551  B  -23.40352    0.00458 
56002.26728  B  -23.38997    0.00888 
56002.26776  B  -23.39762    0.00575 
56002.26825  B  -23.39842    0.00559 
56002.26874  B  -23.39699    0.00636 
56002.26922  B  -23.39695    0.00552 
56002.27019  B  -23.39962    0.00595 
56002.27068  B  -23.39704    0.00566 
56002.27117  B  -23.39485    0.00671 
56002.27165  B  -23.39852    0.00578 
56002.27214  B  -23.39212    0.00812 
56002.27262  B  -23.39729    0.00542 
56002.27311  B  -23.40010    0.00485 
56002.27360  B  -23.39817    0.00568 
56002.27408  B  -23.39327    0.00663 
56002.27457  B  -23.40020    0.00653 
56002.27506  B  -23.40037    0.00514 
56002.27554  B  -23.40085    0.00524 
56002.27603  B  -23.39940    0.00606 
56002.27651  B  -23.39971    0.00503 
56002.27700  B  -23.40180    0.00543 
56002.27749  B  -23.39838    0.00535 
56002.27797  B  -23.39833    0.00595 
56002.27846  B  -23.39996    0.00563 
56002.27894  B  -23.39866    0.00510 
56002.27943  B  -23.39978    0.00535 
56002.27992  B  -23.39861    0.00596 
56002.28040  B  -23.40173    0.00509 
56002.28089  B  -23.40165    0.00579 
56002.28138  B  -23.40201    0.00535 
56002.28186  B  -23.39969    0.00613 
56002.28235  B  -23.39752    0.00578 
56002.28283  B  -23.39914    0.00541 
56002.28382  B  -23.39268    0.00795 
56002.28430  B  -23.39559    0.00614 
56002.28528  B  -23.39958    0.00455 
56002.28577  B  -23.39933    0.00545 
56002.28626  B  -23.39699    0.00582 
56002.28675  B  -23.39662    0.00675 
56002.28723  B  -23.39834    0.00619 
56002.28772  B  -23.39768    0.00683 
56002.28820  B  -23.40195    0.00497 
56002.28869  B  -23.39456    0.00603 
56002.28918  B  -23.39121    0.00795 
56002.28966  B  -23.40131    0.00554 
56002.29015  B  -23.40234    0.00508 
56002.29062  B  -23.40140    0.00469 
56002.29111  B  -23.40090    0.00530 
56002.29160  B  -23.39894    0.00576 
56002.29208  B  -23.39907    0.00558 
56002.29256  B  -23.39990    0.00552 
56002.29305  B  -23.39524    0.00682 
56002.29354  B  -23.39912    0.00503 
56002.29403  B  -23.39674    0.00590 
56002.29451  B  -23.39840    0.00462 
56002.29500  B  -23.39665    0.00599 
56002.29549  B  -23.39263    0.00649 
56002.35860  B  -23.40067    0.00572 
56002.35909  B  -23.40046    0.00660 
56002.35958  B  -23.40032    0.00478 
56002.36006  B  -23.40070    0.00569 
56002.36056  B  -23.40072    0.00517 
56002.36105  B  -23.40113    0.00514 
56002.36153  B  -23.40123    0.00576 
56002.36202  B  -23.40134    0.00485 
56002.36250  B  -23.40090    0.00570 
56002.36299  B  -23.40107    0.00569 
56002.36348  B  -23.40240    0.00521 
56002.36396  B  -23.40121    0.00543 
56002.36445  B  -23.40141    0.00479 
56002.36493  B  -23.40039    0.00535 
56002.36542  B  -23.40168    0.00505 
56002.36591  B  -23.40151    0.00515 
56002.36639  B  -23.39995    0.00521 
56002.36689  B  -23.40030    0.00507 
56002.36738  B  -23.40003    0.00585 
56002.36786  B  -23.40000    0.00475 
56002.36837  B  -23.39884    0.00581 
56002.36886  B  -23.39991    0.00525 
56002.36934  B  -23.40092    0.00570 
56002.36983  B  -23.39938    0.00567 
56002.37032  B  -23.40226    0.00454 
56002.37080  B  -23.40186    0.00522 
56002.37129  B  -23.40035    0.00637 
56002.37177  B  -23.39917    0.00521 
56002.37226  B  -23.40017    0.00512 
56002.37275  B  -23.40186    0.00516 
56002.37323  B  -23.39997    0.00530 
56002.37372  B  -23.40061    0.00553 
56002.37421  B  -23.40028    0.00514 
56002.37469  B  -23.39977    0.00562 
56002.37518  B  -23.40107    0.00615 
56002.37566  B  -23.40084    0.00485 
56002.37615  B  -23.40160    0.00576 
56002.37664  B  -23.40156    0.00587 
56002.37712  B  -23.40062    0.00563 
56002.37761  B  -23.40062    0.00538 
56002.37809  B  -23.40044    0.00477 
56002.37858  B  -23.40132    0.00538 
56002.37907  B  -23.40032    0.00586 
56002.37955  B  -23.40161    0.00621 
56002.38004  B  -23.40321    0.00593 
56002.38053  B  -23.40134    0.00590 
56002.38101  B  -23.40232    0.00532 
56002.38150  B  -23.40053    0.00528 
56002.38198  B  -23.40243    0.00558 
56002.38248  B  -23.40055    0.00544 
56002.38297  B  -23.40103    0.00432 
56002.38345  B  -23.40090    0.00529 
56002.38394  B  -23.40026    0.00497 
56002.38441  B  -23.40170    0.00526 
56002.38491  B  -23.40074    0.00480 
56002.38540  B  -23.39950    0.00488 
56002.38588  B  -23.40116    0.00540 
56002.38637  B  -23.40223    0.00512 
56002.38686  B  -23.40077    0.00472 
56002.38734  B  -23.40260    0.00567 
56003.21477  B  -23.39967    0.00550 
56003.21526  B  -23.39941    0.00572 
56003.21574  B  -23.40001    0.00539 
56003.21672  B  -23.39947    0.00632 
56003.21720  B  -23.39951    0.00577 
56003.21769  B  -23.39827    0.00553 
56003.21817  B  -23.39968    0.00523 
56003.21866  B  -23.39855    0.00544 
56003.21915  B  -23.39846    0.00504 
56003.21963  B  -23.39719    0.00603 
56003.22011  B  -23.39910    0.00507 
56003.22059  B  -23.39700    0.00567 
56003.22108  B  -23.39892    0.00530 
56003.22156  B  -23.39654    0.00487 
56003.22205  B  -23.39605    0.00569 
56003.22254  B  -23.40061    0.00592 
56003.22302  B  -23.39855    0.00567 
56003.22353  B  -23.39887    0.00586 
56003.22402  B  -23.40162    0.00535 
56003.22450  B  -23.40038    0.00540 
56003.22499  B  -23.39950    0.00451 
56003.22549  B  -23.39974    0.00547 
56003.22646  B  -23.40024    0.00589 
56003.22695  B  -23.39965    0.00499 
56003.22743  B  -23.39939    0.00571 
56003.22792  B  -23.39688    0.00546 
56003.22841  B  -23.39857    0.00621 
56003.22889  B  -23.40103    0.00552 
56003.22938  B  -23.39993    0.00506 
56003.22986  B  -23.39487    0.00666 
56003.23035  B  -23.39900    0.00571 
56003.23084  B  -23.39684    0.00633 
56003.23132  B  -23.39976    0.00594 
56003.23181  B  -23.39945    0.00531 
56003.23229  B  -23.39855    0.00519 
56003.23278  B  -23.39812    0.00604 
56003.23327  B  -23.39868    0.00539 
56003.23375  B  -23.39644    0.00692 
56003.23424  B  -23.39652    0.00601 
56003.23473  B  -23.39559    0.00641 
56003.23521  B  -23.39832    0.00577 
56003.23570  B  -23.39958    0.00559 
56003.23618  B  -23.39771    0.00529 
56003.23667  B  -23.39776    0.00548 
56003.23716  B  -23.39486    0.00641 
56003.23813  B  -23.40040    0.00521 
56003.23910  B  -23.39908    0.00592 
56003.23960  B  -23.39922    0.00532 
56003.24008  B  -23.39878    0.00552 
56003.24057  B  -23.39660    0.00625 
56003.24106  B  -23.39860    0.00624 
56003.24154  B  -23.39783    0.00555 
56003.24203  B  -23.39866    0.00592 
56003.24252  B  -23.39953    0.00541 
56003.24300  B  -23.39852    0.00556 
56003.24349  B  -23.39716    0.00588 
56003.31132  B  -23.39937    0.00606 
56003.31181  B  -23.40015    0.00614 
56003.31231  B  -23.40051    0.00500 
56003.31280  B  -23.39962    0.00645 
56003.31328  B  -23.39979    0.00562 
56003.31424  B  -23.40075    0.00568 
56003.31473  B  -23.39892    0.00525 
56003.31522  B  -23.39984    0.00444 
56003.31570  B  -23.40053    0.00559 
56003.31619  B  -23.40096    0.00486 
56003.31668  B  -23.40096    0.00521 
56003.31716  B  -23.40050    0.00609 
56003.31765  B  -23.39994    0.00544 
56003.31813  B  -23.39977    0.00535 
56003.31862  B  -23.39905    0.00549 
56003.31911  B  -23.40036    0.00613 
56003.31959  B  -23.40105    0.00603 
56003.32056  B  -23.39953    0.00584 
56003.32105  B  -23.39914    0.00529 
56003.32154  B  -23.39979    0.00567 
56003.32202  B  -23.39981    0.00530 
56003.32251  B  -23.39939    0.00543 
56003.32300  B  -23.39889    0.00483 
56003.32348  B  -23.39897    0.00497 
56003.32398  B  -23.39930    0.00515 
56003.32447  B  -23.40073    0.00541 
56003.32495  B  -23.39894    0.00565 
56003.32544  B  -23.39903    0.00548 
56003.32592  B  -23.40034    0.00634 
56003.32642  B  -23.39944    0.00545 
56003.32691  B  -23.39927    0.00524 
56003.32739  B  -23.39974    0.00523 
56003.32788  B  -23.39878    0.00578 
56003.32837  B  -23.39972    0.00527 
56003.32885  B  -23.39948    0.00492 
56003.32934  B  -23.39948    0.00544 
56003.32982  B  -23.40042    0.00539 
56003.33031  B  -23.39840    0.00576 
56003.33080  B  -23.40031    0.00547 
56003.33128  B  -23.40132    0.00555 
56003.33177  B  -23.40186    0.00511 
56003.33226  B  -23.40146    0.00544 
56003.33275  B  -23.40025    0.00583 
56003.33324  B  -23.39990    0.00594 
56003.33373  B  -23.40039    0.00495 
56003.33421  B  -23.40214    0.00540 
56003.33470  B  -23.40146    0.00554 
56003.33518  B  -23.40176    0.00499 
56003.33567  B  -23.40141    0.00500 
56003.33616  B  -23.39900    0.00564 
56003.33664  B  -23.39794    0.00595 
56003.33713  B  -23.39943    0.00625 
56003.33761  B  -23.40175    0.00488 
56003.33810  B  -23.40181    0.00617 
56003.33859  B  -23.40213    0.00509 
56003.33907  B  -23.39985    0.00490 
56003.33956  B  -23.40040    0.00558 
56003.34004  B  -23.40197    0.00497 
56004.29214  B  -23.40307    0.00554 
56004.29263  B  -23.40211    0.00504 
56004.29312  B  -23.40154    0.00511 
56004.29360  B  -23.40180    0.00533 
56004.29457  B  -23.40362    0.00549 
56004.29506  B  -23.40204    0.00563 
56004.29555  B  -23.40303    0.00527 
56004.29603  B  -23.40137    0.00549 
56004.29654  B  -23.40145    0.00399 
56004.29751  B  -23.40286    0.00607 
56004.29800  B  -23.40278    0.00565 
56004.29849  B  -23.40294    0.00466 
56004.29897  B  -23.40134    0.00544 
56004.29946  B  -23.40177    0.00503 
56004.29996  B  -23.40283    0.00560 
56004.30043  B  -23.40327    0.00538 
56004.30092  B  -23.40227    0.00560 
56004.30140  B  -23.40323    0.00491 
56004.30189  B  -23.40255    0.00477 
56004.30238  B  -23.40248    0.00507 
56004.30286  B  -23.40306    0.00529 
56004.30335  B  -23.40266    0.00496 
56004.30383  B  -23.40176    0.00571 
56004.36573  B  -23.39847    0.00639 
56004.36621  B  -23.39917    0.00610 
56004.36670  B  -23.40122    0.00502 
56004.36720  B  -23.39912    0.00583 
56004.36768  B  -23.39943    0.00641 
56004.36817  B  -23.39894    0.00625 
56004.36865  B  -23.39995    0.00513 
56004.36914  B  -23.39718    0.00680 
56004.36963  B  -23.39919    0.00615 
56004.37011  B  -23.40107    0.00531 
56004.37060  B  -23.40075    0.00569 
56004.37108  B  -23.40034    0.00593 
56004.37157  B  -23.40161    0.00558 
56004.37206  B  -23.40157    0.00532 
56004.37254  B  -23.40171    0.00497 
56004.37303  B  -23.40070    0.00537 
56004.37352  B  -23.40096    0.00521 
56004.37400  B  -23.40160    0.00557 
56004.37449  B  -23.40174    0.00588 
56004.37497  B  -23.40140    0.00571 
56004.37546  B  -23.40085    0.00522 
56004.37643  B  -23.39932    0.00579 
56004.37692  B  -23.39850    0.00626 
56004.37740  B  -23.39890    0.00508 
56005.24230  B  -23.40116    0.00470 
56005.24280  B  -23.40339    0.00500 
56005.24328  B  -23.40235    0.00547 
56005.24377  B  -23.40326    0.00521 
56005.24425  B  -23.40298    0.00490 
56005.24474  B  -23.40218    0.00494 
56005.24523  B  -23.40258    0.00524 
56005.24570  B  -23.40298    0.00508 
56005.24619  B  -23.40167    0.00517 
56005.24667  B  -23.40269    0.00542 
56005.24716  B  -23.40401    0.00482 
56005.24813  B  -23.40425    0.00547 
56005.24862  B  -23.40291    0.00529 
56005.24910  B  -23.40357    0.00474 
56005.24959  B  -23.40258    0.00544 
56005.25008  B  -23.40278    0.00544 
56005.25056  B  -23.40377    0.00528 
56005.25105  B  -23.40285    0.00505 
56005.25154  B  -23.40282    0.00483 
56005.25202  B  -23.40349    0.00502 
56005.25251  B  -23.40284    0.00512 
56005.25298  B  -23.40322    0.00464 
56005.25347  B  -23.40392    0.00523 
56005.25395  B  -23.40383    0.00480 
56005.36828  B  -23.39936    0.00623 
56005.36876  B  -23.39998    0.00576 
56005.36925  B  -23.40166    0.00574 
56005.36974  B  -23.40210    0.00549 
56005.37022  B  -23.40004    0.00554 
56005.37071  B  -23.39979    0.00469 
56005.37118  B  -23.40024    0.00503 
56005.37167  B  -23.40035    0.00628 
56005.37216  B  -23.39762    0.00599 
56005.37264  B  -23.39842    0.00561 
56005.37313  B  -23.39913    0.00642 
56005.37361  B  -23.39970    0.00633 
56005.37458  B  -23.40088    0.00564 
56005.37506  B  -23.40186    0.00527 
56005.37555  B  -23.40191    0.00549 
56005.37603  B  -23.40149    0.00531 
56005.37652  B  -23.40100    0.00580 
56005.37701  B  -23.40135    0.00546 
56005.37749  B  -23.40114    0.00574 
56005.37798  B  -23.40186    0.00528 
56005.37846  B  -23.40182    0.00451 
56005.37895  B  -23.40082    0.00488 
56005.37944  B  -23.40079    0.00517 
56005.37992  B  -23.40102    0.00518 
56006.23792  B  -23.40343    0.00587 
56006.23840  B  -23.40182    0.00550 
56006.23889  B  -23.40278    0.00526 
56006.23986  B  -23.40362    0.00543 
56006.24035  B  -23.40504    0.00496 
56006.24083  B  -23.40305    0.00583 
56006.24132  B  -23.40224    0.00558 
56006.24181  B  -23.40336    0.00537 
56006.24229  B  -23.40261    0.00551 
56006.24278  B  -23.40459    0.00634 
56006.24327  B  -23.40407    0.00583 
56006.24375  B  -23.40255    0.00536 
56006.24424  B  -23.40241    0.00556 
56006.24472  B  -23.40289    0.00589 
56006.24522  B  -23.40295    0.00577 
56006.24571  B  -23.40358    0.00504 
56006.24619  B  -23.40377    0.00548 
56006.24668  B  -23.40445    0.00596 
56006.24717  B  -23.40422    0.00579 
56006.24765  B  -23.40280    0.00589 
56006.24814  B  -23.40214    0.00522 
56006.24862  B  -23.40308    0.00529 
56006.24911  B  -23.40453    0.00561 
56006.24960  B  -23.40430    0.00540 
56006.33398  B  -23.40400    0.00579 
56006.33445  B  -23.40303    0.00564 
56006.33494  B  -23.40358    0.00580 
56006.33542  B  -23.40410    0.00551 
56006.33591  B  -23.40296    0.00582 
56006.33640  B  -23.40512    0.00522 
56006.33688  B  -23.40340    0.00540 
56006.33737  B  -23.40310    0.00620 
56006.33785  B  -23.40206    0.00535 
56006.33834  B  -23.40199    0.00554 
56006.33883  B  -23.40133    0.00536 
56006.33931  B  -23.40525    0.00571 
56006.33981  B  -23.40367    0.00558 
56006.34030  B  -23.40308    0.00549 
56006.34078  B  -23.40240    0.00589 
56006.34127  B  -23.40305    0.00540 
56006.34176  B  -23.40331    0.00585 
56006.34224  B  -23.40146    0.00495 
56006.34273  B  -23.40295    0.00486 
56006.34321  B  -23.40292    0.00599 
56006.34370  B  -23.40280    0.00537 
56006.34419  B  -23.40194    0.00534 
56006.34467  B  -23.40151    0.00540 
56006.34516  B  -23.40191    0.00570 
56006.34564  B  -23.40177    0.00535 
56007.19822  B  -23.40233    0.00562 
56007.19871  B  -23.40096    0.00539 
56007.19918  B  -23.39924    0.00553 
56007.19967  B  -23.40145    0.00573 
56007.20016  B  -23.39946    0.00547 
56007.20064  B  -23.40200    0.00533 
56007.20113  B  -23.40184    0.00528 
56007.20161  B  -23.40209    0.00552 
56007.20210  B  -23.40286    0.00492 
56007.20260  B  -23.40189    0.00583 
56007.20308  B  -23.40054    0.00452 
56007.20357  B  -23.39954    0.00504 
56007.20406  B  -23.40129    0.00544 
56007.20454  B  -23.40102    0.00545 
56007.20503  B  -23.40053    0.00538 
56007.20551  B  -23.40013    0.00557 
56007.20600  B  -23.40038    0.00470 
56007.20649  B  -23.40081    0.00531 
56007.20697  B  -23.40006    0.00592 
56007.20746  B  -23.39931    0.00507 
56007.20795  B  -23.40046    0.00543 
56007.20843  B  -23.40228    0.00494 
56007.20893  B  -23.40124    0.00529 
56007.20942  B  -23.40056    0.00463 
56007.20990  B  -23.39971    0.00569 
56007.31536  B  -23.40308    0.00530 
56007.31585  B  -23.40299    0.00578 
56007.31633  B  -23.40213    0.00561 
56007.31682  B  -23.40417    0.00600 
56007.31730  B  -23.40576    0.00527 
56007.31778  B  -23.40465    0.00515 
56007.31826  B  -23.40388    0.00486 
56007.31875  B  -23.40449    0.00541 
56007.31924  B  -23.40333    0.00478 
56007.31972  B  -23.40263    0.00491 
56007.32021  B  -23.40544    0.00507 
56007.32070  B  -23.40229    0.00534 
56007.32119  B  -23.40358    0.00616 
56007.32168  B  -23.40276    0.00575 
56007.32217  B  -23.40443    0.00466 
56007.32266  B  -23.40518    0.00530 
56007.32315  B  -23.40586    0.00506 
56007.32364  B  -23.40196    0.00507 
56007.32412  B  -23.40187    0.00553 
56007.32461  B  -23.40387    0.00506 
56007.32509  B  -23.40479    0.00573 
56007.32559  B  -23.40381    0.00535 
56007.32607  B  -23.40350    0.00558 
56007.32655  B  -23.40427    0.00565 
56007.32704  B  -23.40375    0.00554 
56008.27636  B  -23.40704    0.00590 
56008.27684  B  -23.40758    0.00563 
56008.27733  B  -23.40594    0.00573 
56008.27783  B  -23.40740    0.00549 
56008.27831  B  -23.40674    0.00569 
56008.27880  B  -23.40728    0.00575 
56008.27977  B  -23.40614    0.00565 
56008.28026  B  -23.40620    0.00591 
56008.28074  B  -23.40647    0.00526 
56008.28124  B  -23.40704    0.00614 
56008.28173  B  -23.40668    0.00586 
56008.28221  B  -23.40684    0.00518 
56008.28270  B  -23.40590    0.00537 
56008.28319  B  -23.40542    0.00520 
56008.28416  B  -23.40624    0.00555 
56008.28466  B  -23.40505    0.00592 
56008.28515  B  -23.40558    0.00589 
56008.28564  B  -23.40471    0.00603 
56008.28613  B  -23.40635    0.00572 
56008.28661  B  -23.40752    0.00556 
56008.28710  B  -23.40599    0.00600 
56008.28758  B  -23.40437    0.00602 
56008.28807  B  -23.40572    0.00581 
56008.35930  B  -23.40410    0.00635 
56008.35979  B  -23.40365    0.00553 
56008.36027  B  -23.40328    0.00560 
56008.36076  B  -23.40528    0.00573 
56008.36125  B  -23.40549    0.00492 
56008.36173  B  -23.40544    0.00585 
56008.36222  B  -23.40563    0.00563 
56008.36271  B  -23.40419    0.00557 
56008.36319  B  -23.40461    0.00604 
56008.36368  B  -23.40479    0.00501 
56008.36416  B  -23.40536    0.00537 
56008.36465  B  -23.40594    0.00563 
56008.36514  B  -23.40519    0.00567 
56008.36562  B  -23.40525    0.00552 
56008.36612  B  -23.40419    0.00541 
56008.36661  B  -23.40565    0.00543 
56008.36709  B  -23.40481    0.00541 
56008.36758  B  -23.40545    0.00534 
56008.36806  B  -23.40440    0.00545 
56008.36855  B  -23.40492    0.00506 
56008.36904  B  -23.40514    0.00533 
56008.36952  B  -23.40565    0.00518 
56008.37001  B  -23.40445    0.00617 
56008.37098  B  -23.40517    0.00540 
56009.28097  B  -23.40757    0.00568 
56009.28145  B  -23.40669    0.00614 
56009.28194  B  -23.40639    0.00579 
56009.28243  B  -23.40627    0.00562 
56009.28291  B  -23.40744    0.00608 
56009.28340  B  -23.40835    0.00557 
56009.28387  B  -23.40694    0.00589 
56009.28436  B  -23.40747    0.00574 
56009.28485  B  -23.40665    0.00615 
56009.28533  B  -23.40688    0.00561 
56009.28582  B  -23.40749    0.00535 
56009.28630  B  -23.40768    0.00576 
56009.28679  B  -23.40727    0.00569 
56009.28728  B  -23.40757    0.00575 
56009.28776  B  -23.40724    0.00598 
56009.28825  B  -23.40623    0.00610 
56009.28874  B  -23.40742    0.00525 
56009.28922  B  -23.40816    0.00584 
56009.28971  B  -23.40718    0.00621 
56009.29019  B  -23.40721    0.00596 
56009.29068  B  -23.40707    0.00623 
56009.29117  B  -23.40712    0.00545 
56009.29165  B  -23.40632    0.00566 
56009.29214  B  -23.40660    0.00507 
56009.29262  B  -23.40708    0.00642 
56009.36396  B  -23.40636    0.00617 
56009.36445  B  -23.40656    0.00578 
56009.36493  B  -23.40704    0.00615 
56009.36542  B  -23.40717    0.00573 
56009.36590  B  -23.40661    0.00580 
56009.36639  B  -23.40660    0.00613 
56009.36688  B  -23.40516    0.00642 
56009.36736  B  -23.40610    0.00621 
56009.36785  B  -23.40523    0.00604 
56009.36833  B  -23.40610    0.00672 
56009.36882  B  -23.40568    0.00584 
56009.36931  B  -23.40561    0.00536 
56009.36979  B  -23.40597    0.00625 
56009.37028  B  -23.40610    0.00590 
56009.37077  B  -23.40540    0.00561 
56009.37125  B  -23.40629    0.00609 
56009.37174  B  -23.40606    0.00617 
56009.37222  B  -23.40636    0.00567 
56009.37271  B  -23.40697    0.00584 
56009.37320  B  -23.40580    0.00629 
56009.37368  B  -23.40593    0.00578 
56009.37417  B  -23.40585    0.00653 
56009.37465  B  -23.40724    0.00573 
56009.37514  B  -23.40672    0.00625 
56009.37563  B  -23.40645    0.00634 
56010.25376  B  -23.40596    0.00642 
56010.25473  B  -23.40740    0.00620 
56010.25522  B  -23.40681    0.00552 
56010.25570  B  -23.40680    0.00623 
56010.25619  B  -23.40541    0.00610 
56010.25668  B  -23.40687    0.00642 
56010.25715  B  -23.40613    0.00641 
56010.25764  B  -23.40793    0.00635 
56010.25812  B  -23.40637    0.00646 
56010.25861  B  -23.40489    0.00528 
56010.25910  B  -23.40519    0.00623 
56010.25958  B  -23.40732    0.00705 
56010.26007  B  -23.40720    0.00691 
56010.26055  B  -23.40732    0.00596 
56010.26104  B  -23.40777    0.00635 
56010.26153  B  -23.40724    0.00594 
56010.26201  B  -23.40744    0.00614 
56010.26250  B  -23.40745    0.00624 
56010.26298  B  -23.40878    0.00626 
56010.26349  B  -23.40817    0.00586 
56010.26398  B  -23.40777    0.00679 
56010.26447  B  -23.40718    0.00651 
56010.26495  B  -23.40706    0.00580 
56010.26544  B  -23.40666    0.00703 
56010.35130  B  -23.40684    0.00649 
56010.35179  B  -23.40714    0.00588 
56010.35226  B  -23.40680    0.00618 
56010.35275  B  -23.40530    0.00649 
56010.35323  B  -23.40620    0.00676 
56010.35372  B  -23.40587    0.00625 
56010.35422  B  -23.40650    0.00643 
56010.35470  B  -23.40617    0.00590 
56010.35519  B  -23.40697    0.00620 
56010.35568  B  -23.40633    0.00670 
56010.35616  B  -23.40527    0.00687 
56010.35665  B  -23.40662    0.00665 
56010.35715  B  -23.40571    0.00664 
56010.35763  B  -23.40691    0.00593 
56010.35813  B  -23.40705    0.00612 
56010.35910  B  -23.40669    0.00614 
56010.35959  B  -23.40598    0.00610 
56010.36007  B  -23.40574    0.00641 
56010.36056  B  -23.40568    0.00653 
56010.36105  B  -23.40602    0.00619 
56010.36153  B  -23.40615    0.00645 
56010.36202  B  -23.40652    0.00645 
56010.36250  B  -23.40605    0.00626 
56010.36299  B  -23.40671    0.00641 
56011.24244  B  -23.40942    0.00635 
56011.24293  B  -23.40949    0.00616 
56011.24341  B  -23.40972    0.00669 
56011.24391  B  -23.40791    0.00656 
56011.24440  B  -23.40875    0.00625 
56011.24487  B  -23.41036    0.00652 
56011.24536  B  -23.41113    0.00651 
56011.24585  B  -23.40975    0.00642 
56011.24633  B  -23.41076    0.00614 
56011.24682  B  -23.40848    0.00693 
56011.24730  B  -23.40979    0.00639 
56011.24779  B  -23.40928    0.00695 
56011.24828  B  -23.40764    0.00646 
56011.24875  B  -23.40924    0.00640 
56011.24924  B  -23.40968    0.00646 
56011.24972  B  -23.40983    0.00710 
56011.25021  B  -23.41001    0.00691 
56011.25070  B  -23.40892    0.00611 
56011.25118  B  -23.40871    0.00701 
56011.25168  B  -23.40912    0.00647 
56011.25217  B  -23.40938    0.00608 
56011.25265  B  -23.40978    0.00654 
56011.25314  B  -23.40977    0.00696 
56011.25362  B  -23.40857    0.00598 
56011.25411  B  -23.40787    0.00669 
56011.38168  B  -23.40708    0.00657 
56011.38216  B  -23.40826    0.00685 
56011.38265  B  -23.40780    0.00718 
56011.38313  B  -23.40700    0.00690 
56011.38362  B  -23.40742    0.00699 
56011.38409  B  -23.40846    0.00681 
56011.38458  B  -23.40551    0.00620 
56011.38507  B  -23.40613    0.00624 
56011.38555  B  -23.40654    0.00597 
56011.38604  B  -23.40753    0.00623 
56011.38653  B  -23.40812    0.00679 
56011.38749  B  -23.40825    0.00660 
56011.38797  B  -23.40690    0.00651 
56011.38846  B  -23.40742    0.00640 
56011.38894  B  -23.40787    0.00642 
56011.38943  B  -23.40864    0.00660 
56011.38992  B  -23.40808    0.00696 
56011.39040  B  -23.40819    0.00682 
56011.39089  B  -23.40809    0.00684 
56011.39138  B  -23.40867    0.00650 
56011.39186  B  -23.40719    0.00675 
56011.39235  B  -23.40690    0.00700 
56011.39283  B  -23.40823    0.00724 
56011.39332  B  -23.40781    0.00642 
56012.17520  B  -23.40426    0.00633 
56012.17568  B  -23.40534    0.00593 
56012.17617  B  -23.40781    0.00613 
56012.17664  B  -23.40749    0.00576 
56012.17713  B  -23.40933    0.00631 
56012.17761  B  -23.40699    0.00649 
56012.17810  B  -23.40696    0.00583 
56012.17859  B  -23.40736    0.00591 
56012.17907  B  -23.40691    0.00617 
56012.17956  B  -23.40618    0.00688 
56012.18005  B  -23.40704    0.00613 
56012.18052  B  -23.40690    0.00634 
56012.18102  B  -23.40579    0.00617 
56012.18152  B  -23.40745    0.00647 
56012.18200  B  -23.40817    0.00600 
56012.18249  B  -23.40585    0.00648 
56012.18297  B  -23.40711    0.00594 
56012.18346  B  -23.40773    0.00643 
56012.18395  B  -23.40781    0.00692 
56012.18443  B  -23.40789    0.00609 
56012.18540  B  -23.40602    0.00605 
56012.18589  B  -23.40685    0.00657 
56012.18638  B  -23.40773    0.00670 
56012.18686  B  -23.40710    0.00631 
56012.31531  B  -23.40838    0.00643 
56012.31579  B  -23.40853    0.00639 
56012.31628  B  -23.40834    0.00661 
56012.31677  B  -23.40864    0.00670 
56012.31725  B  -23.40906    0.00648 
56012.31774  B  -23.40876    0.00683 
56012.31822  B  -23.40862    0.00640 
56012.31871  B  -23.40803    0.00683 
56012.31920  B  -23.40800    0.00729 
56012.31968  B  -23.40928    0.00690 
56012.32017  B  -23.40935    0.00678 
56012.32066  B  -23.40789    0.00691 
56012.32114  B  -23.40716    0.00703 
56012.32163  B  -23.40699    0.00672 
56012.32211  B  -23.40661    0.00653 
56012.32260  B  -23.40739    0.00690 
56012.32309  B  -23.40858    0.00663 
56012.32357  B  -23.40860    0.00635 
56012.32406  B  -23.40758    0.00765 
56012.32454  B  -23.40684    0.00699 
56012.32503  B  -23.40741    0.00631 
56012.32552  B  -23.40776    0.00636 
56012.32600  B  -23.40894    0.00577 
56012.32649  B  -23.40850    0.00645 
56012.32698  B  -23.40871    0.00629 
56013.22944  B  -23.40774    0.00723 
56013.23042  B  -23.40690    0.00679 
56013.23091  B  -23.40693    0.00652 
56013.23139  B  -23.40810    0.00694 
56013.23188  B  -23.40900    0.00724 
56013.23236  B  -23.40942    0.00608 
56013.23285  B  -23.40925    0.00683 
56013.23334  B  -23.40783    0.00652 
56013.23431  B  -23.40826    0.00662 
56013.23480  B  -23.40859    0.00646 
56013.23528  B  -23.40884    0.00649 
56013.23577  B  -23.40833    0.00665 
56013.23625  B  -23.40788    0.00655 
56013.23675  B  -23.40628    0.00691 
56013.23723  B  -23.40792    0.00655 
56013.23771  B  -23.40900    0.00662 
56013.23820  B  -23.40804    0.00740 
56013.23918  B  -23.40788    0.00708 
56013.23967  B  -23.40768    0.00673 
56013.24015  B  -23.40872    0.00678 
56013.24064  B  -23.40848    0.00775 
56013.24113  B  -23.40938    0.00665 
56013.33229  B  -23.40898    0.00672 
56013.33278  B  -23.40895    0.00736 
56013.33326  B  -23.40816    0.00624 
56013.33375  B  -23.40836    0.00655 
56013.33423  B  -23.40870    0.00695 
56013.33472  B  -23.40845    0.00661 
56013.33521  B  -23.40821    0.00721 
56013.33568  B  -23.40887    0.00671 
56013.33617  B  -23.40927    0.00714 
56013.33665  B  -23.40947    0.00700 
56013.33714  B  -23.40873    0.00698 
56013.33763  B  -23.40815    0.00641 
56013.33811  B  -23.40795    0.00651 
56013.33860  B  -23.40888    0.00668 
56013.33908  B  -23.40919    0.00711 
56013.33957  B  -23.40951    0.00727 
56013.34006  B  -23.40803    0.00613 
56013.34054  B  -23.40870    0.00679 
56013.34103  B  -23.40866    0.00659 
56013.34151  B  -23.40830    0.00675 
56013.34200  B  -23.40913    0.00628 
56013.34249  B  -23.40915    0.00682 
56013.34297  B  -23.40811    0.00699 
56013.34346  B  -23.40873    0.00672 
56013.34395  B  -23.40855    0.00681 
56020.13217  B  -23.41648    0.00676 
56020.13266  B  -23.41541    0.00559 
56020.13315  B  -23.41406    0.00643 
56020.13363  B  -23.41469    0.00607 
56020.13412  B  -23.41606    0.00647 
56020.13460  B  -23.41691    0.00638 
56020.13508  B  -23.41548    0.00614 
56020.13557  B  -23.41503    0.00563 
56020.13605  B  -23.41439    0.00623 
56020.13655  B  -23.41373    0.00658 
56020.13704  B  -23.41522    0.00651 
56020.13752  B  -23.41544    0.00656 
56020.13801  B  -23.41548    0.00654 
56020.13848  B  -23.41434    0.00600 
56020.26407  B  -23.40993    0.00729 
56020.26454  B  -23.41501    0.00663 
56020.26503  B  -23.41407    0.00665 
56020.26553  B  -23.41617    0.00554 
56020.26601  B  -23.41693    0.00693 
56020.26650  B  -23.41811    0.00725 
56020.26698  B  -23.41778    0.00675 
56020.26746  B  -23.41730    0.00645 
56020.26795  B  -23.41436    0.00622 
56020.26843  B  -23.41501    0.00631 
56020.26893  B  -23.41612    0.00630 
56020.26940  B  -23.41470    0.00670 
56020.26989  B  -23.41596    0.00618 
56020.27040  B  -23.41633    0.00665 
56020.40664  B  -23.41389    0.00660 
56020.40714  B  -23.41621    0.00634 
56020.40763  B  -23.41546    0.00693 
56020.40810  B  -23.41530    0.00697 
56020.40859  B  -23.41402    0.00637 
56020.40908  B  -23.41531    0.00611 
56020.40957  B  -23.41548    0.00723 
56020.41006  B  -23.41594    0.00566 
56020.41055  B  -23.41546    0.00759 
56020.41102  B  -23.41450    0.00664 
56020.41151  B  -23.41623    0.00543 
56020.41200  B  -23.41456    0.00604 
56020.41249  B  -23.41535    0.00622 
56020.41298  B  -23.41464    0.00612 
56021.10812  B  -23.41199    0.00747 
56021.10860  B  -23.40766    0.00751 
56021.10956  B  -23.40826    0.00806 
56021.11004  B  -23.40930    0.00762 
56021.11052  B  -23.41261    0.00632 
56021.11101  B  -23.40963    0.00730 
56021.11151  B  -23.40761    0.00755 
56021.11199  B  -23.40869    0.00768 
56021.11248  B  -23.40823    0.00745 
56021.11297  B  -23.41097    0.00753 
56021.11345  B  -23.40649    0.00783 
56021.11394  B  -23.40723    0.00790 
56021.11441  B  -23.40782    0.00697 
56021.24364  B  -23.41621    0.00633 
56021.24426  B  -23.41450    0.00633 
56021.24485  B  -23.41603    0.00601 
56021.24546  B  -23.41676    0.00657 
56021.24665  B  -23.41714    0.00647 
56021.24786  B  -23.41486    0.00619 
56021.24847  B  -23.41641    0.00661 
56021.24907  B  -23.41680    0.00641 
56021.24968  B  -23.41706    0.00658 
56021.25028  B  -23.41711    0.00605 
56021.40767  B  -23.41661    0.00620 
56021.40814  B  -23.41782    0.00669 
56021.40863  B  -23.41708    0.00620 
56021.40960  B  -23.41759    0.00641 
56021.41008  B  -23.41808    0.00657 
56021.41056  B  -23.41829    0.00712 
56021.41105  B  -23.41779    0.00655 
56021.41155  B  -23.41831    0.00624 
56021.41204  B  -23.41642    0.00691 
56021.41253  B  -23.41823    0.00694 
56021.41302  B  -23.41873    0.00656 
56021.41349  B  -23.41831    0.00636 
56021.41399  B  -23.41785    0.00617 
56022.15303  B  -23.41459    0.00706 
56022.15351  B  -23.41430    0.00676 
56022.15399  B  -23.41403    0.00661 
56022.15448  B  -23.41528    0.00703 
56022.15498  B  -23.41440    0.00719 
56022.15546  B  -23.41377    0.00697 
56022.15595  B  -23.41412    0.00736 
56022.15644  B  -23.41233    0.00709 
56022.15691  B  -23.41527    0.00697 
56022.15788  B  -23.41585    0.00623 
56022.15837  B  -23.41517    0.00683 
56022.15885  B  -23.41502    0.00687 
56022.15935  B  -23.41565    0.00667 
56022.28060  B  -23.41482    0.00871 
56022.28109  B  -23.41405    0.00690 
56022.28158  B  -23.41497    0.00654 
56022.28207  B  -23.41542    0.00703 
56022.28255  B  -23.41579    0.00618 
56022.28353  B  -23.41412    0.00676 
56022.28401  B  -23.41719    0.00709 
56022.28450  B  -23.41640    0.00698 
56022.28497  B  -23.41528    0.00644 
56022.28546  B  -23.41528    0.00619 
56022.28594  B  -23.41527    0.00706 
56022.28643  B  -23.41646    0.00752 
56022.28693  B  -23.41642    0.00606 
56023.18977  B  -23.42228    0.00697 
56023.19027  B  -23.42133    0.00610 
56023.19076  B  -23.41951    0.00614 
56023.19126  B  -23.42231    0.00648 
56023.19174  B  -23.42375    0.00698 
56023.19222  B  -23.42152    0.00648 
56023.19270  B  -23.42190    0.00655 
56023.19320  B  -23.42378    0.00666 
56023.19369  B  -23.42299    0.00660 
56023.19417  B  -23.42270    0.00691 
56023.19466  B  -23.42050    0.00736 
56023.19513  B  -23.42323    0.00751 
56023.19562  B  -23.42322    0.00731 
56023.19611  B  -23.41021    0.00790 
56023.32225  B  -23.42039    0.00729 
56023.32273  B  -23.41970    0.00664 
56023.32322  B  -23.41814    0.00768 
56023.32418  B  -23.41792    0.00688 
56023.32468  B  -23.41883    0.00592 
56023.32516  B  -23.41998    0.00665 
56023.32565  B  -23.41829    0.00688 
56023.32614  B  -23.41865    0.00663 
56023.32661  B  -23.41722    0.00663 
56023.32710  B  -23.41822    0.00650 
56023.32759  B  -23.41907    0.00678 
56023.32808  B  -23.41915    0.00667 
56023.32857  B  -23.41833    0.00624 
56023.42172  B  -23.41228    0.00659 
56023.42221  B  -23.41110    0.00824 
56023.42269  B  -23.41967    0.00631 
56023.42318  B  -23.41787    0.00687 
56023.42366  B  -23.41833    0.00622 
56023.42415  B  -23.41875    0.00625 
56023.42464  B  -23.41934    0.00630 
56023.42511  B  -23.41865    0.00640 
56023.42561  B  -23.41933    0.00628 
56023.42609  B  -23.41831    0.00613 
56023.42659  B  -23.42066    0.00665 
56023.42708  B  -23.41902    0.00656 
56023.42756  B  -23.41886    0.00638 
56023.42804  B  -23.41783    0.00665 
56024.12429  B  -23.41567    0.00553 
56024.12479  B  -23.41383    0.00551 
56024.12527  B  -23.41649    0.00545 
56024.12575  B  -23.41717    0.00566 
56024.12623  B  -23.41573    0.00554 
56024.12672  B  -23.41670    0.00622 
56024.12722  B  -23.41636    0.00593 
56024.12769  B  -23.41674    0.00558 
56024.12818  B  -23.41682    0.00592 
56024.12866  B  -23.41704    0.00598 
56024.12915  B  -23.41613    0.00617 
56024.12964  B  -23.41750    0.00591 
56024.13012  B  -23.41656    0.00596 
56024.13060  B  -23.41507    0.00611 
56024.24969  B  -23.41474    0.00644 
56024.25018  B  -23.41874    0.00642 
56024.25065  B  -23.41616    0.00660 
56024.25114  B  -23.41664    0.00645 
56024.25163  B  -23.41464    0.00777 
56024.25212  B  -23.41321    0.00770 
56024.25261  B  -23.41370    0.00710 
56024.25309  B  -23.41682    0.00722 
56024.25357  B  -23.41757    0.00655 
56024.25405  B  -23.41795    0.00653 
56024.25454  B  -23.41939    0.00658 
56024.25503  B  -23.41925    0.00655 
56024.25551  B  -23.41957    0.00644 
56024.25601  B  -23.41967    0.00650 
56024.40538  B  -23.41753    0.00597 
56024.40587  B  -23.41706    0.00637 
56024.40635  B  -23.41863    0.00611 
56024.40734  B  -23.41718    0.00660 
56024.40781  B  -23.41810    0.00607 
56024.40831  B  -23.41714    0.00611 
56024.40879  B  -23.41722    0.00629 
56024.40928  B  -23.41741    0.00634 
56024.40977  B  -23.41697    0.00674 
56024.41024  B  -23.41761    0.00552 
56024.41073  B  -23.41590    0.00727 
56024.41124  B  -23.41749    0.00640 
56024.41172  B  -23.41755    0.00602 
56025.41266  B  -23.42033    0.00622 
56025.41325  B  -23.41968    0.00587 
56025.41387  B  -23.41914    0.00640 
56025.41447  B  -23.41943    0.00575 
56025.41507  B  -23.42036    0.00601 
56025.41567  B  -23.41847    0.00640 
56025.41627  B  -23.42011    0.00597 
56025.41747  B  -23.42156    0.00610 
56025.41808  B  -23.42019    0.00594 
56025.41868  B  -23.42030    0.00600 
56025.41928  B  -23.42030    0.00620 
56025.41989  B  -23.41864    0.00598 
56025.42049  B  -23.42002    0.00603 
56025.42108  B  -23.41990    0.00619 
56025.42168  B  -23.42092    0.00637 
56025.42229  B  -23.42039    0.00601 
56025.42291  B  -23.41954    0.00614 
56026.11387  B  -23.42370    0.00699 
56026.11532  B  -23.41895    0.00596 
56026.11581  B  -23.41956    0.00527 
56026.11630  B  -23.41988    0.00645 
56026.11678  B  -23.41939    0.00566 
56026.11727  B  -23.41874    0.00588 
56026.11775  B  -23.41846    0.00589 
56026.11825  B  -23.41944    0.00613 
56026.26261  B  -23.42039    0.00557 
56026.26310  B  -23.42107    0.00632 
56026.26358  B  -23.42186    0.00640 
56026.26407  B  -23.42171    0.00541 
56026.26456  B  -23.42165    0.00576 
56026.26504  B  -23.42012    0.00616 
56026.26553  B  -23.42003    0.00731 
56026.26601  B  -23.42113    0.00595 
56026.26651  B  -23.42168    0.00605 
56026.26700  B  -23.42469    0.00551 
56026.26748  B  -23.42254    0.00646 
56026.26797  B  -23.42315    0.00630 
56026.26846  B  -23.42038    0.00592 
56026.26894  B  -23.42083    0.00617 
56031.37644  B  -23.41696    0.00533 
56031.37694  B  -23.41712    0.00625 
56031.37791  B  -23.41618    0.00560 
56031.37840  B  -23.41523    0.00685 
56031.37888  B  -23.41955    0.00662 
56031.37937  B  -23.41965    0.00696 
56031.37987  B  -23.41655    0.00640 
56031.38035  B  -23.42056    0.00472 
56031.38133  B  -23.42036    0.00588 
56031.38181  B  -23.41895    0.00591 
56031.38230  B  -23.41934    0.00614 
56031.38278  B  -23.41461    0.00694 
56032.33977  B  -23.42058    0.00388 
56032.34026  B  -23.42155    0.00484 
56032.34075  B  -23.42203    0.00500 
56032.34124  B  -23.42285    0.00536 
56032.34221  B  -23.42177    0.00461 
56032.34270  B  -23.42166    0.00486 
56032.34318  B  -23.42196    0.00502 
56032.34367  B  -23.42111    0.00575 
56032.34416  B  -23.42255    0.00439 
56032.34464  B  -23.42181    0.00436 
56032.34513  B  -23.42080    0.00448 
56032.34561  B  -23.42076    0.00450 
56032.34610  B  -23.42089    0.00489 
56052.14900  B  -23.43079    0.00809 
56052.14966  B  -23.42955    0.00813 
56052.15032  B  -23.42874    0.00797 
56052.15344  B  -23.42904    0.00834 
56052.15394  B  -23.42899    0.00847 
56052.15443  B  -23.42868    0.00822 
56052.15491  B  -23.42866    0.00904 
56052.15539  B  -23.42852    0.00915 
56052.15588  B  -23.43053    0.00773 
56052.15637  B  -23.42944    0.00861 
56052.15686  B  -23.42859    0.00952 
56052.15735  B  -23.42666    0.00822 
56052.15782  B  -23.43003    0.00864 
56052.23730  B  -23.42651    0.00710 
56052.23779  B  -23.42702    0.00857 
56052.23828  B  -23.42810    0.00881 
56052.23877  B  -23.42578    0.00785 
56052.23926  B  -23.42640    0.00804 
56052.23975  B  -23.42737    0.00785 
56052.24024  B  -23.42738    0.00840 
56052.24073  B  -23.42754    0.00840 
56052.24121  B  -23.42746    0.00794 
56052.24170  B  -23.42673    0.00820 
56053.07423  B  -23.42867    0.00901 
56053.07472  B  -23.42946    0.00907 
56053.07521  B  -23.42683    0.00964 
56053.07570  B  -23.42789    0.00908 
56053.07617  B  -23.42770    0.00890 
56053.07666  B  -23.42862    0.00920 
56053.07714  B  -23.42921    0.00844 
56053.07764  B  -23.42870    0.00858 
56053.07813  B  -23.42935    0.00811 
56053.07861  B  -23.42819    0.00888 
56053.14954  B  -23.43267    0.00876 
56053.15001  B  -23.43262    0.00845 
56053.15050  B  -23.43133    0.00907 
56053.15099  B  -23.43326    0.00858 
56053.15148  B  -23.43273    0.00935 
56053.15197  B  -23.43314    0.00877 
56053.15244  B  -23.43357    0.00823 
56053.15293  B  -23.43335    0.00894 
56053.15343  B  -23.43153    0.00818 
56053.23112  B  -23.43021    0.00828 
56053.23162  B  -23.43118    0.00837 
56053.23211  B  -23.43168    0.00853 
56053.23260  B  -23.43173    0.00839 
56053.23308  B  -23.43048    0.00772 
56053.23356  B  -23.43124    0.00844 
56053.23404  B  -23.43080    0.00909 
56053.23453  B  -23.42932    0.00853 
56053.23502  B  -23.42894    0.00882 
56054.06480  B  -23.42980    0.00827 
56054.06535  B  -23.43015    0.00812 
56054.06590  B  -23.43186    0.00752 
56054.06644  B  -23.43378    0.00802 
56054.06699  B  -23.43336    0.00782 
56054.06753  B  -23.43342    0.00740 
56054.06807  B  -23.43470    0.00793 
56054.06863  B  -23.43336    0.00817 
56054.06917  B  -23.43259    0.00812 
56054.06972  B  -23.43127    0.00824 
56054.14413  B  -23.43014    0.00853 
56054.14467  B  -23.43111    0.00846 
56054.14523  B  -23.43240    0.00946 
56054.14577  B  -23.43103    0.00845 
56054.14632  B  -23.43117    0.00960 
56054.14686  B  -23.42771    0.00883 
56054.14740  B  -23.43025    0.00923 
56054.14795  B  -23.43372    0.00814 
56054.14849  B  -23.43095    0.00853 
56054.14904  B  -23.43287    0.00855 
56054.21155  B  -23.43400    0.00875 
56054.21209  B  -23.43164    0.00838 
56054.21318  B  -23.43022    0.00802 
56054.21372  B  -23.43161    0.00829 
56054.21427  B  -23.43123    0.00937 
56054.21481  B  -23.43122    0.00880 
56054.21536  B  -23.43198    0.00919 
56054.21590  B  -23.42832    0.00973 
56055.09042  B  -23.43288    0.00769 
56055.09090  B  -23.43294    0.00784 
56055.09186  B  -23.43439    0.00730 
56055.09235  B  -23.43418    0.00749 
56055.09284  B  -23.43199    0.00727 
56055.09333  B  -23.43372    0.00683 
56055.09382  B  -23.43138    0.00716 
56055.09431  B  -23.43249    0.00753 
56055.09478  B  -23.43352    0.00713 
56055.17822  B  -23.43459    0.00743 
56055.17871  B  -23.43647    0.00655 
56055.17918  B  -23.43625    0.00895 
56055.17967  B  -23.43390    0.00724 
56055.18015  B  -23.43238    0.00664 
56055.18065  B  -23.43674    0.00742 
56055.28592  B  -23.43396    0.00721 
56055.28646  B  -23.43295    0.00746 
56055.28701  B  -23.43387    0.00744 
56055.28755  B  -23.43277    0.00719 
56055.28809  B  -23.43352    0.00746 
56055.28864  B  -23.43310    0.00808 
56055.28918  B  -23.43390    0.00727 
56055.28973  B  -23.43334    0.00801 
56055.29027  B  -23.43311    0.00791 
56055.29081  B  -23.43379    0.00731 
56056.08267  B  -23.43173    0.00742 
56056.08315  B  -23.43192    0.00685 
56056.08365  B  -23.43052    0.00723 
56056.08414  B  -23.43052    0.00702 
56056.08462  B  -23.43014    0.00745 
56056.08510  B  -23.43158    0.00731 
56056.08558  B  -23.43057    0.00703 
56056.08608  B  -23.43076    0.00832 
56056.08657  B  -23.43121    0.00777 
56056.08704  B  -23.43176    0.00760 
56056.15484  B  -23.43456    0.00784 
56056.15533  B  -23.43477    0.00734 
56056.15582  B  -23.43264    0.00733 
56056.15630  B  -23.43363    0.00727 
56056.15678  B  -23.43476    0.00797 
56056.15726  B  -23.43516    0.00819 
56056.15775  B  -23.43462    0.00789 
56056.15825  B  -23.43526    0.00753 
56056.15873  B  -23.43490    0.00728 
56056.15922  B  -23.43501    0.00746 
56056.24091  B  -23.43268    0.00731 
56056.24140  B  -23.43410    0.00713 
56056.24189  B  -23.43381    0.00740 
56056.24238  B  -23.43385    0.00697 
56056.24285  B  -23.43343    0.00678 
56056.24334  B  -23.43289    0.00748 
56056.24383  B  -23.43321    0.00748 
56056.24432  B  -23.43181    0.00681 
56056.24481  B  -23.43420    0.00681 
56056.24528  B  -23.43235    0.00708 
56058.05145  B  -23.43267    0.00763 
56058.05193  B  -23.43285    0.00721 
56058.05240  B  -23.43252    0.00705 
56058.05290  B  -23.43414    0.00749 
56058.05339  B  -23.43539    0.00742 
56058.05387  B  -23.43490    0.00738 
56058.05435  B  -23.43383    0.00679 
56058.05483  B  -23.43491    0.00764 
56058.05532  B  -23.43475    0.00753 
56058.05581  B  -23.43424    0.00757 
56058.13051  B  -23.43877    0.00667 
56058.15855  B  -23.43266    0.00818 
56058.15900  B  -23.43646    0.00855 
56058.15945  B  -23.43488    0.00761 
56058.15990  B  -23.43582    0.00748 
56058.16037  B  -23.43660    0.00823 
56058.16081  B  -23.43584    0.00702 
56058.16126  B  -23.43521    0.00698 
56058.16171  B  -23.43454    0.00690 
56058.16216  B  -23.43338    0.00704 
56058.16261  B  -23.43512    0.00795 
56058.26728  B  -23.42945    0.00764 
56058.26773  B  -23.43256    0.00723 
56058.26818  B  -23.43244    0.00736 
56058.26863  B  -23.43254    0.00713 
56058.26954  B  -23.43164    0.00777 
56058.26999  B  -23.43209    0.00749 
56058.27044  B  -23.43278    0.00695 
56058.27089  B  -23.43224    0.00758 
56058.27134  B  -23.43355    0.00779 
56059.09066  B  -23.43522    0.00790 
56059.09160  B  -23.43454    0.00890 
56059.09206  B  -23.43467    0.00831 
56059.09253  B  -23.43599    0.00769 
56059.09346  B  -23.43627    0.00802 
56059.09392  B  -23.43486    0.00867 
56059.09437  B  -23.43537    0.00849 
56059.09483  B  -23.43572    0.00835 
56059.16856  B  -23.43733    0.00855 
56059.16904  B  -23.43644    0.00752 
56059.16950  B  -23.43793    0.00829 
56059.16996  B  -23.43728    0.00860 
56059.17041  B  -23.43751    0.00781 
56059.17086  B  -23.43629    0.00865 
56059.17133  B  -23.43683    0.00825 
56059.17179  B  -23.43603    0.00857 
56059.17225  B  -23.43771    0.00839 
56059.17271  B  -23.43784    0.00849 
56059.23405  B  -23.43475    0.00805 
56059.23451  B  -23.43346    0.00804 
56059.23496  B  -23.43461    0.00763 
56059.23588  B  -23.43566    0.00735 
56059.23634  B  -23.43446    0.00827 
56059.23680  B  -23.43528    0.00818 
56059.23727  B  -23.43443    0.00783 
56059.23774  B  -23.43409    0.00901 
56059.23820  B  -23.43420    0.00809 
56061.04833  B  -23.44028    0.00881 
56061.04878  B  -23.43870    0.00790 
56061.04924  B  -23.43793    0.00812 
56061.04969  B  -23.43835    0.00920 
56061.05014  B  -23.43755    0.00832 
56061.05059  B  -23.43757    0.00829 
56061.05104  B  -23.43765    0.00897 
56061.05150  B  -23.43828    0.00894 
56061.05195  B  -23.43857    0.00800 
56061.05240  B  -23.43818    0.00911 
56061.21568  B  -23.43711    0.00876 
56061.21612  B  -23.43942    0.00847 
56061.21657  B  -23.43843    0.00860 
56061.21702  B  -23.43635    0.00856 
56061.21747  B  -23.43859    0.00910 
56061.21792  B  -23.43818    0.00880 
56061.21837  B  -23.43880    0.00863 
56061.21882  B  -23.43877    0.00822 
56061.21928  B  -23.43657    0.00933 
56061.21973  B  -23.44040    0.00833 
56062.03194  B  -23.43841    0.00865 
56062.03238  B  -23.43759    0.00821 
56062.03284  B  -23.43879    0.00873 
56062.03329  B  -23.44101    0.00784 
56062.03374  B  -23.43888    0.00805 
56062.03419  B  -23.43851    0.00850 
56062.03464  B  -23.44033    0.00788 
56062.03508  B  -23.43891    0.00824 
56062.03553  B  -23.43904    0.00836 
56062.03598  B  -23.43825    0.00792 
56062.10108  B  -23.44097    0.00894 
56062.10153  B  -23.44345    0.00829 
56062.10198  B  -23.44219    0.00782 
56062.10243  B  -23.44454    0.00891 
56062.10287  B  -23.44410    0.00884 
56062.10332  B  -23.44329    0.00755 
56062.10377  B  -23.44281    0.00780 
56062.10422  B  -23.44243    0.00842 
56062.10468  B  -23.44241    0.00849 
56062.10514  B  -23.44474    0.00813 
56062.17354  B  -23.44184    0.00729 
56062.17444  B  -23.44281    0.00869 
56062.17490  B  -23.44186    0.00858 
56062.17535  B  -23.44008    0.00764 
56062.17580  B  -23.44162    0.00831 
56062.17625  B  -23.44058    0.00812 
56062.17670  B  -23.44223    0.00854 
56062.17715  B  -23.44129    0.00778 
56062.17760  B  -23.44243    0.00844 
56078.01879  B  -23.44939    0.00476 
56078.01938  B  -23.44796    0.00443 
56078.01998  B  -23.44838    0.00413 
56078.02061  B  -23.44821    0.00465 
56078.03797  B  -23.44784    0.00467 
56078.03894  B  -23.44959    0.00513 
56078.03943  B  -23.44668    0.00409 
56078.03991  B  -23.44823    0.00425 
56078.04040  B  -23.44966    0.00539 
56078.04088  B  -23.44693    0.00423 
56078.04136  B  -23.44744    0.00500 
56078.04185  B  -23.44734    0.00488 
56078.04233  B  -23.44656    0.00447 
56078.04283  B  -23.44878    0.00504 
56078.04331  B  -23.44699    0.00477 
56078.04380  B  -23.44714    0.00429 
56078.04428  B  -23.44945    0.00450 
56078.04477  B  -23.45023    0.00455 
56078.04526  B  -23.44772    0.00458 
56078.04576  B  -23.44797    0.00494 
56078.04623  B  -23.44840    0.00466 
56078.04672  B  -23.44838    0.00480 
56078.04720  B  -23.44802    0.00496 
56078.04770  B  -23.44743    0.00473 
56078.04819  B  -23.44813    0.00475 
56078.04867  B  -23.44958    0.00472 
56078.04916  B  -23.44761    0.00501 
56078.04963  B  -23.44872    0.00454 
56078.05012  B  -23.44897    0.00438 
56078.05063  B  -23.44883    0.00479 
56078.05110  B  -23.44808    0.00457 
56078.05159  B  -23.44919    0.00519 
56078.05210  B  -23.44904    0.00448 
56078.05257  B  -23.44773    0.00466 
56078.05306  B  -23.44951    0.00492 
56078.05355  B  -23.44810    0.00468 
56078.05404  B  -23.44899    0.00491 
56078.05454  B  -23.44925    0.00494 
56078.05504  B  -23.44721    0.00468 
56078.05551  B  -23.45009    0.00479 
56078.05600  B  -23.44951    0.00455 
56078.05649  B  -23.44810    0.00480 
56078.05700  B  -23.44550    0.00437 
56078.05749  B  -23.44739    0.00476 
56078.05798  B  -23.44677    0.00534 
56078.05848  B  -23.44863    0.00515 
56078.05896  B  -23.44895    0.00479 
56078.05944  B  -23.44882    0.00479 
56078.05992  B  -23.44752    0.00517 
56078.06041  B  -23.44784    0.00488 
56078.06090  B  -23.44769    0.00482 
56078.06139  B  -23.44828    0.00437 
56078.06188  B  -23.44758    0.00534 
56078.06237  B  -23.44874    0.00524 
56078.06285  B  -23.44843    0.00553 
56078.06334  B  -23.44812    0.00490 
56078.06381  B  -23.44782    0.00490 
56078.06430  B  -23.44764    0.00469 
56078.06481  B  -23.44913    0.00516 
56078.06531  B  -23.44909    0.00486 
56078.06580  B  -23.44964    0.00502 
56078.06629  B  -23.45028    0.00546 
56078.06678  B  -23.44988    0.00421 
56078.13779  B  -23.44999    0.00480 
56078.13828  B  -23.44905    0.00468 
56078.13877  B  -23.45203    0.00477 
56078.13925  B  -23.45119    0.00496 
56078.13974  B  -23.44999    0.00462 
56078.14022  B  -23.44926    0.00525 
56078.14070  B  -23.45144    0.00534 
56078.14117  B  -23.44916    0.00513 
56078.14167  B  -23.44652    0.00485 
56078.14214  B  -23.44947    0.00485 
56078.14263  B  -23.44931    0.00432 
56078.14313  B  -23.44856    0.00527 
56078.14361  B  -23.44998    0.00506 
56078.14410  B  -23.45159    0.00509 
56078.14459  B  -23.44818    0.00490 
56078.14506  B  -23.44789    0.00518 
56078.14555  B  -23.44797    0.00501 
56078.14603  B  -23.44788    0.00547 
56078.14653  B  -23.44837    0.00526 
56078.14702  B  -23.44960    0.00520 
56078.14750  B  -23.45108    0.00509 
56078.14799  B  -23.44963    0.00507 
56078.14846  B  -23.44937    0.00482 
56078.14896  B  -23.45244    0.00527 
56078.14945  B  -23.44891    0.00461 
56078.14995  B  -23.44859    0.00490 
56078.15043  B  -23.44952    0.00540 
56078.15092  B  -23.44816    0.00455 
56078.15140  B  -23.44973    0.00485 
56078.15189  B  -23.45018    0.00524 
56078.15239  B  -23.44912    0.00513 
56078.15287  B  -23.44884    0.00512 
56078.15336  B  -23.45145    0.00486 
56078.15385  B  -23.44710    0.00499 
56078.15433  B  -23.44832    0.00489 
56078.15482  B  -23.44939    0.00478 
56078.15530  B  -23.45117    0.00483 
56078.15579  B  -23.44998    0.00524 
56078.15629  B  -23.44879    0.00489 
56078.15677  B  -23.44995    0.00470 
56078.15727  B  -23.44787    0.00489 
56078.15776  B  -23.44932    0.00463 
56078.15823  B  -23.44883    0.00550 
56078.15920  B  -23.44945    0.00433 
56078.15970  B  -23.44892    0.00446 
56078.16018  B  -23.45149    0.00521 
56078.16067  B  -23.44836    0.00514 
56078.16117  B  -23.45183    0.00510 
56078.16165  B  -23.44866    0.00498 
56078.16213  B  -23.44708    0.00542 
56078.16263  B  -23.44791    0.00456 
56078.16312  B  -23.44853    0.00482 
56078.16363  B  -23.44771    0.00496 
56078.16411  B  -23.44762    0.00550 
56078.16459  B  -23.44662    0.00551 
56078.16507  B  -23.44729    0.00480 
56078.16557  B  -23.44702    0.00484 
56078.16606  B  -23.44827    0.00479 
56078.16654  B  -23.44775    0.00552 
56079.02427  B  -23.44861    0.00429 
56079.02475  B  -23.44675    0.00446 
56079.02524  B  -23.44828    0.00424 
56079.02573  B  -23.44689    0.00421 
56079.02622  B  -23.44775    0.00444 
56079.02670  B  -23.44470    0.00443 
56079.02718  B  -23.44909    0.00469 
56079.02767  B  -23.44888    0.00459 
56079.02815  B  -23.44877    0.00487 
56079.02865  B  -23.44939    0.00409 
56079.02915  B  -23.44813    0.00485 
56079.02963  B  -23.44829    0.00397 
56079.03012  B  -23.44892    0.00450 
56079.03059  B  -23.44743    0.00403 
56079.03108  B  -23.44925    0.00470 
56079.09320  B  -23.45032    0.00498 
56079.09369  B  -23.44913    0.00497 
56079.09418  B  -23.44824    0.00488 
56079.09468  B  -23.44801    0.00417 
56079.09516  B  -23.44880    0.00455 
56079.09566  B  -23.44934    0.00472 
56079.09614  B  -23.45000    0.00441 
56079.09662  B  -23.45098    0.00441 
56079.09712  B  -23.45027    0.00428 
56079.09761  B  -23.44752    0.00452 
56079.09809  B  -23.44801    0.00447 
56079.09859  B  -23.44993    0.00437 
56079.09908  B  -23.44988    0.00492 
56079.09956  B  -23.45006    0.00482 
56079.10005  B  -23.45101    0.00476 
56081.01731  B  -23.44985    0.00486 
56081.01781  B  -23.44755    0.00419 
56081.01828  B  -23.44975    0.00435 
56081.01877  B  -23.44865    0.00401 
56081.01928  B  -23.44941    0.00447 
56081.01978  B  -23.44934    0.00426 
56081.02026  B  -23.45080    0.00375 
56081.02075  B  -23.45056    0.00403 
56081.02171  B  -23.44940    0.00408 
56081.02220  B  -23.45050    0.00380 
56081.02269  B  -23.44941    0.00444 
56081.02318  B  -23.44852    0.00478 
56081.02367  B  -23.44965    0.00372 
56081.02415  B  -23.45137    0.00471 
56081.11921  B  -23.45032    0.00382 
56081.11969  B  -23.44976    0.00330 
56081.12018  B  -23.45065    0.00364 
56081.12067  B  -23.45039    0.00364 
56081.12115  B  -23.45023    0.00402 
56081.12164  B  -23.45024    0.00358 
56081.12213  B  -23.45080    0.00423 
56081.12262  B  -23.45022    0.00393 
56081.12311  B  -23.44978    0.00370 
56081.12360  B  -23.45016    0.00373 
56081.12408  B  -23.45049    0.00380 
56081.12456  B  -23.45088    0.00365 
56081.12504  B  -23.45069    0.00390 
56081.12603  B  -23.44997    0.00383 
56081.20469  B  -23.44715    0.00451 
56081.20518  B  -23.44875    0.00417 
56081.20567  B  -23.44869    0.00371 
56081.20615  B  -23.44772    0.00377 
56081.20663  B  -23.44889    0.00394 
56081.20711  B  -23.44843    0.00414 
56081.20760  B  -23.44986    0.00418 
56081.20810  B  -23.44830    0.00424 
56081.20858  B  -23.44958    0.00438 
56082.99574  B  -23.44454    0.00485 
56082.99621  B  -23.44541    0.00535 
56082.99670  B  -23.44647    0.00394 
56082.99720  B  -23.44547    0.00482 
56082.99767  B  -23.44362    0.00514 
56082.99816  B  -23.44605    0.00536 
56082.99864  B  -23.44558    0.00390 
56082.99912  B  -23.44667    0.00496 
56082.99960  B  -23.44649    0.00495 
56083.00008  B  -23.44712    0.00457 
56083.00058  B  -23.44527    0.00482 
56083.00107  B  -23.44479    0.00508 
56083.00157  B  -23.44493    0.00606 
56083.00205  B  -23.44682    0.00491 
56083.00253  B  -23.44534    0.00558 
56083.08490  B  -23.44698    0.00503 
56083.08539  B  -23.44621    0.00526 
56083.08588  B  -23.44483    0.00456 
56083.08636  B  -23.44866    0.00443 
56083.08686  B  -23.44960    0.00481 
56083.08733  B  -23.44692    0.00521 
56083.08782  B  -23.44646    0.00508 
56083.08832  B  -23.44563    0.00505 
56083.08880  B  -23.44737    0.00469 
56083.08929  B  -23.44571    0.00551 
56083.09026  B  -23.44707    0.00400 
56083.09075  B  -23.44688    0.00504 
56083.09124  B  -23.44882    0.00461 
56083.09171  B  -23.44867    0.00487 
56083.17299  B  -23.44867    0.00484 
56083.17348  B  -23.45013    0.00525 
56083.17397  B  -23.44839    0.00475 
56083.17446  B  -23.44795    0.00452 
56083.17495  B  -23.44631    0.00364 
56083.17544  B  -23.44697    0.00479 
56083.17591  B  -23.44795    0.00510 
56083.17640  B  -23.44761    0.00488 
56083.17688  B  -23.44785    0.00475 
56083.17737  B  -23.44716    0.00448 
56083.17787  B  -23.44679    0.00430 
56083.17835  B  -23.44879    0.00453 
56083.17884  B  -23.44826    0.00473 
56083.17932  B  -23.44727    0.00532 
56083.17981  B  -23.44954    0.00410 
56085.16464  B  -23.44688    0.00566 
56085.16514  B  -23.44711    0.00509 
56085.16563  B  -23.44495    0.00540 
56085.16611  B  -23.44508    0.00494 
56085.16660  B  -23.44592    0.00437 
56085.16707  B  -23.44715    0.00523 
56085.16756  B  -23.44720    0.00538 
56085.16806  B  -23.44762    0.00497 
56085.16854  B  -23.44785    0.00577 
56085.16903  B  -23.44626    0.00583 
56085.16952  B  -23.44660    0.00591 
56085.17000  B  -23.44570    0.00606 
56085.17049  B  -23.44589    0.00500 
56085.17099  B  -23.44631    0.00573 
56085.17147  B  -23.44727    0.00552 
56087.00347  B  -23.44638    0.00683 
56087.00394  B  -23.44370    0.00661 
56087.00493  B  -23.44562    0.00668 
56087.00541  B  -23.44639    0.00642 
56087.00590  B  -23.44624    0.00637 
56087.00637  B  -23.44513    0.00756 
56087.00686  B  -23.44407    0.00721 
56087.00736  B  -23.44573    0.00619 
56087.00783  B  -23.44681    0.00665 
56087.00832  B  -23.44641    0.00720 
56087.00882  B  -23.44227    0.00647 
56087.00930  B  -23.44589    0.00654 
56087.00979  B  -23.44382    0.00719 
56087.01027  B  -23.44622    0.00675 
56087.08187  B  -23.44698    0.00659 
56087.08236  B  -23.44676    0.00708 
56087.08284  B  -23.44620    0.00732 
56087.08381  B  -23.44351    0.00807 
56087.08430  B  -23.44678    0.00712 
56087.08478  B  -23.44305    0.00834 
56087.08526  B  -23.44568    0.00776 
56087.08576  B  -23.44722    0.00709 
56087.08625  B  -23.44607    0.00668 
56087.08673  B  -23.44513    0.00695 
56087.08722  B  -23.44528    0.00708 
56087.08769  B  -23.44588    0.00789 
56087.08819  B  -23.44689    0.00726 
56088.08222  B  -23.44430    0.00787 
56088.08269  B  -23.44468    0.00800 
56088.08319  B  -23.44768    0.00837 
56088.08366  B  -23.44500    0.00789 
56088.08414  B  -23.44547    0.00745 
56088.08465  B  -23.44286    0.00791 
56088.08513  B  -23.44640    0.00795 
56088.08609  B  -23.44582    0.00777 
56088.08657  B  -23.44572    0.00744 
56088.08706  B  -23.44587    0.00701 
56088.08755  B  -23.44635    0.00741 
56088.08804  B  -23.44809    0.00772 
56088.08851  B  -23.44599    0.00770 
56088.08901  B  -23.44461    0.00787 
56088.16275  B  -23.44689    0.00864 
56088.16323  B  -23.44735    0.00816 
56088.16372  B  -23.44775    0.00798 
56088.16422  B  -23.44834    0.00811 
56088.16470  B  -23.44792    0.00811 
56088.16519  B  -23.44726    0.00732 
56088.16568  B  -23.44496    0.00801 
56088.16616  B  -23.44628    0.00889 
56088.16665  B  -23.44789    0.00798 
56088.16712  B  -23.44719    0.00868 
56088.16761  B  -23.44923    0.00788 
56088.16809  B  -23.44589    0.00837 
56088.16859  B  -23.44753    0.00779 
56088.16907  B  -23.44672    0.00760 
56088.16954  B  -23.44936    0.00815 
56088.97915  B  -23.44802    0.00796 
56088.97963  B  -23.44906    0.00804 
56088.98011  B  -23.44756    0.00813 
56088.98059  B  -23.44934    0.00801 
56088.98108  B  -23.44958    0.00741 
56088.98157  B  -23.44899    0.00754 
56088.98206  B  -23.45028    0.00798 
56088.98254  B  -23.44937    0.00804 
56088.98303  B  -23.44742    0.00749 
56088.98351  B  -23.44920    0.00754 
56088.98400  B  -23.45053    0.00777 
56088.98448  B  -23.44921    0.00888 
56088.98496  B  -23.44950    0.00799 
56088.98546  B  -23.45080    0.00700 
56088.98594  B  -23.44972    0.00812 
56092.07980  B  -23.45505    0.00830 
56092.08028  B  -23.45408    0.00832 
56092.08076  B  -23.45487    0.00843 
56092.08124  B  -23.45490    0.00820 
56092.08223  B  -23.45423    0.00793 
56092.08271  B  -23.45487    0.00814 
56092.08320  B  -23.45587    0.00886 
56092.08370  B  -23.45497    0.00855 
56092.08418  B  -23.45471    0.00822 
56092.08467  B  -23.45469    0.00805 
56092.08514  B  -23.45540    0.00798 
56092.08564  B  -23.45600    0.00841 
56092.08613  B  -23.45389    0.00781 
56092.08661  B  -23.45388    0.00817 
56092.08710  B  -23.45304    0.00931 
56092.08757  B  -23.45519    0.00846 
56092.08806  B  -23.45442    0.00772 
56092.08855  B  -23.45520    0.00822 
56092.97338  B  -23.45402    0.00868 
56092.97387  B  -23.45310    0.00867 
56092.97435  B  -23.45455    0.00818 
56092.97484  B  -23.45229    0.00874 
56092.97531  B  -23.45140    0.00936 
56092.97581  B  -23.45490    0.00796 
56092.97630  B  -23.45337    0.00934 
56092.97677  B  -23.45314    0.00796 
56092.97726  B  -23.45355    0.00781 
56092.97775  B  -23.45373    0.00783 
56092.97823  B  -23.45406    0.00873 
56092.97873  B  -23.45467    0.00799 
56092.97923  B  -23.45430    0.00862 
56092.97971  B  -23.45420    0.00838 
56092.98019  B  -23.45428    0.00843 
56092.98067  B  -23.45479    0.00798 
56092.98116  B  -23.45377    0.00777 
56092.98165  B  -23.45416    0.00846 
56092.98212  B  -23.45402    0.00862 
56092.98261  B  -23.45266    0.00889 
56093.10980  B  -23.45625    0.00851 
56093.11029  B  -23.45609    0.00844 
56093.11077  B  -23.45617    0.00771 
56093.11126  B  -23.45602    0.00854 
56093.11175  B  -23.45532    0.00823 
56093.11222  B  -23.45485    0.00773 
56093.11271  B  -23.45619    0.00876 
56093.11320  B  -23.45615    0.00782 
56093.11368  B  -23.45581    0.00804 
56093.11416  B  -23.45632    0.00807 
56093.11515  B  -23.45649    0.00787 
56093.11563  B  -23.45625    0.00841 
56093.11611  B  -23.45543    0.00834 
56093.11660  B  -23.45375    0.00908 
56093.11707  B  -23.45421    0.00771 
56093.11756  B  -23.45511    0.00856 
56093.11805  B  -23.45573    0.00904 
56093.11854  B  -23.45604    0.00814 
56093.11901  B  -23.45298    0.00848 
56093.98248  B  -23.45689    0.00817 
56093.98296  B  -23.45184    0.00857 
56093.98344  B  -23.45353    0.00775 
56093.98393  B  -23.45371    0.00866 
56093.98491  B  -23.45633    0.00746 
56093.98589  B  -23.45404    0.00843 
56093.98637  B  -23.45354    0.00850 
56093.98685  B  -23.45557    0.00815 
56093.98733  B  -23.45581    0.00751 
56093.98782  B  -23.45654    0.00840 
56093.98831  B  -23.45500    0.00769 
56093.98879  B  -23.45548    0.00806 
56093.98929  B  -23.45504    0.00820 
56093.99026  B  -23.45566    0.00741 
56094.10743  B  -23.45661    0.00822 
56094.10791  B  -23.45662    0.00771 
56094.10839  B  -23.45613    0.00731 
56094.10889  B  -23.45407    0.00790 
56094.10938  B  -23.45489    0.00784 
56094.10986  B  -23.45576    0.00608 
56094.11035  B  -23.45460    0.00779 
56094.11084  B  -23.45130    0.00802 
56094.11131  B  -23.45589    0.00802 
56094.11180  B  -23.45660    0.00694 
56094.11228  B  -23.45560    0.00731 
56094.11278  B  -23.45568    0.00738 
56094.11327  B  -23.45549    0.00798 
56094.11374  B  -23.45806    0.00709 
56094.11424  B  -23.45773    0.00723 
56094.11472  B  -23.45727    0.00699 
56094.11521  B  -23.45692    0.00738 
56098.06296  B  -23.45728    0.00470 
56098.06369  B  -23.45810    0.00474 
56098.06513  B  -23.45618    0.00514 
56098.06584  B  -23.45561    0.00491 
56098.06874  B  -23.45601    0.00474 
56098.06946  B  -23.45606    0.00528 
56098.07017  B  -23.45541    0.00534 
56098.07088  B  -23.45656    0.00489 
56098.07160  B  -23.45691    0.00499 
56098.07231  B  -23.45660    0.00492 
56098.09583  B  -23.45478    0.00484 
56098.09632  B  -23.45529    0.00439 
56098.09683  B  -23.45664    0.00546 
56098.09731  B  -23.45666    0.00519 
56098.09780  B  -23.45531    0.00542 
56098.09829  B  -23.45542    0.00596 
56098.09877  B  -23.45510    0.00459 
56098.09926  B  -23.45613    0.00528 
56098.09973  B  -23.45667    0.00568 
56098.10022  B  -23.45598    0.00551 
56098.10070  B  -23.45473    0.00537 
56098.10120  B  -23.45509    0.00503 
56098.10169  B  -23.45666    0.00548 
56098.10217  B  -23.45686    0.00502 
56098.10313  B  -23.45517    0.00502 
56098.10413  B  -23.45669    0.00520 
56115.08986  B  -23.47366    0.00517 
56115.09034  B  -23.47251    0.00544 
56115.09083  B  -23.47220    0.00630 
56115.09132  B  -23.47236    0.00618 
56115.09180  B  -23.47317    0.00519 
56115.09229  B  -23.47218    0.00591 
56115.09279  B  -23.47197    0.00587 
56115.09327  B  -23.47221    0.00559 
56115.09376  B  -23.47202    0.00572 
56115.09424  B  -23.47115    0.00641 
56115.09520  B  -23.47220    0.00591 
56115.09569  B  -23.47128    0.00616 
56115.09618  B  -23.47095    0.00603 
56115.09666  B  -23.47159    0.00524 
56116.09015  B  -23.47227    0.00487 
56116.09064  B  -23.47326    0.00595 
56116.09113  B  -23.47219    0.00520 
56116.09161  B  -23.47362    0.00500 
56116.09210  B  -23.47217    0.00568 
56116.09258  B  -23.46981    0.00648 
56116.09307  B  -23.47024    0.00611 
56116.09356  B  -23.47309    0.00502 
56116.09404  B  -23.47222    0.00640 
56116.09453  B  -23.47342    0.00577 
56116.09501  B  -23.47251    0.00483 
56116.09599  B  -23.47345    0.00425 
56116.09647  B  -23.47169    0.00526 
56116.09696  B  -23.47377    0.00481 
56117.05423  B  -23.47138    0.00416 
56117.05472  B  -23.47332    0.00399 
56117.05521  B  -23.47422    0.00376 
56117.05569  B  -23.47338    0.00369 
56117.05618  B  -23.47323    0.00384 
56117.05666  B  -23.47240    0.00330 
56117.05715  B  -23.47246    0.00344 
56117.05764  B  -23.47308    0.00393 
56117.05812  B  -23.47278    0.00352 
56117.05861  B  -23.47321    0.00392 
56117.05909  B  -23.47364    0.00374 
56117.05958  B  -23.47415    0.00362 
56117.06007  B  -23.47487    0.00391 
56117.06055  B  -23.47441    0.00376 
56117.06104  B  -23.47389    0.00422 
56118.06270  B  -23.47269    0.00271 
56118.06318  B  -23.47224    0.00317 
56118.06367  B  -23.47347    0.00370 
56118.06416  B  -23.47238    0.00350 
56118.06464  B  -23.47389    0.00331 
56118.06513  B  -23.47298    0.00270 
56118.06561  B  -23.47305    0.00314 
56118.06610  B  -23.47189    0.00297 
56118.06659  B  -23.47370    0.00244 
56118.06708  B  -23.47303    0.00332 
56118.06757  B  -23.47203    0.00291 
56118.06806  B  -23.47402    0.00268 
56118.06854  B  -23.47009    0.00424 
56118.06903  B  -23.47310    0.00292 
56118.06950  B  -23.47351    0.00313 
56119.02824  B  -23.47537    0.00343 
56119.02873  B  -23.47130    0.00384 
56119.02921  B  -23.47209    0.00373 
56119.02969  B  -23.47172    0.00416 
56119.03019  B  -23.47337    0.00429 
56119.03069  B  -23.47355    0.00495 
56119.03118  B  -23.47423    0.00375 
56119.03215  B  -23.47259    0.00380 
56119.03263  B  -23.47270    0.00425 
56119.03312  B  -23.47448    0.00378 
56119.03361  B  -23.47418    0.00391 
56119.03409  B  -23.47670    0.00314 
56119.03458  B  -23.47386    0.00327 
56119.03506  B  -23.47157    0.00333 
56120.02462  B  -23.47431    0.00436 
56120.02509  B  -23.47143    0.00346 
56120.02559  B  -23.47170    0.00357 
56120.02656  B  -23.47490    0.00374 
56120.02705  B  -23.47399    0.00367 
56120.02753  B  -23.47328    0.00331 
56120.02802  B  -23.47346    0.00410 
56120.02851  B  -23.47398    0.00399 
56120.02899  B  -23.47291    0.00357 
56120.02996  B  -23.47348    0.00367 
56120.03045  B  -23.47339    0.00409 
56120.03094  B  -23.47371    0.00380 
56120.03142  B  -23.47200    0.00386 
56121.03082  B  -23.47039    0.00398 
56121.03130  B  -23.46785    0.00410 
56121.03178  B  -23.46969    0.00435 
56121.03227  B  -23.46970    0.00428 
56121.03277  B  -23.47203    0.00436 
56121.03325  B  -23.47140    0.00380 
56121.03374  B  -23.46978    0.00396 
56121.03422  B  -23.46936    0.00493 
56121.03471  B  -23.47044    0.00351 
56121.03568  B  -23.46948    0.00411 
56121.03617  B  -23.46916    0.00444 
56121.03665  B  -23.46942    0.00509 
56121.03714  B  -23.46898    0.00440 
56121.03763  B  -23.47042    0.00422 
57512.26090  B  -24.35597    0.00200 
57512.26222  B  -24.35416    0.00201 
57512.26269  B  -24.35532    0.00200 
57512.26316  B  -24.35472    0.00201 
57512.26364  B  -24.35387    0.00201 
57512.26410  B  -24.35359    0.00201 
57512.26458  B  -24.35416    0.00201 
57512.26505  B  -24.35403    0.00201 
57512.26553  B  -24.35380    0.00201 
57512.26600  B  -24.35193    0.00201 
57512.26647  B  -24.35444    0.00201 
57512.26694  B  -24.35147    0.00201 
57512.26741  B  -24.35210    0.00201 
57512.26789  B  -24.35444    0.00201 
57512.26836  B  -24.35414    0.00201 
57512.26883  B  -24.35293    0.00201 
57512.26930  B  -24.35399    0.00201 
57512.26977  B  -24.35477    0.00201 
57512.27025  B  -24.35474    0.00201 
57512.27071  B  -24.35365    0.00201 
57512.27119  B  -24.35324    0.00201 
57512.27166  B  -24.35297    0.00201 
57512.27213  B  -24.35277    0.00201 
57512.27260  B  -24.35200    0.00201 
57512.27307  B  -24.35162    0.00201 
57512.27355  B  -24.35385    0.00201 
57512.27402  B  -24.35406    0.00201 
57512.27450  B  -24.35247    0.00202 
57512.27498  B  -24.35214    0.00201 
57512.27545  B  -24.35442    0.00201 
57512.27592  B  -24.35480    0.00201 
57512.32422  B  -24.35196    0.00202 
57512.32469  B  -24.35332    0.00201 
57512.32516  B  -24.35198    0.00202 
57512.32563  B  -24.35305    0.00202 
57512.32611  B  -24.35315    0.00202 
57512.32658  B  -24.35253    0.00202 
57512.32705  B  -24.35174    0.00203 
57512.32752  B  -24.34942    0.00203 
57512.32800  B  -24.35004    0.00203 
57512.32847  B  -24.35088    0.00202 
57512.32895  B  -24.35349    0.00202 
57512.32942  B  -24.35369    0.00202 
57512.32989  B  -24.35376    0.00202 
57512.33037  B  -24.35271    0.00201 
57512.33084  B  -24.35460    0.00201 
57516.11035  B  -24.35239    0.00201 
57516.11177  B  -24.34597    0.00201 
57516.11366  B  -24.34727    0.00201 
57516.20401  B  -24.34704    0.00202 
57516.20448  B  -24.34609    0.00202 
57516.20496  B  -24.34965    0.00201 
57516.20543  B  -24.35155    0.00202 
57516.20590  B  -24.35424    0.00201 
57516.20638  B  -24.34950    0.00202 
57516.20685  B  -24.35173    0.00202 
57516.20732  B  -24.35338    0.00202 
57516.20779  B  -24.34928    0.00202 
57516.20827  B  -24.35080    0.00202 
57516.20874  B  -24.35459    0.00201 
57523.22433  B  -24.35379    0.00214 
57523.22472  B  -24.35859    0.00225 
57523.22510  B  -24.36536    0.00378 
57523.22548  B  -24.35623    0.00252 
57523.22585  B  -24.35807    0.00279 
57523.22623  B  -24.35776    0.00323 
57526.19303  B  -24.36442    0.00201 
57526.19350  B  -24.36489    0.00201 
57526.19398  B  -24.36479    0.00201 
57526.19444  B  -24.36503    0.00201 
57526.19492  B  -24.36541    0.00201 
57526.19539  B  -24.36564    0.00201 
57526.19586  B  -24.36475    0.00201 
57526.19633  B  -24.36557    0.00201 
57526.19681  B  -24.36563    0.00201 
57526.19729  B  -24.36452    0.00201 
57526.19776  B  -24.36537    0.00201 
57526.19823  B  -24.36546    0.00201 
57526.19871  B  -24.36495    0.00201 
57526.19918  B  -24.36478    0.00201 
57526.19964  B  -24.36391    0.00201 
57526.29668  B  -24.36221    0.00201 
57526.29718  B  -24.36278    0.00201 
57526.29768  B  -24.36196    0.00201 
57526.29817  B  -24.36124    0.00201 
57526.29867  B  -24.36185    0.00201 
57526.29916  B  -24.36257    0.00201 
57526.29966  B  -24.36234    0.00201 
57526.30015  B  -24.36291    0.00201 
57526.30065  B  -24.36140    0.00201 
57526.30114  B  -24.36098    0.00201 
57526.30164  B  -24.36035    0.00201 
57526.30213  B  -24.36289    0.00201 
57526.30263  B  -24.36188    0.00201 
57526.30312  B  -24.36069    0.00201 
57534.21568  B  -24.36792    0.00201 
57534.21615  B  -24.36734    0.00201 
57534.21663  B  -24.36793    0.00201 
57534.21747  B  -24.36905    0.00201 
57534.21795  B  -24.36763    0.00201 
57534.21916  B  -24.37131    0.00201 
57534.21963  B  -24.37081    0.00201 
57534.22010  B  -24.37129    0.00201 
57534.22057  B  -24.37097    0.00201 
57534.22105  B  -24.37031    0.00201 
57534.22152  B  -24.36983    0.00201 
57534.22199  B  -24.37020    0.00201 
57534.22246  B  -24.37105    0.00201 
57534.22294  B  -24.37021    0.00201 
57534.22341  B  -24.37158    0.00201 
57534.22388  B  -24.37116    0.00201 
57534.22435  B  -24.37041    0.00201 
57534.28742  B  -24.36603    0.00201 
57534.28789  B  -24.36362    0.00201 
57534.28838  B  -24.36285    0.00201 
57534.28885  B  -24.36597    0.00201 
57534.28932  B  -24.36222    0.00201 
57534.28979  B  -24.36528    0.00201 
57534.29027  B  -24.36552    0.00201 
57534.29074  B  -24.36442    0.00201 
57534.29121  B  -24.36589    0.00201 
57534.29168  B  -24.36589    0.00201 
57534.29216  B  -24.36602    0.00201 
57534.29263  B  -24.36623    0.00201 
57536.12725  B  -24.36821    0.00201 
57536.12773  B  -24.36586    0.00201 
57536.12820  B  -24.36669    0.00201 
57536.12867  B  -24.36147    0.00201 
57536.12915  B  -24.36388    0.00201 
57536.12962  B  -24.36649    0.00201 
57536.13009  B  -24.36509    0.00201 
57536.13056  B  -24.36319    0.00201 
57536.13103  B  -24.36694    0.00201 
57536.13151  B  -24.36291    0.00201 
57536.26853  B  -24.37021    0.00201 
57536.26900  B  -24.37000    0.00201 
57536.26948  B  -24.37020    0.00201 
57536.26995  B  -24.36980    0.00201 
57536.27042  B  -24.36795    0.00201 
57536.27090  B  -24.36840    0.00201 
57536.27137  B  -24.36858    0.00201 
57536.27185  B  -24.36868    0.00201 
57536.27232  B  -24.36632    0.00201 
57536.27279  B  -24.36632    0.00201 
57536.27327  B  -24.36597    0.00201 
57536.27373  B  -24.36796    0.00201 
57567.10196  B  -24.38256    0.00200 
57567.10302  B  -24.38305    0.00200 
57567.10407  B  -24.38275    0.00200 
57567.10635  B  -24.38590    0.00200 
57567.10694  B  -24.38428    0.00201 
57567.10753  B  -24.38589    0.00200 
57567.10812  B  -24.38617    0.00200 
57567.10871  B  -24.38527    0.00200 
57567.10930  B  -24.38266    0.00201 
57567.11048  B  -24.38517    0.00200 
57567.11107  B  -24.38504    0.00201 
57567.11166  B  -24.38404    0.00201 
57567.18312  B  -24.38381    0.00201 
57567.18371  B  -24.38653    0.00201 
57567.18430  B  -24.38763    0.00201 
57567.18489  B  -24.38834    0.00200 
57567.18548  B  -24.38602    0.00201 
57567.18607  B  -24.38765    0.00201 
57567.18666  B  -24.38882    0.00201 
57567.18726  B  -24.38791    0.00201 
57567.18785  B  -24.38401    0.00201 
57567.18844  B  -24.38698    0.00201 
57569.08635  B  -24.39082    0.00200 
57569.08694  B  -24.39151    0.00200 
57569.08753  B  -24.39177    0.00200 
57569.08812  B  -24.39305    0.00200 
57569.08871  B  -24.39375    0.00200 
57569.08930  B  -24.39332    0.00200 
57569.08990  B  -24.38671    0.00201 
57569.09045  B  -24.39198    0.00200 
57569.09217  B  -24.38961    0.00201 
57569.09272  B  -24.38991    0.00200 
57569.09325  B  -24.39251    0.00200 
57569.09378  B  -24.39299    0.00200 
57569.09431  B  -24.38684    0.00201 
57569.09485  B  -24.38816    0.00201 
57569.09538  B  -24.39020    0.00201 
57569.09591  B  -24.38986    0.00201 
57569.09644  B  -24.39048    0.00201 
57569.09698  B  -24.39255    0.00200 
57569.17597  B  -24.38104    0.00201 
57569.17756  B  -24.38521    0.00201 
57569.17810  B  -24.38597    0.00201 
57569.17863  B  -24.38502    0.00201 
57569.17916  B  -24.38603    0.00201 
57569.17970  B  -24.38879    0.00201 
57569.18023  B  -24.38498    0.00201 
57569.18076  B  -24.38627    0.00201 
57575.08403  B  -24.38852    0.00200 
57575.08461  B  -24.39043    0.00200 
57575.08521  B  -24.38941    0.00200 
57575.08579  B  -24.38728    0.00201 
57575.08639  B  -24.38918    0.00200 
57575.08697  B  -24.38640    0.00201 
57575.08757  B  -24.38971    0.00200 
57575.08816  B  -24.38931    0.00200 
57575.08875  B  -24.39316    0.00200 
57575.08934  B  -24.38893    0.00200 
57575.16067  B  -24.39214    0.00201 
57575.16120  B  -24.39124    0.00201 
57575.16173  B  -24.39080    0.00201 
57575.16226  B  -24.39196    0.00201 
57575.16280  B  -24.39143    0.00201 
57575.16333  B  -24.38868    0.00201 
57575.16386  B  -24.38794    0.00201 
57575.16439  B  -24.38855    0.00201 
57575.16493  B  -24.39045    0.00201 
57575.16546  B  -24.38873    0.00201 
57576.17809  B  -24.39393    0.00201 
57576.17863  B  -24.39238    0.00201 
57576.17916  B  -24.39212    0.00201 
57576.18289  B  -24.38860    0.00201 
57604.97258  B  -24.41710    0.00201 
57604.97299  B  -24.41641    0.00201 
57604.97341  B  -24.41691    0.00201 
57604.97383  B  -24.41672    0.00201 
57604.97425  B  -24.41693    0.00201 
57604.97466  B  -24.41631    0.00201 
57604.97508  B  -24.41646    0.00201 
57604.97549  B  -24.41639    0.00201 
57604.97591  B  -24.41533    0.00201 
57604.97633  B  -24.41566    0.00201 
57604.97674  B  -24.41511    0.00201 
57604.97716  B  -24.41678    0.00201 
57604.97758  B  -24.41374    0.00201 
57604.97799  B  -24.41502    0.00201 
57604.97841  B  -24.41574    0.00201 
57604.97884  B  -24.41588    0.00201 
57604.97926  B  -24.41605    0.00201 
57604.97967  B  -24.41524    0.00201 
57604.98009  B  -24.41577    0.00201 
57604.98051  B  -24.41649    0.00201 
57604.98092  B  -24.41546    0.00201 
57604.98134  B  -24.41666    0.00201 
57604.98176  B  -24.41658    0.00201 
57604.98217  B  -24.41633    0.00201 
57604.98259  B  -24.41569    0.00201 
57604.98301  B  -24.41676    0.00201 
57604.98342  B  -24.41634    0.00201 
57604.98384  B  -24.41646    0.00201 
57604.98426  B  -24.41724    0.00201 
57604.98467  B  -24.41638    0.00201 
57604.98509  B  -24.41548    0.00201 
57604.98551  B  -24.41219    0.00201 
57604.98592  B  -24.41563    0.00201 
57604.98634  B  -24.41574    0.00201 
57604.98676  B  -24.41672    0.00201 
57604.98717  B  -24.41675    0.00201 
57604.98759  B  -24.41557    0.00201 
57604.98801  B  -24.41411    0.00201 
57604.98842  B  -24.41226    0.00202 
57604.98884  B  -24.41689    0.00201 
57604.98926  B  -24.41545    0.00201 
57604.98967  B  -24.41688    0.00201 
57604.99009  B  -24.41678    0.00201 
57604.99634  B  -24.41269    0.00202 
57604.99676  B  -24.41496    0.00201 
57604.99717  B  -24.41180    0.00202 
57604.99759  B  -24.41285    0.00202 
57604.99801  B  -24.41497    0.00201 
57604.99842  B  -24.41512    0.00201 
57604.99884  B  -24.41435    0.00201 
57604.99926  B  -24.41573    0.00201 
57604.99969  B  -24.41591    0.00201 
57605.00010  B  -24.41637    0.00201 
57605.00052  B  -24.41643    0.00201 
57605.00093  B  -24.41729    0.00201 
57605.00135  B  -24.41723    0.00201 
57605.00177  B  -24.41666    0.00201 
57605.00218  B  -24.41562    0.00201 
57605.00260  B  -24.41500    0.00201 
57605.00302  B  -24.41301    0.00202 
57605.00344  B  -24.41445    0.00202 
57605.00385  B  -24.41729    0.00201 
57605.00427  B  -24.41782    0.00201 
57605.00468  B  -24.41674    0.00201 
57605.00510  B  -24.41515    0.00201 
57605.00635  B  -24.41591    0.00201 
57605.00677  B  -24.41712    0.00201 
57605.00718  B  -24.41644    0.00201 
57605.00760  B  -24.41415    0.00201 
57605.00802  B  -24.41506    0.00201 
57605.00844  B  -24.41422    0.00201 
57605.00885  B  -24.41413    0.00201 
57605.00928  B  -24.41452    0.00201 
57605.00970  B  -24.41651    0.00201 
57605.01011  B  -24.41608    0.00201 
57605.01053  B  -24.41621    0.00201 
57605.01095  B  -24.41582    0.00201 
57605.01136  B  -24.41517    0.00201 
57605.01178  B  -24.41522    0.00201 
57605.01220  B  -24.41662    0.00201 
57605.01261  B  -24.41681    0.00201 
57605.01303  B  -24.41704    0.00201 
57605.01345  B  -24.41617    0.00201 
57605.01386  B  -24.41505    0.00201 
57605.01428  B  -24.41541    0.00201 
57605.02095  B  -24.41557    0.00201 
57605.02136  B  -24.41545    0.00201 
57605.02178  B  -24.41575    0.00201 
57605.10578  B  -24.40892    0.00201 
57607.02640  B  -24.41365    0.00201 
57607.02687  B  -24.41254    0.00201 
57607.02735  B  -24.41116    0.00201 
57607.02782  B  -24.41101    0.00201 
57607.02830  B  -24.41054    0.00201 
57607.02877  B  -24.41199    0.00201 
57607.02924  B  -24.41112    0.00201 
57607.02972  B  -24.40788    0.00201 
57607.03019  B  -24.41026    0.00201 
57607.03067  B  -24.41151    0.00201 
57607.03114  B  -24.41350    0.00201 
57607.03162  B  -24.41261    0.00201 
57607.03208  B  -24.41169    0.00201 
57607.03257  B  -24.41175    0.00201 
57607.03304  B  -24.41350    0.00201 
57607.03351  B  -24.41262    0.00201 
57607.03398  B  -24.41127    0.00201 
57607.03445  B  -24.41157    0.00201 
57607.03493  B  -24.41022    0.00201 
57607.03540  B  -24.41091    0.00201 
57607.03588  B  -24.41129    0.00201 
57607.03635  B  -24.41194    0.00201 
57607.03683  B  -24.41234    0.00201 
57607.03730  B  -24.41124    0.00201 
57607.03777  B  -24.41146    0.00201 
57607.03825  B  -24.40817    0.00201 
57607.03872  B  -24.41080    0.00201 
57607.04015  B  -24.40743    0.00201 
57607.97560  B  -24.40975    0.00201 
57607.97656  B  -24.40939    0.00201 
57607.97703  B  -24.41028    0.00202 
57607.97751  B  -24.41213    0.00204 
57607.97798  B  -24.41270    0.00208 
57607.97846  B  -24.41000    0.00240 
57607.97893  B  -24.41427    0.00219 
57607.97941  B  -24.40929    0.00212 
57607.97988  B  -24.41027    0.00227 
57607.98036  B  -24.41408    0.00212 
57607.98083  B  -24.41125    0.00203 
57607.98131  B  -24.41189    0.00204 
57611.97533  B  -24.42255    0.00201 
57611.97587  B  -24.42472    0.00200 
57611.97640  B  -24.42407    0.00200 
57611.97693  B  -24.42399    0.00200 
57611.97746  B  -24.42456    0.00200 
57611.97799  B  -24.42347    0.00200 
57611.97853  B  -24.42418    0.00200 
57611.97906  B  -24.42358    0.00200 
57611.97959  B  -24.42338    0.00200 
57611.98012  B  -24.42186    0.00200 
57611.98108  B  -24.42324    0.00201 
57611.98156  B  -24.42227    0.00201 
57611.98203  B  -24.42248    0.00201 
57611.98251  B  -24.42281    0.00201 
57611.98298  B  -24.42153    0.00201 
57611.98346  B  -24.42001    0.00201 
57611.98393  B  -24.42174    0.00201 
57611.98441  B  -24.42112    0.00201 
57611.98488  B  -24.42267    0.00201 
57611.98536  B  -24.42195    0.00201 
57611.98583  B  -24.42159    0.00201 
57611.98630  B  -24.42083    0.00201 
57611.98678  B  -24.42140    0.00201 
57611.98725  B  -24.42200    0.00201 
57611.98773  B  -24.42248    0.00201 
57611.98820  B  -24.41943    0.00201 
57612.06573  B  -24.41431    0.00202 
57612.06668  B  -24.41551    0.00202 
57612.06715  B  -24.41112    0.00201 
57612.06762  B  -24.41448    0.00202 
57612.06810  B  -24.41559    0.00201 
57612.06857  B  -24.41390    0.00201 
57612.06905  B  -24.41452    0.00202 
57612.06952  B  -24.41770    0.00201 
57612.07000  B  -24.41727    0.00201 
57612.07047  B  -24.41677    0.00202 
57612.07095  B  -24.41381    0.00201 
57612.07142  B  -24.41867    0.00201 
57612.07189  B  -24.41574    0.00201 
57612.07237  B  -24.41952    0.00201 
57613.96709  B  -24.41818    0.00201 
57613.96757  B  -24.42050    0.00201 
57613.96804  B  -24.41987    0.00201 
57613.96852  B  -24.42111    0.00201 
57613.96899  B  -24.42250    0.00201 
57613.96946  B  -24.42356    0.00201 
57613.96994  B  -24.41997    0.00201 
57613.97041  B  -24.42154    0.00201 
57613.97089  B  -24.42173    0.00201 
57613.97136  B  -24.41784    0.00201 
57613.97184  B  -24.42022    0.00201 
57613.97231  B  -24.42194    0.00201 
57614.04311  B  -24.42101    0.00201 
57614.04359  B  -24.42308    0.00201 
57614.04406  B  -24.42240    0.00201 
57614.04453  B  -24.42305    0.00201 
57614.04501  B  -24.42179    0.00201 
57614.04548  B  -24.42105    0.00201 
57614.04596  B  -24.42284    0.00201 
57614.04643  B  -24.42112    0.00201 
57614.04691  B  -24.41863    0.00202 
57614.04738  B  -24.42245    0.00201 
57614.04786  B  -24.42134    0.00201 
57614.04833  B  -24.42188    0.00201 
57614.96477  B  -24.41399    0.00201 
57614.96524  B  -24.42138    0.00201 
57614.96571  B  -24.42219    0.00201 
57614.96619  B  -24.42081    0.00201 
57614.96667  B  -24.41950    0.00201 
57614.96714  B  -24.41384    0.00201 
57615.05556  B  -24.42151    0.00201 
57615.05603  B  -24.42088    0.00202 
57615.05650  B  -24.42320    0.00201 
57615.05698  B  -24.42209    0.00201 
57615.05745  B  -24.42337    0.00201 
57615.05793  B  -24.42188    0.00201 
57615.05840  B  -24.42420    0.00201 
57615.05887  B  -24.42414    0.00201 
57615.05935  B  -24.42197    0.00201 
57615.05982  B  -24.42282    0.00201 
57615.06030  B  -24.42287    0.00201 
57615.06077  B  -24.42297    0.00201 
57621.97119  B  -24.42373    0.00201 
57621.97245  B  -24.42399    0.00201 
57621.97370  B  -24.42410    0.00201 
57621.97495  B  -24.42201    0.00201 
57621.97620  B  -24.42848    0.00201 
57621.97745  B  -24.42606    0.00201 
57621.97867  B  -24.42599    0.00201 
57621.97990  B  -24.42735    0.00201 
57621.98113  B  -24.42589    0.00201 
57621.98236  B  -24.42732    0.00201 
57621.98358  B  -24.42361    0.00201 
57621.98481  B  -24.42351    0.00201 
57622.98058  B  -24.42931    0.00201 
57622.98105  B  -24.42536    0.00201 
57622.98154  B  -24.42839    0.00201 
57622.98201  B  -24.42933    0.00201 
57622.98249  B  -24.43130    0.00201 
57622.98296  B  -24.42915    0.00201 
57622.98344  B  -24.42908    0.00201 
57622.98391  B  -24.42571    0.00201 
57622.98439  B  -24.42497    0.00201 
57622.98486  B  -24.42988    0.00201 
57622.98534  B  -24.42839    0.00201 
57622.98581  B  -24.42966    0.00201 
57622.98628  B  -24.42915    0.00201 
57622.98676  B  -24.42986    0.00201 
57622.98723  B  -24.42906    0.00201 
57623.04601  B  -24.42219    0.00202 
57623.04649  B  -24.42109    0.00201 
57623.04697  B  -24.42036    0.00202 
57623.04792  B  -24.42352    0.00201 
57623.04887  B  -24.42049    0.00202 
57623.04934  B  -24.42003    0.00202 
57623.05029  B  -24.41992    0.00202 
57623.05124  B  -24.42397    0.00202 
57623.05171  B  -24.42631    0.00201 
57623.05219  B  -24.42604    0.00201 
57623.05266  B  -24.42730    0.00202 
57625.97643  B  -24.42885    0.00202 
57625.97691  B  -24.43468    0.00201 
57625.97738  B  -24.43529    0.00201 
57625.97786  B  -24.43478    0.00201 
57625.97833  B  -24.43688    0.00201 
57625.97881  B  -24.43449    0.00201 
57625.97928  B  -24.43712    0.00201 
57625.97976  B  -24.43569    0.00201 
57625.98023  B  -24.43480    0.00201 
57625.98071  B  -24.43409    0.00201 
57625.98118  B  -24.43443    0.00201 
57625.98165  B  -24.43479    0.00201 
57625.98213  B  -24.43590    0.00201 
57625.98260  B  -24.43623    0.00201 
57625.98308  B  -24.43421    0.00201 
57626.03882  B  -24.43242    0.00201 
57626.03929  B  -24.43616    0.00201 
57626.03977  B  -24.43437    0.00201 
57626.04024  B  -24.43314    0.00201 
57626.04072  B  -24.43373    0.00201 
57626.04119  B  -24.43590    0.00201 
57626.04167  B  -24.43616    0.00201 
57626.04214  B  -24.43464    0.00201 
57626.04262  B  -24.43443    0.00201 
57626.04309  B  -24.43422    0.00201 
57626.04356  B  -24.43404    0.00201 
57626.04404  B  -24.43423    0.00201 
57626.04451  B  -24.43580    0.00201 
57626.04499  B  -24.43372    0.00201 
57626.04546  B  -24.43276    0.00201 
58241.04720  B  -24.88376    0.00200 
58241.04798  B  -24.88340    0.00201 
58241.04845  B  -24.88280    0.00201 
58241.04893  B  -24.88137    0.00201 
58241.04940  B  -24.88212    0.00201 
58241.04988  B  -24.88216    0.00201 
58241.05035  B  -24.87932    0.00201 
58241.05082  B  -24.87584    0.00201 
58241.05130  B  -24.87291    0.00201 
58241.05178  B  -24.87904    0.00201 
58241.05225  B  -24.88218    0.00201 
58241.05273  B  -24.88172    0.00201 
58241.05321  B  -24.88147    0.00201 
58241.05369  B  -24.87926    0.00201 
58241.05416  B  -24.87544    0.00201 
58241.05463  B  -24.88026    0.00201 
58241.05511  B  -24.87746    0.00201 
58241.05558  B  -24.88006    0.00201 
58241.05606  B  -24.87789    0.00201 
58241.05653  B  -24.87941    0.00201 
58241.05701  B  -24.87712    0.00201 
58241.05748  B  -24.87917    0.00201 
58241.05795  B  -24.87426    0.00201 
58241.05843  B  -24.87354    0.00201 
58241.05890  B  -24.88049    0.00201 
58241.05938  B  -24.87819    0.00201 
58241.05985  B  -24.87822    0.00201 
58241.06033  B  -24.87187    0.00201 
58241.06080  B  -24.88227    0.00201 
58241.06128  B  -24.87726    0.00201 
58241.06175  B  -24.88129    0.00201 
58241.06223  B  -24.87981    0.00201 
58241.06270  B  -24.88128    0.00201 
58241.06317  B  -24.88021    0.00201 
58241.06365  B  -24.87492    0.00201 
58241.06412  B  -24.87844    0.00201 
58241.06460  B  -24.88056    0.00201 
58241.06507  B  -24.87568    0.00201 
58241.06555  B  -24.87212    0.00201 
58241.06602  B  -24.87897    0.00201 
58241.06650  B  -24.87551    0.00201 
58241.06697  B  -24.88148    0.00201 
58241.06745  B  -24.87862    0.00201 
58241.06793  B  -24.87953    0.00201 
58241.06839  B  -24.87888    0.00201 
58241.06887  B  -24.87745    0.00201 
58241.06934  B  -24.87933    0.00201 
58241.06982  B  -24.88036    0.00201 
58241.07029  B  -24.87991    0.00201 
58241.07077  B  -24.88191    0.00201 
58241.07124  B  -24.87705    0.00201 
58241.07172  B  -24.87924    0.00201 
58241.07219  B  -24.87814    0.00201 
58241.07267  B  -24.87909    0.00201 
58241.07314  B  -24.88023    0.00201 
58241.07361  B  -24.87848    0.00201 
58241.07409  B  -24.87995    0.00201 
58241.07456  B  -24.87510    0.00201 
58241.07504  B  -24.87241    0.00201 
58241.07551  B  -24.88203    0.00201 
58241.07599  B  -24.87583    0.00201 
58241.09464  B  -24.88240    0.00201 
58241.09511  B  -24.88238    0.00201 
58241.09559  B  -24.88322    0.00201 
58241.09607  B  -24.88463    0.00201 
58241.09654  B  -24.88402    0.00201 
58241.09702  B  -24.88353    0.00201 
58241.09749  B  -24.88271    0.00201 
58241.09797  B  -24.88142    0.00201 
58241.09844  B  -24.88332    0.00201 
58241.09892  B  -24.88414    0.00201 
58241.09939  B  -24.88478    0.00201 
58241.09987  B  -24.88418    0.00201 
58241.10034  B  -24.88402    0.00201 
58241.10081  B  -24.88348    0.00201 
58241.10129  B  -24.88275    0.00201 
58241.10176  B  -24.88345    0.00201 
58241.10224  B  -24.88354    0.00201 
58241.10271  B  -24.88284    0.00201 
58241.10319  B  -24.88344    0.00201 
58241.10366  B  -24.88306    0.00201 
58241.10414  B  -24.88351    0.00201 
58241.10461  B  -24.88333    0.00201 
58241.10508  B  -24.88351    0.00201 
58241.10556  B  -24.88277    0.00201 
58241.10603  B  -24.88346    0.00201 
58241.10651  B  -24.88312    0.00201 
58241.10698  B  -24.88450    0.00201 
58241.10746  B  -24.88449    0.00201 
58241.10793  B  -24.88401    0.00201 
58241.10841  B  -24.88370    0.00201 
58241.10888  B  -24.88361    0.00201 
58241.10935  B  -24.88342    0.00201 
58241.10983  B  -24.88362    0.00201 
58241.11030  B  -24.88320    0.00201 
58241.11078  B  -24.88353    0.00201 
58241.11125  B  -24.88351    0.00201 
58241.11173  B  -24.88255    0.00201 
58241.11220  B  -24.88242    0.00201 
58241.11268  B  -24.88333    0.00201 
58241.11315  B  -24.88372    0.00201 
58241.11363  B  -24.88333    0.00201 
58241.11410  B  -24.88241    0.00201 
58241.11457  B  -24.88134    0.00201 
58241.11505  B  -24.88363    0.00201 
58241.11552  B  -24.88344    0.00201 
58241.11600  B  -24.88382    0.00201 
58241.11648  B  -24.88295    0.00201 
58241.11695  B  -24.88314    0.00201 
58241.11742  B  -24.88279    0.00201 
58241.11790  B  -24.88302    0.00201 
58241.11838  B  -24.88369    0.00201 
58241.11886  B  -24.88455    0.00201 
58241.11933  B  -24.88387    0.00201 
58241.11981  B  -24.88221    0.00201 
58241.12028  B  -24.88318    0.00201 
58241.12076  B  -24.88354    0.00201 
58241.12123  B  -24.88405    0.00201 
58241.12172  B  -24.88341    0.00201 
58241.12219  B  -24.88428    0.00201 
58241.12267  B  -24.88475    0.00200 
58241.14172  B  -24.88174    0.00201 
58241.14220  B  -24.87967    0.00201 
58241.14268  B  -24.88238    0.00201 
58241.14315  B  -24.88341    0.00201 
58241.14363  B  -24.88395    0.00201 
58241.14410  B  -24.88426    0.00201 
58241.14458  B  -24.88277    0.00201 
58241.14505  B  -24.88296    0.00201 
58241.14553  B  -24.88244    0.00201 
58241.14600  B  -24.88411    0.00201 
58241.14647  B  -24.88436    0.00201 
58241.14695  B  -24.88496    0.00200 
58241.14743  B  -24.88472    0.00200 
58241.14791  B  -24.88443    0.00201 
58241.14838  B  -24.88524    0.00200 
58241.14886  B  -24.88525    0.00201 
58241.14933  B  -24.88475    0.00200 
58241.14981  B  -24.88453    0.00200 
58241.15028  B  -24.88493    0.00201 
58241.15076  B  -24.88459    0.00201 
58241.15123  B  -24.88528    0.00200 
58241.15170  B  -24.88417    0.00201 
58241.15219  B  -24.88450    0.00201 
58241.15267  B  -24.88411    0.00201 
58241.15314  B  -24.88484    0.00201 
58241.15361  B  -24.88509    0.00201 
58241.15409  B  -24.88466    0.00201 
58241.15456  B  -24.88563    0.00201 
58241.15504  B  -24.88579    0.00201 
58241.15551  B  -24.88506    0.00201 
58241.15599  B  -24.88414    0.00201 
58241.15646  B  -24.88491    0.00201 
58241.15694  B  -24.88520    0.00200 
58241.15741  B  -24.88507    0.00200 
58241.15789  B  -24.88547    0.00201 
58241.15836  B  -24.88545    0.00201 
58241.15884  B  -24.88532    0.00200 
58241.15932  B  -24.88460    0.00200 
58241.15980  B  -24.88459    0.00201 
58241.16027  B  -24.88457    0.00201 
58241.16075  B  -24.88491    0.00201 
58241.16122  B  -24.88545    0.00200 
58241.16169  B  -24.88561    0.00200 
58241.16217  B  -24.88578    0.00200 
58241.16264  B  -24.88543    0.00200 
58241.16312  B  -24.88507    0.00201 
58241.16359  B  -24.88561    0.00200 
58241.16407  B  -24.88605    0.00201 
58241.16454  B  -24.88598    0.00201 
58241.16501  B  -24.88531    0.00201 
58241.16549  B  -24.88495    0.00201 
58241.16596  B  -24.88467    0.00201 
58241.16644  B  -24.88511    0.00201 
58241.16691  B  -24.88561    0.00201 
58241.16739  B  -24.88515    0.00201 
58241.16787  B  -24.88429    0.00201 
58241.16834  B  -24.88383    0.00201 
58241.16881  B  -24.88456    0.00201 
58241.16929  B  -24.88533    0.00200 
58241.16976  B  -24.88555    0.00201 
58241.18569  B  -24.88466    0.00201 
58241.18616  B  -24.88509    0.00201 
58241.18664  B  -24.88435    0.00201 
58241.18711  B  -24.88501    0.00201 
58241.18758  B  -24.88502    0.00201 
58241.18806  B  -24.88521    0.00201 
58241.18853  B  -24.88480    0.00201 
58241.18901  B  -24.88529    0.00201 
58241.18948  B  -24.88521    0.00201 
58241.18996  B  -24.88475    0.00201 
58241.19044  B  -24.88454    0.00201 
58241.19092  B  -24.88411    0.00201 
58241.19139  B  -24.88407    0.00201 
58241.19187  B  -24.88417    0.00201 
58241.19234  B  -24.88443    0.00201 
58241.19282  B  -24.88451    0.00201 
58241.19329  B  -24.88477    0.00201 
58241.19376  B  -24.88472    0.00201 
58241.19424  B  -24.88480    0.00201 
58241.19471  B  -24.88456    0.00201 
58241.19519  B  -24.88415    0.00201 
58241.19566  B  -24.88495    0.00201 
58241.19614  B  -24.88547    0.00201 
58241.19661  B  -24.88488    0.00201 
58241.19710  B  -24.88472    0.00201 
58241.19757  B  -24.88480    0.00201 
58241.19805  B  -24.88483    0.00201 
58241.19852  B  -24.88497    0.00201 
58241.19900  B  -24.88369    0.00201 
58241.19947  B  -24.88447    0.00201 
58241.19995  B  -24.88436    0.00201 
58241.20042  B  -24.88554    0.00200 
58241.20089  B  -24.88486    0.00201 
58241.20137  B  -24.88403    0.00201 
58241.20184  B  -24.88406    0.00201 
58241.20232  B  -24.88472    0.00201 
58241.20279  B  -24.88391    0.00201 
58241.20327  B  -24.88527    0.00201 
58241.20374  B  -24.88546    0.00201 
58241.20422  B  -24.88495    0.00201 
58241.20469  B  -24.88490    0.00201 
58241.20517  B  -24.88467    0.00201 
58241.20564  B  -24.88467    0.00201 
58241.20611  B  -24.88502    0.00201 
58241.20659  B  -24.88577    0.00201 
58241.20706  B  -24.88558    0.00201 
58241.20754  B  -24.88513    0.00201 
58241.20802  B  -24.88482    0.00201 
58241.20850  B  -24.88451    0.00201 
58241.20897  B  -24.88549    0.00201 
58241.20945  B  -24.88539    0.00201 
58241.20992  B  -24.88603    0.00201 
58241.21040  B  -24.88587    0.00201 
58241.21087  B  -24.88486    0.00201 
58241.21135  B  -24.88474    0.00201 
58241.21182  B  -24.88496    0.00201 
58241.21229  B  -24.88584    0.00201 
58241.21277  B  -24.88631    0.00201 
58241.21324  B  -24.88589    0.00201 
58241.21372  B  -24.88439    0.00201 

